Isotropic meta Kazhdan--Lusztig combinatorics I: Ext-quiver presentation for the Hecke category

We provide an ${\rm Ext}$-quiver and relations presentation for the basic algebra of the anti-spherical Hecke categories of isotropic Grassmannians, $H_{(D_n, A_{n-1})}$, in terms of cup-cap meta Kazhdan--Lusztig combinatorics and Temperley--Lieb diagrammatics.

==> (inline-0) <==
\begin{tikzpicture}[xscale=0.525,yscale=0.525]
 \draw[very thick]( -1,3)--++(180:0.8); 
 %%%%
%%%%
\draw[very thick]( -1,3)--++(180:0.8)
coordinate(hi);
\draw[very thick]( -4,3)--++(0:0.8)
coordinate(hi2);
\draw[very thick,densely dotted] (hi) -- (hi2); 
%%%
%%%%
 \draw[very thick]( -1,3)--(1,3); 

 \draw[very thick] ( -6,3)--( -4,3); 

 \draw[very thick] ( -6,3.1)--( -8,3.1); 
 \draw[very thick] ( -6,2.9)--( -8,2.9);

\draw[very thick, fill=magenta ] ( -8,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $0'$}; 

 \path(hi)--++(0:1) node {\LARGE $>$};

\draw[very thick, fill=white ] ( -6,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $1$};

\draw[very thick, fill=white ] ( -4,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $2$}; 

\draw[very thick, fill=white ] ( -1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n\!-\!2$}; 

\draw[very thick, fill=white ] ( 1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n\!-\!1   $}; 
 \end{tikzpicture}
   \end{minipage}\qquad \quad
    \begin{minipage}{7cm}\begin{tikzpicture}[xscale=0.525,yscale=0.525]
\clip(-9.5,0.5) rectangle  (3,5.5); 
\draw[white](-9.5,0.5) rectangle  (3,5.5); 
 %%%%
%%%%
\draw[very thick]( -1,3)--++(180:0.8)
coordinate(hi);
\draw[very thick]( -4,3)--++(0:0.8)
coordinate(hi2);
\draw[very thick,densely dotted] (hi) -- (hi2); 
%%%
%%%%
 \draw[very thick]( -1,3)--(1,3); 

 \draw[very thick](-8,4.5)--(-6,3);
 \draw[very thick](-8,1.5)--(-6,3);
  \draw[very thick](-4,3)--(-6,3);

\draw[very thick, fill=magenta ] (-8,4.5) coordinate (hi) circle (6pt); 

 \path(hi)--++(180:0.6) node {\scalefont{0.9} $0$};

\draw[very thick, fill=white ] (-8,1.5) coordinate (hi) circle (6pt); 

 \path(hi)--++(180:0.6) node {\scalefont{0.9}$1$};

\draw[very thick, fill=white ] ( -6,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $2$};

\draw[very thick, fill=white ] ( -4,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $3$}; 

\draw[very thick, fill=white ] ( -1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n\!-\!2$}; 

\draw[very thick, fill=white ] ( 1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n\!-\!1$}; 
 \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture} [scale=0.63] %braiding
  \begin{scope}
  
     \path (0,0)--++(0:0.0) coordinate (origin2); 

   \path(origin2)--++(0:-1) coordinate(corner1); %bottom left
\path(corner1)  --++(45:8)--++(135:8)coordinate(corner2); %top left
\path(corner2)  --++(-45:4.5)   --++(45:4.5)--++(0:0.5) coordinate(corner3); %top right
\path(corner1)  --++(45:4.5)   --++(-45:4.5)--++(0:0.5) coordinate(corner4); %bottom right
\path(corner1)--++(45:-1) coordinate (hello);
\path(hello)--++(90:-2) coordinate (hell2);
    \clip(hell2) rectangle ++(9,14.5);
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

     \path (c12)--++(90:-5.9) coordinate (s7);

\path (s7)--++(45:0.5)--++(-45:0.5) coordinate (s8);
 
\path (s7)--++(135:0.5)--++(-135:0.5) coordinate (s6);

\path (s6)--++(135:0.5)--++(-135:0.5) coordinate (s5);

\path (s5)--++(135:0.5)--++(-135:0.5) coordinate (s4);

\path (s4)--++(135:0.5)--++(-135:0.5) coordinate (s3);
\path (s3)--++(135:0.5)--++(-135:0.5) coordinate (s2);
\path (s2)--++(135:1) coordinate(s1);
\path (s2)--++(-135:1) coordinate(s0);

%coordinates of the reflections in the Dynkin Diagram

\draw[very thick](s8)--(s2);
\draw[very thick](s2)--(s1);
\draw[very thick](s2)--(s0);

%lines between points

\path(s8)--++(45:0.5) coordinate (s8NE);
\path(s8)--++(-45:0.5) coordinate (s8SE);
\path(s2)--++(45:0.5) coordinate (s2NW);
\path(s2)--++(-110:0.4) coordinate (s2S);
\path(s1)--++(90:0.5) coordinate (s1N);
\path(s1)--++(45:0.5) coordinate (s1NW);
\path(s1)--++(0:-0.5) coordinate (s1S);
\path(s6)--++(135:0.5) coordinate (start);
%points for the parabolic circle
\draw[rounded corners, thick] (start)--(s8NE)--(s8SE)--(s2S)--(s1S)--(s1N)--(s1NW)--(s2NW)--(start);
 %the encirclement
 
\draw[very thick, fill=yellow](s7) circle (4pt);

\draw[very thick, fill=pink!95!black](s8) circle (4pt);

\draw[very thick,  fill=lime!80!black](s6) circle (4pt);

\draw[very thick,  fill=magenta](s5) circle (4pt);

\draw[very thick,  fill=cyan](s4) circle (4pt);

\draw[very thick,  fill=blue](s3) circle (4pt);

\draw[very thick,  fill=red](s2) circle (4pt);

\draw[very thick,  fill=darkgreen](s1) circle (4pt);

\draw[very thick,  fill=gray](s0) circle (4pt);
%
%\draw(s0)--++(90:10);
%\draw(s7)--++(90:10);

%

%

%

%
  
%\path (0,0)--++(0:0.092) coordinate (origin2); 

\begin{scope}

    \clip(hello) rectangle ++(8,13);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);

  \foreach \i in {1,3,5,7,9,11,13,15}
{
 \draw[thick](c\i)--++(90:15);   
 \draw[thick](c\i)--++(-90:15);
\draw[thick](d\i)--++(-90:15);
\draw[thick](d\i)--++(90:15);
   }

\end{scope}

\begin{scope}

\path (0,0) coordinate (origin2); 

\path(c0)--++(45:0.75)--++(135:0.25) coordinate(a1);
\path(c0)--++(135:0.75)--++(45:0.25) coordinate(b1);
\path(a1)--++(45:1) coordinate(a2);
\path(a2)--++(45:1) coordinate(a3);
\path(a3)--++(45:1) coordinate(a4);
\path(a4)--++(45:1) coordinate(a5);
\path(a5)--++(45:1) coordinate(a6);
\path(a6)--++(45:1) coordinate(a7);

\path(b1)--++(45:1)--++(135:1) coordinate(b2);
\path(b1)--++(45:2)--++(135:2) coordinate(b3);
\path(b1)--++(45:3)--++(135:3) coordinate(b4);
\path(b1)--++(45:4)--++(135:4) coordinate(b5);
%the points to start the braids

\path(b3)--++(45:2) coordinate(e1);
\path(b3)--++(45:1) coordinate(e2);
\path(b3)--++(45:3) coordinate(e3);
\path(b4)--++(45:1) coordinate(e4);
\path(b5)--++(45:1) coordinate(e5);
\path(b5)--++(-45:1) coordinate(e51);
\path(e51)--++(-45:1) coordinate(e52);
\path(b4)--++(45:2) coordinate(e41);

 \fill[white]
(b1) --++(45:0.5)--++(135:0.5)--++(-135:0.5)--++(-45:0.5);
 \fill[white]
(a1) --++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
 \fill[white]
(a2) --++(45:2)--++(135:2)--++(-135:2)--++(-45:2);
 \fill[white]
(a5) --++(45:2.5)--++(135:3)--++(-135:3)--++(-45:3);
 \fill[white]
(b2) --++(45:0.5)--++(135:0.5)--++(-135:0.5)--++(-45:0.5);
 \fill[white]
(b3) --++(45:0.5)--++(135:0.5)--++(-135:0.5)--++(-45:0.5);
 \fill[white]
(b4) --++(45:0.5)--++(135:0.5)--++(-135:0.5)--++(-45:0.5);
 \fill[white]
(a4) --++(45:2)--++(135:2)--++(-135:2)--++(-45:2);
 \fill[white]
(a6) --++(45:0.5)--++(135:0.5)--++(-135:0.5)--++(-45:0.5);
 \fill[white]
(e1) --++(45:0.5)--++(135:0.5)--++(-135:0.5)--++(-45:0.5);
 \fill[white]
(e1) --++(-45:0.5)--++(-135:0.5)--++(135:0.5)--++(45:0.5);
 \fill[white]
(e2) --++(-45:0.5)--++(-135:0.5)--++(135:0.5)--++(45:0.5);
 \fill[white]
(e2) --++(45:0.5)--++(135:0.5)--++(-135:0.5)--++(-45:0.5);
\fill[white]
(e3) --++(-45:0.5)--++(-135:0.5)--++(135:0.5)--++(45:0.5);
\fill[white]
(e4) --++(-45:0.5)--++(-135:0.5)--++(135:0.5)--++(45:0.5);
\fill[white]
(e5) --++(-45:0.5)--++(-135:0.5)--++(135:0.5)--++(45:0.5);
\fill[white]
(b5) --++(45:0.5)--++(135:0.5)--++(-135:0.5)--++(-45:0.5);
\fill[white]
(e51) --++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
\fill[white]
(e41) --++(-45:1)--++(-135:1)--++(135:1)--++(45:1);

%making sure no line runs in between

\draw[very thick,gray](a1)--++(135:1) coordinate (cC1);
%The first lines
\draw[very thick, red](a2) --++(135:1) coordinate (cC1);
\draw[very thick, darkgreen](cC1) --++(135:1) coordinate (cC1);

 \draw[very thick,blue](a3) --++(135:1) coordinate (cC1);
 \draw[very thick,red](cC1) --++(135:1) coordinate (cC1);
 \draw[very thick,gray](cC1) --++(135:1) coordinate (cC1);

  \draw[very thick,cyan](a4) --++(135:1) coordinate (cC1);
  \draw[very thick,blue](cC1) --++(135:1) coordinate (cC1);
 \draw[very thick,red](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,darkgreen](cC1) --++(135:1) coordinate (cC1);

\draw[very thick,magenta](a5) --++(135:1) coordinate (cC1);
\draw[very thick,cyan](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,blue](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,red](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,gray](cC1) --++(135:1) coordinate (cC1);

 \draw[very thick,lime!80!black](a6) --++(135:1) coordinate (cC1);
 \draw[very thick,magenta](cC1) --++(135:1) coordinate (cC1); 
 \draw[very thick,cyan](cC1) --++(135:1) coordinate (cC1);
 
  \draw[very thick,yellow](a7) --++(135:1) coordinate (cC1);
    \draw[very thick,lime!80!black](cC1) --++(135:1) coordinate (cC1);
        \draw[very thick,magenta](cC1) --++(135:1) coordinate (cC1);

% Let's do the perpendicular lines
\draw[very thick,gray](b1) --++(45:1) coordinate (x1); 
\path(b1)--++(45:0.5) coordinate (d1);
\path(b1)--++(45:0.5)--++(135:0.25) coordinate (d1);
 \draw[very thick,  fill=black](d1) circle (2pt);
\path(b1)--++(45:0.25)  coordinate (d1);
 \draw[very thick,  fill=black](d1) circle (2pt);
%\draw[very thick,  fill=black](d1) circle (4pt);
\draw[very thick,red](x1) --++(45:1) coordinate (x1); 
\draw[very thick,blue](x1) --++(45:1) coordinate (x1); 
 \draw[very thick,cyan](x1) --++(45:1) coordinate (x1); 
 \draw[very thick,magenta](x1) --++(45:1) coordinate (x1); 
  \draw[very thick,lime!80!black](x1) --++(45:1) coordinate (x1); 
    \draw[very thick,yellow](x1) --++(45:1) coordinate (x1); 

%back the other way

\draw[very thick,darkgreen](b2) --++(45:1) coordinate (x1);
\draw[very thick,red](x1) --++(45:1) coordinate (x1); 
\draw[very thick,blue](x1) --++(45:1) coordinate (x1); 
 \draw[very thick,cyan](x1) --++(45:1) coordinate (x1); 
  \draw[very thick,magenta](x1) --++(45:1) coordinate (x1); 
    \draw[very thick,lime!80!black](x1) --++(45:1) coordinate (x1);

\draw[very thick,gray](b3) --++(45:1) coordinate (x1);
\path(b3)--++(45:0.5)--++(135:0.25) coordinate (d1);
 \draw[very thick,  fill=black](d1) circle (2pt);
\path(b3)--++(45:0.25)  coordinate (d1);
 \draw[very thick,  fill=black](d1) circle (2pt);
%\path(b3)--++(45:0.5) coordinate (d1);
%\draw[very thick,  fill=black](d1) circle (4pt);
\draw[very thick,red](x1) --++(45:1) coordinate (x1);
\draw[very thick,blue](x1) --++(45:1) coordinate (x1); 
  \draw[very thick,cyan](x1) --++(45:1) coordinate (x1); 
    \draw[very thick,magenta](x1) --++(45:1) coordinate (x1);

\draw[very thick,darkgreen](b4) --++(45:1) coordinate (x1);
\draw[very thick,red](x1) --++(45:1) coordinate (x1);

\draw[very thick,gray](b5) --++(45:1) coordinate (x1);
\path(b5)--++(45:0.5)--++(135:0.25) coordinate (d1);
 \draw[very thick,  fill=black](d1) circle (2pt);
\path(b5)--++(45:0.25)  coordinate (d1);
 \draw[very thick,  fill=black](d1) circle (2pt);

\end{scope}
\path(c0)--++(45:8)--++(135:8)--++(-135:0.25)--++(135:0.25)coordinate (here);
  \path(here)--++(90:-0.17)  node {$\up$};
  \draw[thick](here)--++(0:-0.5);
  \path(here)--++(-45:4.5)--++(45:4.5) coordinate (end);
    \draw[thick](here)--(end);
   \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
        \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
             \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
             \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
                   \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
     
     \path(c0)--++(-135:0.25)--++(135:0.25)coordinate (here);
  \path(here)--++(90:0.17)  node {$\down$};
  \draw[thick](here)--++(0:-0.5);
  \path(here)--++(-45:4.5)--++(45:4.5) coordinate (end);
    \draw[thick](here)--(end);
   \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
        \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
             \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
             \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
                   \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};

%\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\draw[thick](corner4)--(corner1);
\draw[thick] (corner2)--(corner3) ;
\end{scope}

%\draw[thick,densely dotted]  (corner1) --++(180:0.5);
%\draw[thick,densely dotted]  (corner2) --++(180:0.5);
%\draw[thick,densely dotted]  (corner4) --++( 0:0.5);
%\draw[thick,densely dotted]  (corner3) --++( 0:0.5);

\path(11,0)   coordinate (origin2);
  
   \begin{scope}
\clip(origin2)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
-++(-45:1)--++(-45:8)--++(-135:8)
  --(0,0);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\begin{scope}

\path(c0)--++(45:1)--++(135:1) coordinate (abel);
\fill[thick, fill=darkgreen](abel)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
\path(abel)--++(45:2)--++(135:2) coordinate (abel);
\fill[thick, fill=darkgreen](abel)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
%s1 boxes

%
\path(c0)--++(45:0)--++(135:0) coordinate (abel);
\fill[thick, fill=gray](abel)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
\path(abel)--++(45:2)--++(135:2) coordinate (abel);
\fill[thick, fill=gray](abel)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
\path(abel)--++(45:2)--++(135:2) coordinate (abel);
\fill[thick, fill=gray](abel)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
%s0 boxes

\path(c1)--++(45:0)--++(135:0) coordinate (abel);
 \draw[thick, fill=red](abel)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1); 
%%s2 boxes

\path(c2)--++(45:0)--++(135:0) coordinate (abel);
 \draw[thick, fill=blue](abel)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1); 
%%s3 boxes
%
\path(c3)--++(45:0)--++(135:0) coordinate (abel);
 \draw[thick, fill=cyan](abel)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1); 
%%s4 boxes
%
\path(c4)--++(45:0)--++(135:0) coordinate (abel);
 \draw[thick, fill=magenta](abel)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1); 
%%s5 boxes

\path(c5)--++(45:0)--++(135:0) coordinate (abel);
 \draw[thick, fill=lime!80!black!80!black](abel)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1);
%%s6 boxes
%
\path(c6)--++(45:0)--++(135:0) coordinate (abel);
 \draw[thick, fill=yellow](abel)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1);

        \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(45:0.5)--++(135:0.5)  coordinate (c\i); 
\path (origin2)--++(45:1*\i)--++(45:0.5)--++(135:1.5)  coordinate (d\i);
 \path (origin2)--++(45:1*\i)--++(45:1.5)--++(135:2.5)  coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(45:2.5)--++(135:3.5)  coordinate (f\i); 
 \path (origin2)--++(45:1*\i)--++(45:3.5)--++(135:4.5)  coordinate (g\i); 
\path (origin2)--++(45:1*\i)--++(45:4.5)--++(135:5.5)  coordinate (h\i); 
  }

\path(c0) node {$1$};
\path(c1) node {$2$};
\path(c2) node {$4$};
\path(c3) node {$6$};
\path(c4) node {$9$};
\path(c5) node {$12$};
\path(c6) node {$16$};

\path(d1) node {$3$};
\path(d2) node {$5$};
\path(d3) node {$8$};
\path(d4) node {$11$};
\path(d5) node {$15$};
\path(d6) node {$19$};

\path(e1) node {$7$};
\path(e2) node {$10$};
\path(e3) node {$14$};
\path(e4) node {$18$};
\path(e5) node {$21$};

\path(f1) node {$13$};
\path(f2) node {$17$};

\path(g1) node {$20$};
%%s6 boxes
%
%\draw[thick] (Bhere2) --++(45:1.43)--++(135:0.7)
%--++(-135:0.73)--++(-45:0.7)--++(-135:0.7)--++(-45:0.7)--++(-135:0.7)
%--++(-45:0.7)--++(-135:0.7)--++(-45:0.7)--++(-135:0.7)--++(-45:0.7)
;
%bold outline around our partition
\end{scope}
\end{scope}

\draw[densely dotted](origin2)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
-++(-45:1)--++(-45:8)--++(-135:8)
  --(origin2);
  
  \draw[very thick](origin2)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(-45:2)--++(45:2)--++(-45:3)--++(-135:7)
  --(origin2);
          
  \path(origin2)--++(45:8)--++(135:8)--++(-135:0.25)--++(135:0.25) coordinate (here);        
%\draw[thick, fill=red] (here) circle (2pt);

  \path(here)--++(90:-0.17)  node {$\up$};
  \draw[thick](here)--++(0:-0.5);
  \path(here)--++(-45:4.5)--++(45:4.5) coordinate (end);
    \draw[thick](here)--(end);
   \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
        \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
             \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
             \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
                   \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};

  \path(origin2)--++(45:0)--++(135:0)--++(-135:0.34)--++(135:0.34) coordinate (here);      
  \draw[thick](here)--++(0:-0.5);
  \path(here)--++(-45:4.5)--++(45:4.5) coordinate (end);
    \draw[thick](here)--(end);
%weights right to left
%path to get to roughly right the final term is the slight adjustment to get them online

     \path (abel)--++(90:-5.9) coordinate (s7);

\path (s7)--++(45:0.5)--++(-45:0.5) coordinate (s8);
 
\path (s7)--++(135:0.5)--++(-135:0.5) coordinate (s6);

\path (s6)--++(135:0.5)--++(-135:0.5) coordinate (s5);

\path (s5)--++(135:0.5)--++(-135:0.5) coordinate (s4);

\path (s4)--++(135:0.5)--++(-135:0.5) coordinate (s3);
\path (s3)--++(135:0.5)--++(-135:0.5) coordinate (s2);
\path (s2)--++(135:1) coordinate(s1);
\path (s2)--++(-135:1) coordinate(s0);

%coordinates of the reflections in the Dynkin Diagram

\draw[very thick](s8)--(s2);
\draw[very thick](s2)--(s1);
\draw[very thick](s2)--(s0);

%lines between points

\path(s8)--++(45:0.5) coordinate (s8NE);
\path(s8)--++(-45:0.5) coordinate (s8SE);
\path(s2)--++(45:0.5) coordinate (s2NW);
\path(s2)--++(-110:0.4) coordinate (s2S);
\path(s1)--++(90:0.5) coordinate (s1N);
\path(s1)--++(45:0.5) coordinate (s1NW);
\path(s1)--++(0:-0.5) coordinate (s1S);
\path(s6)--++(135:0.5) coordinate (start);
%points for the parabolic circle
\draw[rounded corners, thick] (start)--(s8NE)--(s8SE)--(s2S)--(s1S)--(s1N)--(s1NW)--(s2NW)--(start);
 %the encirclement
 
\draw[very thick,fill=yellow](s7) circle (4pt);

\draw[very thick,fill=pink!95!black](s8) circle (4pt);

\draw[very thick,  fill=lime!80!black](s6) circle (4pt);

\draw[very thick,  fill=magenta](s5) circle (4pt);

\draw[very thick,  fill=cyan](s4) circle (4pt);

\draw[very thick,  fill=blue](s3) circle (4pt);

\draw[very thick,  fill=red](s2) circle (4pt);

\draw[very thick,  fill=darkgreen](s1) circle (4pt);

\draw[very thick,  fill=gray](s0) circle (4pt);
%\draw(s0)--++(90:10);
%\draw(s7)--++(90:10);

%the points
 
%   \draw(Bleft)--++(0:-1)--++(0:4.5) ;  

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}  [scale=0.85]
		
		\clip(4,1.82) rectangle ++ (3.5,-2.7);
		
		\path (4,1) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
		\draw(origin2)--++(0:3); 
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
			\draw (a\i)circle (1pt); 
		}
		
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.7) coordinate (d\i); 
		}

		\draw[  very thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1);

		\draw[fill=black](b3) circle (3pt);

		\draw[very   thick](c3)  --  (6,0.55);

		\draw[very   thick](c4)  --  (6.5,0.55);
		
		\draw[very   thick](c5)  --  (7,0.55);
		%\draw[very   thick](c6)  --  (7.5,0.55);

		\path (4,-1) coordinate (origin); 
		\path (origin)--++(0.5,0.5) coordinate (origin2);  
		\draw(origin2)--++(0:3); 
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(90:0.08) coordinate (c\i); 
			\draw (a\i)circle (1pt);  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(90:0.65) coordinate (d\i); 
		}

		\draw[  very thick](c2) to [out=90,in=0] (b3) to [out=180,in=90] (c1);

		\draw[very   thick](c3)  --  (6,0.55);

		%\draw[very   thick](c2) to [out=90,in=-170] (7,0.55)
		%;
		\draw[fill=black](b3) circle (3pt);
		
		\draw[very   thick](c4)  --  (6.5,0.55);
		
		\draw[very   thick](c5)  --  (7,0.55);
		%\draw[very   thick](c6)  --  (7.5,0.55);

	\end{tikzpicture}  
\begin{tikzpicture}  [scale=0.85]
		
		\clip(4,1.82) rectangle ++ (3.5,-2.7);
		
		\path (4,1) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
		\draw(origin2)--++(0:3); 
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
			\draw (a\i)circle (1pt); 
		}
		
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.7) coordinate (d\i); 
		}

		\draw[  very thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1);

		\draw[very   thick](c3)  --  (6,0.55);

		\draw[very   thick](c4)  --  (6.5,0.55);
		
		\draw[very   thick](c5)  --  (7,0.55);
		%\draw[very   thick](c6)  --  (7.5,0.55);

		\path (4,-1) coordinate (origin); 
		\path (origin)--++(0.5,0.5) coordinate (origin2);  
		\draw(origin2)--++(0:3); 
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(90:0.08) coordinate (c\i); 
			\draw (a\i)circle (1pt);  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(90:0.65) coordinate (d\i); 
		}

		\draw[  very thick](c2) to [out=90,in=0] (b3) to [out=180,in=90] (c1);

		\draw[very   thick](c3)  --  (6,0.55);

		%\draw[very   thick](c2) to [out=90,in=-170] (7,0.55)
		%;

		\draw[very   thick](c4)  --  (6.5,0.55);
		
		\draw[very   thick](c5)  --  (7,0.55);
		%\draw[very   thick](c6)  --  (7.5,0.55);

	\end{tikzpicture}  
	\begin{tikzpicture}  [scale=0.85]
		
		\clip(4,1.82) rectangle ++ (3.5,-2.7);
		
		\path (4,1) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
		\draw(origin2)--++(0:3); 
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
			\draw (a\i)circle (1pt); 
		}
		
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.7) coordinate (d\i); 
		}

		\draw[  very thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2);

		\draw[very   thick](c1)  --  (5,0.55);

		\draw[very   thick](c4)  --  (6.5,0.55);
		
		\draw[very   thick](c5)  --  (7,0.55);
		%\draw[very   thick](c6)  --  (7.5,0.55);

		\path (4,-1) coordinate (origin); 
		\path (origin)--++(0.5,0.5) coordinate (origin2);  
		\draw(origin2)--++(0:3); 
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(90:0.08) coordinate (c\i); 
			\draw (a\i)circle (1pt);  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(90:0.65) coordinate (d\i); 
		}

		\draw[  very thick](c3) to [out=90,in=0] (b5) to [out=180,in=90] (c2);

		\draw[very   thick](c1)  --  (5,0.55);

		%\draw[very   thick](c2) to [out=90,in=-170] (7,0.55)
		%;

		\draw[very   thick](c4)  --  (6.5,0.55);
		
		\draw[very   thick](c5)  --  (7,0.55);
		%\draw[very   thick](c6)  --  (7.5,0.55);

	\end{tikzpicture}  
	\quad	\begin{tikzpicture}  [xscale=-0.85,yscale=0.85]
		
		\clip(4,1.82) rectangle ++ (3.5,-2.7);
		
		\path (4,1) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
		\draw(origin2)--++(0:3); 
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
			\draw (a\i)circle (1pt); 
		}
		
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.7) coordinate (d\i); 
		}

		\draw[  very thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2);

		\draw[very   thick](c1)  --  (5,0.55);

		\draw[very   thick](c4)  --  (6.5,0.55);
		
		\draw[very   thick](c5)  --  (7,0.55);
		%\draw[very   thick](c6)  --  (7.5,0.55);

		\path (4,-1) coordinate (origin); 
		\path (origin)--++(0.5,0.5) coordinate (origin2);  
		\draw(origin2)--++(0:3); 
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(90:0.08) coordinate (c\i); 
			\draw (a\i)circle (1pt);  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(90:0.65) coordinate (d\i); 
		}

		\draw[  very thick](c3) to [out=90,in=0] (b5) to [out=180,in=90] (c2);

		\draw[very   thick](c1)  --  (5,0.55);

		%\draw[very   thick](c2) to [out=90,in=-170] (7,0.55)
		%;

		\draw[very   thick](c4)  --  (6.5,0.55);
		
		\draw[very   thick](c5)  --  (7,0.55);
		%\draw[very   thick](c6)  --  (7.5,0.55);

	\end{tikzpicture}  
	\begin{tikzpicture}  [scale=0.85]
		
		\clip(4,1.82) rectangle ++ (3.5,-2.7);
		
		\path (4,1) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
		\draw(origin2)--++(0:3); 
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
			\draw (a\i)circle (1pt); 
		}
		
		\foreach \i in {1,2,3,4,5,6,7,8,9}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.7) coordinate (d\i); 
		}

		\draw[  very thick](c5) to [out=-90,in=0] (b9) to [out=180,in=-90] (c4);

		\draw[very   thick](c1)  --  (5,0.55);

		\draw[very   thick](c2)  --  (5.5,0.55);
		
		\draw[very   thick](c3)  --  (6,0.55);
		%\draw[very   thick](c6)  --  (7.5,0.55);

		\path (4,-1) coordinate (origin); 
		\path (origin)--++(0.5,0.5) coordinate (origin2);  
		\draw(origin2)--++(0:3); 
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(90:0.08) coordinate (c\i); 
			\draw (a\i)circle (1pt);  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(90:0.65) coordinate (d\i); 
		}

		\draw[  very thick](c5) to [out=90,in=0] (b9) to [out=180,in=90] (c4);

		\draw[very   thick](c1)  --  (5,0.55);

		%\draw[very   thick](c2) to [out=90,in=-170] (7,0.55)
		%;

		\draw[very   thick](c2)  --  (5.5,0.55);
		
		\draw[very   thick](c3)  --  (6,0.55);
		%\draw[very   thick](c6)  --  (7.5,0.55);

	\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture} [yscale=0.6,xscale=0.7]
\begin{scope}
\path(-4,0) coordinate (origin);
 \path(origin)--++(45:0)--++(135:0)--++(-135:0.34)--++(135:0.34)--++(90:-1) coordinate (here);      
  \draw[thick](here)--++(0:-0.5);
  \path(here)--++(45:4.5)--++(-45:4.5) coordinate (end);
    \draw[thick](here)--(end);
    \path(here)--++(90:9) coordinate (here2);
      \path(here2)--++(-45:4.5)--++(45:4.5) coordinate (end2);
    \draw[thick](here2)--(end2);
        \draw[thick](here2)--++(0:-0.5);

%SW degree line coordinates

\path(origin)--++(135:0.5) coordinate (L1);

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (origin)--++(45:0.5*\i) coordinate (R\i); 
  }
  \begin{scope}
  \clip(here)--++(90:9)--++(0:10)--++(90:-9)--(here);
     \foreach \i in {1,3,5,7,9,11,13,15}
{
 \draw[thick](R\i)--++(90:11);   
 \draw[thick](R\i)--++(-90:12);
  }  

 \draw[thick](L1)--++(90:11);
  \draw[thick](L1)--++(-90:12);
\end{scope}
  
\fill[white]
		(origin)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(-45:2)--++(45:2)--++(-45:3)--(origin);
\clip(origin)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(-45:2)--++(45:2)--++(-45:3)--++(-135:7)--(origin);

% Below is start of drawing the arcs
     \foreach \i in {1,2,3,4,5,6,7,8,9}
{
\path (R1)--++(45:0.5*\i)--++(135:0.5*\i) coordinate (a\i);
\path (L1)--++(45:0.5*\i)--++(135:0.5*\i) coordinate (b\i);
  } 
     \foreach \i in {1,5,9}
{
\draw[very thick,gray](a\i) to [out=-90,in=-90] (b\i);
  } 
       \foreach \i in {4,8}
{
\draw[very thick,gray](a\i) to [out=90,in=90] (b\i);
  } 
  
         \foreach \i in {2,6}
{
\draw[very thick,darkgreen](a\i) to [out=90,in=90] (b\i);
  } 
           \foreach \i in {3,7}
{
\draw[very thick,darkgreen](a\i) to [out=-90,in=-90] (b\i);
  }
  %these are the 1st column arcs above 
  
  %now 2nd column
       \foreach \i in {1,2,3,4,5,6,7,8}
{
\path (R1)--++(45:0.5*\i)--++(135:0.5*\i) coordinate (b\i);
\path (R3)--++(45:0.5*\i-0.5)--++(135:0.5*\i-0.5) coordinate (a\i);
  } 
     \foreach \i in {2,4,6,8}
{
\draw[very thick,red](a\i) to [out=-90,in=-90] (b\i);
  } 
       \foreach \i in {1,3,5,7}
{
\draw[very thick,red](a\i) to [out=90,in=90] (b\i);
  } 

  %now 3rd column
       \foreach \i in {2,3,4,5,6,7}
{
\path (R3)--++(45:0.5*\i-0.5)--++(135:0.5*\i-0.5)coordinate (b\i);
\path (R5)--++(45:0.5*\i-1)--++(135:0.5*\i-1) coordinate (a\i);
  } 
     \foreach \i in {3,5,7}
{
\draw[very thick,blue](a\i) to [out=-90,in=-90] (b\i);
  } 
       \foreach \i in {2,4,6}
{
\draw[very thick,blue](a\i) to [out=90,in=90] (b\i);
  } 

  %now 4th column
       \foreach \i in {3,4,5,6,7,8}
{
\path (R5)--++(45:0.5*\i-1)--++(135:0.5*\i-1) coordinate (b\i);
\path (R7)--++(45:0.5*\i-1.5)--++(135:0.5*\i-1.5)coordinate (a\i);
  } 
     \foreach \i in {4,6,8}
{
\draw[very thick,cyan](a\i) to [out=-90,in=-90] (b\i);
  } 
       \foreach \i in {3,5,7}
{
\draw[very thick,cyan](a\i) to [out=90,in=90] (b\i);
  } 

    %5th column
       \foreach \i in {4,5,6,7,8,9}
{
\path (R7)--++(45:0.5*\i-1.5)--++(135:0.5*\i-1.5)coordinate (b\i);
\path (R9)--++(45:0.5*\i-2)--++(135:0.5*\i-2) coordinate (a\i);

  } 
     \foreach \i in {4,6,8}
{
\draw[very thick,magenta](a\i) to [out=90,in=90] (b\i);
  } 
       \foreach \i in {5,7,9}
{
\draw[very thick,magenta](a\i) to [out=-90,in=-90] (b\i);
  } 
  
      %6th col
       \foreach \i in {5,6,7,8}
{
\path (R9)--++(45:0.5*\i-2)--++(135:0.5*\i-2) coordinate (a\i);
\path (R11)--++(45:0.5*\i-2.5)--++(135:0.5*\i-2.5)coordinate (b\i);
 } 
     \foreach \i in {6,8}
{
\draw[very thick,lime!80!black](a\i) to [out=-90,in=-90] (b\i);
  } 
       \foreach \i in {5,7}
{
\draw[very thick,lime!80!black](a\i) to [out=90,in=90] (b\i);
  } 
  
        %7th col
       \foreach \i in {6,7}
{
\path (R11)--++(45:0.5*\i-2.5)--++(135:0.5*\i-2.5)coordinate (a\i);
\path (R13)--++(45:0.5*\i-3)--++(135:0.5*\i-3) coordinate (b\i);
 } 
     \foreach \i in {6}
{
\draw[very thick, yellow](a\i) to [out=90,in=90] (b\i);
  } 
       \foreach \i in {7}
{
\draw[very thick,yellow](a\i) to [out=-90,in=-90] (b\i);
  } 
      
\draw[very thick,gray](R1) to [out=90,in=90] (L1); %1st grey loop

 \path (origin)--++(45:0.25)--++(135:0.25)--++(90:0.2)coordinate (d0);
 \path(d0)--++(90:0.29) coordinate(e0);
     \foreach \i in {1,2}
{
\path(d0)--++(45:2*\i)--++(135:2*\i) coordinate (d\i);
\draw[very thick,  fill=black](d\i) circle (1.5pt);
\path(e0)--++(45:2*\i)--++(135:2*\i) coordinate (e\i);
\draw[very thick,  fill=black](e\i) circle (1.5pt);
   }

\draw[very thick,  fill=black](d0) circle (1.5pt);
\draw[very thick,  fill=black](e0) circle (1.5pt);
% These are the dots on the s0 curves

\end{scope}

    \begin{scope}
\clip(origin)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(-45:2)--++(45:2)--++(-45:3)--++(-135:7)--(origin);

   \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin)--++(45:1*\i) coordinate (c\i); 
\path (origin)--++(135:1*\i)--++(45:1*\i-1)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:8);
\draw[thick,densely dotted] (d\i)--++(45:8);
  }
  
 \end{scope}
     \path (c6)--++(-90:7) coordinate (s7);

\path (s7)--++(45:0.5)--++(-45:0.5) coordinate (s8);
 
\path (s7)--++(135:0.5)--++(-135:0.5) coordinate (s6);

\path (s6)--++(135:0.5)--++(-135:0.5) coordinate (s5);

\path (s5)--++(135:0.5)--++(-135:0.5) coordinate (s4);

\path (s4)--++(135:0.5)--++(-135:0.5) coordinate (s3);
\path (s3)--++(135:0.5)--++(-135:0.5) coordinate (s2);
\path (s2)--++(135:1) coordinate(s1);
\path (s2)--++(-135:1) coordinate(s0);

%coordinates of the reflections in Dynkin Diagram

\draw[very thick](s8)--(s2);
\draw[very thick](s2)--(s1);
\draw[very thick](s2)--(s0);

%lines between points

\path(s8)--++(45:0.5) coordinate (s8NE);
\path(s8)--++(-45:0.5) coordinate (s8SE);
\path(s2)--++(45:0.5) coordinate (s2NW);
\path(s2)--++(-110:0.4) coordinate (s2S);
\path(s1)--++(90:0.5) coordinate (s1N);
\path(s1)--++(45:0.5) coordinate (s1NW);
\path(s1)--++(0:-0.5) coordinate (s1S);
\path(s6)--++(135:0.5) coordinate (start);
%points for the parabolic circle
\draw[rounded corners, thick] (start)--(s8NE)--(s8SE)--(s2S)--(s1S)--(s1N)--(s1NW)--(s2NW)--(start);
 %the encirclement
 
\draw[very thick,fill=yellow](s7) circle (4pt);

\draw[very thick,fill=pink!95!black](s8) circle (4pt);

\draw[very thick,  fill=lime!80!black](s6) circle (4pt);

\draw[very thick,  fill=magenta](s5) circle (4pt);

\draw[very thick,  fill=cyan](s4) circle (4pt);

\draw[very thick,  fill=blue](s3) circle (4pt);

\draw[very thick,  fill=red](s2) circle (4pt);

\draw[very thick,  fill=darkgreen](s1) circle (4pt);

\draw[very thick,  fill=gray](s0) circle (4pt);
%\draw (s5)--++(90:6);

%the points

%%%
 
% \clip(0,-7) rectangle ++(6,8);
 
		\path (here)--++(0:8) coordinate (origin3); 
		\path (origin3)--++(90:9) coordinate (origin2); 
 %(6,0)
	 	  \path(origin2)--++(-45:5)--++(45:5) coordinate (end2);
		   \path(origin3)--++(45:5)--++(-45:5) coordinate (end3);
		   \draw[ thick] (origin2)--(end2);
		   \draw[ thick] (origin3)--(end3);

		\foreach \i in {1,2,3,4,5,...,9}
		{
%			\path (origin2)--++(45:0.5*\i)--++(45:-0.5*\i) coordinate (a\i); 
			\path (origin2)--++(-45:0.5*\i)--++(45:0.5*\i) coordinate (c\i);
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(-45:0.25*\i)--++(45:0.25*\i) --++(-90:1) coordinate (b\i); 
			\path (origin2)--++(-45:0.25*\i) --++(45:0.25*\i)--++(-90:2) coordinate (d\i); 
			\path (origin2)--++(-45:0.25*\i) --++(45:0.25*\i)--++(-90:3) coordinate (f\i);
		}

		\draw[    thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[    thick](c8) to [out=-90,in=0] (f11) to [out=180,in=-90] (c3);

		\draw[    thick](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
 	
			\draw[    thick](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4);

				\draw[    thick](c9) --++(90:-1);  
				\draw[very thick,  fill=black](f11) circle (2pt);
				\draw[very thick,  fill=black](b3) circle (2pt);

	 %(6,0)
	\foreach \i in {1,2,3,4,5,...,9}
		{
%			\path (origin3)--++(0:0.5*\i) coordinate (x\i); 
			\path (origin3)--++(45:0.5*\i)--++(-45:0.5*\i) coordinate (y\i);
			  }			
			  
	\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin3)--++(45:0.25*\i) --++(-45:0.25*\i)--++(90:1) coordinate (z\i); 
			\path (origin3)--++(45:0.25*\i) --++(-45:0.25*\i)--++(90:2.5) coordinate (p\i); 
			\path (origin3)--++(45:0.25*\i) --++(-45:0.25*\i)--++(90:3.5) coordinate (q\i);
		}
		
		\draw[    thick](y1) to [out=90,in=180] (z3) to [out=0,in=90] (y2); 
		\draw[    thick](y3) to [out=90,in=180] (z7) to [out=0,in=90] (y4);
		\draw[    thick](y5) to [out=90,in=180] (z11) to [out=0,in=90] (y6); 
		\draw[    thick](y7) to [out=90,in=180] (z15) to [out=0,in=90] (y8); %bottom arcs

		\draw[    thick](c9) to (y9);  %propagating strands

		\path  (origin2)--++(-90:4.5) coordinate (origin4);
		\path(origin4)--++(45:5)--++(-45:5) coordinate (apple);
		\draw[dashed](origin4)--(apple);  %propagating strands

				\draw[    thick](c9) --++(90:-1);  
				\draw[very thick,  fill=black](z3) circle (2pt);
								\draw[very thick,  fill=black](z7) circle (2pt);
				\draw[very thick,  fill=black](z11) circle (2pt);
				\draw[very thick,  fill=black](z15) circle (2pt);

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=0.8]
  \path(0,0)--++(45:2)--++(-45:2) coordinate (bottomR);
   \path(0,0)--++(135:0.75)--++(-135:0.75) coordinate (bottomL);

       \path(0,0)
       --++(45:2)--++(-45:2)--++(135:3.2)--++(45:3.2) coordinate (topR);
   \path(0,0)--++(135:0.75)--++(-135:0.75)--++(45:3.2)--++(135:3.2) coordinate (topL);

\begin{scope}
 \clip(bottomL)--(bottomR)--(topR)--(topL);
 
 \path(0,0) coordinate (origin2);
 
 %vertices on the bottom
 \foreach \i in {4,5,6,7,8,9}
 {    \path(0,0)--++(135:2.5-0.5*\i)--++(-135:2.5-0.5*\i)
     --++(-45:0.25)--++(45:0.25)
     coordinate (l\i);
     }

%\foreach \i in {}
%{    \path(l\i)
    %%%
%     --++(90:0.16)  node {$\down$};
         % --++(-90:0.18)  node[gray]  {$\up$};
 
%}
%end of bottom vertices
          
%top vertices         
\foreach \i in {4,5,6,7,8,9}
{             \path(0,0)--++(135:2.2)--++(45:4.2)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*7)          --++(135:0.5*7)
    --++(45:0.5*\i)--++(-45:0.5*\i)
     coordinate(u\i);
}   
 
%\foreach \i in {4,9}
%{             \path(u\i) --++(90:0.16)  node[gray] {$\down$};
%}    

%end of top vertices    

    \draw[very thick] (0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
    --++(-45:3)--(0,0);

 %first 45 deg column 
 \path(0,0) coordinate (start);

  \foreach \i in {0,1,2,3,4,5,6,7,8,9}
{
\path (start)--++(45:\i)--++(45:0.5) coordinate (a\i);
\path (start)--++(45:\i)--++(135:0.5) coordinate (b\i);
\path (start)--++(45:\i)--++(135:1)--++(45:-0.5) coordinate (c\i);
\path (start)--++(45:\i)--++(90:0.7) coordinate (d\i);
 } 
     \foreach \i in {0,1,2}
{
\draw[very thick,gray](a\i) to [out=90,in=90] (b\i);
  } 
      \foreach \i in {1,2}
{
\draw[very thick,gray](b\i) to [out=-90,in=-90] (c\i);
  } 
\draw[very thick,gray](a0) to (l5); 
\draw[very thick,gray](a1) to (l6);
\draw[very thick,gray](a2) to (l7);
\draw[very thick,gray](b0) to (l4);
\draw[very thick,cyan](b3) to (u7);
\draw[very thick,cyan](b3) to [out=-90,in=-90] (c3);
\path(c1) coordinate (x0);
%highlighted

  %second 45 deg col here
 \path(start)--++(135:1) coordinate (start);
\foreach \i in {0,1,2,3,4,5,6,7,8,9}
{
\path (start)--++(45:\i)--++(45:0.5) coordinate (a\i);
\path (start)--++(45:\i)--++(135:0.5) coordinate (b\i);
\path (start)--++(45:\i)--++(135:1)--++(45:-0.5) coordinate (c\i);
\path (start)--++(45:\i)--++(90:0.7) coordinate (d\i);
 } 
     \foreach \i in {1,2}
{
\draw[very thick,gray](a\i) to [out=90,in=90] (b\i);
  } 
      \foreach \i in {2,3}
{
\draw[very thick,gray](b\i) to [out=-90,in=-90] (c\i);
  }
  \draw[very thick,cyan](b2) to [out=-90,in=-90] (c2);
  \draw[very thick,cyan](b3) to [out=-90,in=-90] (c3);
  \draw[very thick,cyan](a2) to [out=90,in=90] (b2);
  \draw[very thick,cyan](b3) to (u6);
\draw[very thick, gray](x0) to (b1);
\path(x0)--++(-30:0.4) coordinate (x01);
\draw[very thick,  fill=black](x01) circle (2pt);
\path(x0)--++(-55:0.61) coordinate (x01);
\draw[very thick,  fill=black](x01) circle (2pt);
\path(c2) coordinate (x0);

%col 3
 \path(start)--++(135:1) coordinate (start);
\foreach \i in {0,1,2,3,4,5,6,7,8,9}
{
\path (start)--++(45:\i)--++(45:0.5) coordinate (a\i);
\path (start)--++(45:\i)--++(135:0.5) coordinate (b\i);
\path (start)--++(45:\i)--++(135:1)--++(45:-0.5) coordinate (c\i);
\path (start)--++(45:\i)--++(90:0.7) coordinate (d\i);

 } 
     \foreach \i in {2}
{
\draw[very thick,gray](a\i) to [out=90,in=90] (b\i);
  } 
      \foreach \i in {3}
{
\draw[very thick,gray](b\i) to [out=-90,in=-90] (c\i);
  } 
   \draw[very thick,cyan](a2) to [out=90,in=90] (b2);
   \draw[very thick,gray](b3) to [out=-90,in=-90] (c3);
\draw[very thick,cyan](b4) to (u6);
\draw[very thick,cyan](x0) to (b2);
\draw[very thick,gray](b3) to (u5);
\draw[very thick,gray](c3) to (u4);

%highlighted

  %col 4
   \path(start)--++(135:1) coordinate (start);
\foreach \i in {0,1,2,3,4,5,6,7,8,9}
{
\path (start)--++(45:\i)--++(45:0.5) coordinate (a\i);
\path (start)--++(45:\i)--++(135:0.5) coordinate (b\i);
\path (start)--++(45:\i)--++(135:1)--++(45:-0.5) coordinate (c\i);
\path (start)--++(45:\i)--++(90:0.7) coordinate (d\i);
\path(x0)--++(90:0.7) coordinate (x01);
\path(x01)--++(30:0.4) coordinate (x02);
\draw[very thick,  fill=black](x02) circle (2pt);
\path(x01)--++(55:0.61) coordinate (x03);
\draw[very thick,  fill=black](x03) circle (2pt);
 } 
%     \foreach \i in {3}
%{
%\draw[very thick,gray](a\i) to [out=90,in=90] (b\i);
%  } 
%      \foreach \i in {4}
%{
%\draw[very thick,gray](b\i) to [out=-90,in=-90] (c\i);
%  } 

%\draw[very thick,gray](x0) to (b3);
%\path(x0)--++(90:0.35) coordinate (x01);
%\draw[very thick,  fill=black](x01) circle (2pt);

   \foreach \i in {6,7}
{             \path(u\i)--++(-90:0.14)  node[cyan] {$\up$};
}

\foreach \i in {4,5}
{             \path(u\i)--++(-90:0.14)  node[gray] {$\up$};
}
\foreach \i in {4,5,6,7}
{    \path(l\i)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(90:0.13)  node[gray]  {$\down$}; }
\path (l8)--++(90:0.13)  node[gray]{$\down$};

\draw[very thick,gray](l8) to (u8);
  
        \end{scope}
        \path (u8)--++(90:0.13)  node[gray]{$\down$};
         
          \draw[ thick] (topL)--(topR);

       \draw[ thick] (bottomL)--(bottomR);
        \draw[ thick,densely dotted] (bottomR)--++(0:0.5);
        
     \draw[ thick,densely dotted] (topR)--++( 0:0.5);
       \draw[very thick] (0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
    --++(-45:3)--(0,0);
\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
    --++(-45:3)--(0,0);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=0.55]
				\draw[thick](-1,0.1) node {$\boldsymbol\down$};
				\draw[very thick](0,-0.17) node {$\boldsymbol\up$};
				\draw[very thick]  (-1,-0) to [out=-90,in=180] (-0.5,-0.75) to [out=0,in=-90] (0,0);
			\end{tikzpicture}\end{minipage}
\rightsquigarrow\begin{minipage}{1.2cm} 
			\begin{tikzpicture}[scale=0.55]
				\draw[thick](-1,-0.17) node {$\boldsymbol\up$};
				\draw[very thick](0,0.1) node {$\boldsymbol\down$};
				\draw[very thick]  (-1,-0) to [out=-90,in=180] (-0.5,-0.75) to [out=0,in=-90] (0,0);
			\end{tikzpicture}\end{minipage}
\qquad 
\quad 
(ii)\begin{minipage}{1.2cm}
\begin{tikzpicture}[scale=0.55]
				\draw[thick](-1,-0.17) node {$\boldsymbol\up$};
				\draw[very thick](0,-0.17) node {$\boldsymbol\up$};
				\draw[very thick]  (-1,-0) to [out=-90,in=180] (-0.5,-0.75) to [out=0,in=-90] (0,0);
				\draw[very thick, fill=black](-0.5,-0.75) circle (4pt);
 \end{tikzpicture}\end{minipage}
 \rightsquigarrow
   \begin{minipage}{1.2cm}
   \begin{tikzpicture}[scale=0.55]
				\draw[thick](-1,0.1) node {$\boldsymbol\down$};
				\draw[very thick](0,0.1) node {$\boldsymbol\down$};
				\draw[very thick]  (-1,-0) to [out=-90,in=180] (-0.5,-0.75) to [out=0,in=-90] (0,0);
				\draw[very thick, fill=black](-0.5,-0.75) circle (4pt);
 \end{tikzpicture}
\begin{tikzpicture}[scale=1]
  \path (0.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[magenta,    thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[    thick](c8) to [out=-90,in=0] (f11) to [out=180,in=-90] (c3);

%		\draw[    thick](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 

		\draw[    thick](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
 	
			\draw[  magenta,  thick](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4);

				\draw[    thick](c9) --++(90:-1);  
				\draw[very thick,  fill=black](f11) circle (2pt);
				\draw[very thick,  fill=black](b3) circle (2pt);
		\path(a1) --++(90:-0.116) node  {  $  \color{magenta} \up   $} ;
		\path(a2) --++(-90:0.116) node  {  $   \color{magenta}\up   $} ;
		\path(a3) --++(-90:0.116) node  {  $  \up   $} ;
		\path(a4) --++(90:0.1) node  {  $  \color{magenta} \down   $} ;
		\path(a5) --++(90:0.1) node  {  $  \down  $} ;
		\path(a6) --++(-90:0.116) node  {  $  \up  $} ;
		\path(a7) --++(-90:0.116) node  {   \color{magenta}$  \up  $} ;
		\path(a8) --++(-90:0.116) node  {  $  \up  $} ;
		\path(a9) --++(90:0.1) node  {  $  \down  $} ;

	  \path (7.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[     thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[    thick](c8) to [out=-90,in=0] (f11) to [out=180,in=-90] (c3);

%		\draw[    thick](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 

		\draw[    thick](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
 	
			\draw[    thick](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4);

				\draw[    thick](c9) --++(90:-1);  
				\draw[very thick,  fill=black](f11) circle (2pt);
				\draw[very thick,  fill=black](b3) circle (2pt);
				\draw(origin2)--++(0:5.5); 
		\path(a1) --++(90:0.1) node  {  $ \down   $} ;
		\path(a2) --++(90:0.1) node  {  $  \down   $} ;
		\path(a3) --++(-90:0.116) node  {  $  \up   $} ;
		\path(a4) --++(-90:0.116) node  {  $  \up   $} ;
		\path(a5) --++(90:0.1) node  {  $  \down  $} ;
		\path(a6) --++(-90:0.116) node  {  $  \up  $} ;
		\path(a7) --++(90:0.1) node  {  $ \down  $} ;
		\path(a8) --++(-90:0.116) node  {  $  \up  $} ;
		\path(a9) --++(90:0.1) node  {  $  \down  $} ;

\end{tikzpicture}
\begin{tikzpicture}[scale=1]
  \path (0.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[    thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[    thick](c8) to [out=-90,in=0] (f11) to [out=180,in=-90] (c3);

%		\draw[    thick](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 

		\draw[    thick](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
 	
			\draw[cyan,    thick](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4);

				\draw[    thick](c9) --++(90:-1);  
				 	\draw(origin2)--++(0:5.5); 
		\path(a1) --++(90:-0.116) node  {  $  \up   $} ;
		\path(a2) --++(-90:0.116) node  {  $  \up   $} ;
		\path(a3) --++(-90:0.116) node  {  $ \up   $} ;
		\path(a4) --++(90:0.1) node  {  $   \color{cyan}\down   $} ;
		\path(a5) --++(90:0.1) node  {  $  \down  $} ;
		\path(a6) --++(-90:0.116) node  {  $  \up  $} ;
		\path(a7) --++(-90:0.116) node  {  $   \color{cyan}\up  $} ;
		\path(a8) --++(-90:0.116) node  {  $ \up  $} ;
		\path(a9) --++(90:0.1) node  {  $  \down  $} ;

				\draw[very thick,  fill=black](f11) circle (2pt);
				\draw[very thick,  fill=black](b3) circle (2pt);
				
	  \path (7.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[    thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[    thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3);

%		\draw[    thick](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 

		\draw[    thick](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
 	
			\draw[    thick](c8) to [out=-90,in=0] (b15) to [out=180,in=-90] (c7);

				\draw[    thick](c9) --++(90:-1); 
		\path(a1) --++(-90:0.116) node  {  $ \up   $} ;
		\path(a2) --++(-90:0.116) node  {  $ \up  $} ;
		\path(a3) --++(-90:0.116) node  {  $  \up   $} ;
		\path(a4) --++(-90:0.116) node  {  $  \up   $} ;
		\path(a5) --++(90:0.1) node  {  $  \down  $} ;
		\path(a6) --++(-90:0.116) node  {  $  \up  $} ;
		\path(a7) --++(90:0.1) node  {  $  \down  $} ;
		\path(a8) --++(-90:0.116) node  {  $  \up  $} ;
		\path(a9) --++(90:0.1) node  {  $  \down  $} ;

				\draw[very thick,  fill=black](b7) circle (2pt);
				\draw[very thick,  fill=black](b3) circle (2pt);

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture} [scale=0.7]
  \clip(-5.5,2.5) rectangle ++(19,2);
     
  \path(0,0)--++(-135:0.7)--++(90:4.3)--++(90:0.37)  node {$\down$};
    \path(0,0)--++(-135:1.4)--++(90:4.3+0.49)--++(90:0.02)  node {$\up$};
  \path(0,0)--++(-135:2.1)--++(90:4.3+0.98) -++(90:0.025)  node {$\up$};
  \path(0,0)--++(-135:2.8)--++(90:4.3+1.47)--++(90:0.03)   node {$\up$};
  \path(0,0)--++(-135:3.5)--++(90:4.3+1.96) -++(90:0.38)  node {$\down$};
  \path(0,0)--++(-135:4.2)--++(90:4.3+2.45)--++(90:0.4)   node {$\down$};
  \path(0,0)--++(-135:4.9)--++(90:4.3+2.94)-++(90:0.045)   node {$\up$};  
   \path(0,0)--++(-135:4.9)--++(90:4.3+2.94)--++(0:-0.5)--++(90:0.04)  node {$\up$};
      \path(0,0)--++(-135:5.6)--++(90:4.3+2.94)--++(0:-0.5)--++(90:0.54)  node {$\up$};
 \path(0,0)--++(-135:0.7)--++(90:4.3)--++(90:0.2)coordinate(Linehere);
   \draw(Linehere)--++(0:0.5)--++(0:-5) ;  
		
%		\clip(4,1.82) rectangle ++ (6,-2.7);
		
	        \path (0.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[    thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[    thick](c8) to [out=-90,in=0] (f11) to [out=180,in=-90] (c3);

%		\draw[    thick](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 

		\draw[    thick](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
 	
			\draw[    thick](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4);

				\draw[    thick](c9) --++(90:-1);  
		\path(a1) --++(90:-0.167) node  {  $  \up   $} ;
		\path(a2) --++(-90:0.167) node  {  $  \up   $} ;
		\path(a3) --++(-90:0.167) node  {  $  \up   $} ;
		\path(a4) --++(90:0.127) node  {  $  \down   $} ;
		\path(a5) --++(90:0.127) node  {  $  \down  $} ;
		\path(a6) --++(-90:0.167) node  {  $  \up  $} ;
		\path(a7) --++(-90:0.167) node  {  $  \up  $} ;
		\path(a8) --++(-90:0.167) node  {  $  \up  $} ;
		\path(a9) --++(90:0.127) node  {  $  \down  $} ;

				\draw[very thick,  fill=black](f11) circle (2pt);
				\draw[very thick,  fill=black](b3) circle (2pt);

		\path (7,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}

		\draw[    thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[    thick](c8) to [out=-90,in=0] (f11) to [out=180,in=-90] (c3);

%		\draw[    thick](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 

		\draw[    thick](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
 	
			\draw[    thick](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4);

				\draw[    thick](c9) --++(90:-1);  
				\draw[very thick,  fill=black](f11) circle (2pt);
				\draw[very thick,  fill=black](b3) circle (2pt);

	\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture} [scale=0.5]

  \draw[fill=magenta, opacity=0.3](1.5,2.5)--++(45:2)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:2)--++(-135:1)--++(135:1)--++(-135:1)--++(135:1)--++(-135:1)--++(135:1)--++(-135:1)
  --++(135:1)--++(-135:1) --++(135:1);
      \draw[thin, black](1.5,2.5)--++(45:2)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:2)--++(-135:1)--++(135:1)--++(-135:1)--++(135:1)--++(-135:1)--++(135:1)--++(-135:1)
  --++(135:1)--++(-135:1) --++(135:1);
    \path(1.5,2.5)--++(45:1) coordinate(h1);
    \draw[thin, black](h1)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1);
     \path(h1)--++(-135:0.5) coordinate(p1);
      \path(p1)--++(45:0.5)--++(-45:0.5) coordinate(p2);
            \path(p2)--++(45:0.5)--++(-45:0.5) coordinate(p3); 
                 \path(p3)--++(45:0.5)--++(-45:0.5) coordinate(p4);
                       \path(p4)--++(45:0.5)--++(-45:0.5) coordinate(p5); 
                \path(p5)--++(45:0.5)--++(-45:0.5) coordinate(p6); 
                 \path(p6)--++(45:0.5)--++(-45:0.5) coordinate(p7);   
                    \path(p7)--++(45:0.5)--++(-45:0.5) coordinate(p8);  
                       \path(p8)--++(45:0.5)--++(-45:0.5) coordinate(p9);
                        \path(p9)--++(45:0.5)--++(-45:0.5) coordinate(p10);
                       
                   \draw[black](p1) to [out=-90,in=-90] (p2);
\draw[black](p2) to [out=90,in=90] (p3);
 \draw[black](p3) to [out=-90,in=-90] (p4);
\draw[black](p4) to [out=90,in=90] (p5);
 \draw[black](p5) to [out=-90,in=-90] (p6);
\draw[black](p6) to [out=90,in=90] (p7);
 \draw[black](p7) to [out=-90,in=-90] (p8);
\draw[black](p8) to [out=90,in=90] (p9);
 \draw[black](p9) to [out=-90,in=-90] (p10);
    \draw[black](p1)--++(90:0.7) coordinate (a1);
  \draw[black](p10)--++(90:0.7) coordinate (a2);
\path(a1)--++(90:0.1) node[scale=0.7]  { \color{black} $  \down  $};
\path(a2)--++(90:-0.1) node[scale=0.7]  { \color{black} $  \up  $};

    \end{tikzpicture}
\begin{tikzpicture} [scale=0.5]

  \draw[fill=cyan, opacity=0.5](1.5,2.5)--++(135:2)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(-135:1)--++(-45:1)--++(-135:1);
  \draw[thin, black](1.5,2.5)--++(135:2)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(-135:1)--++(-45:1)--++(-135:1);
  \path(1.5,2.5)--++(135:1) coordinate(h1);
    \draw[thin, black](h1)--++(45:1)--++(135:1)--++(45:1);
    \path(1.5,2.5)--++(135:1)--++(45:1)--++(135:0.5) coordinate(ml);
   \path(ml)--++(45:0.5)--++(135:0.5) coordinate(mu);
  \path(1.5,2.5)--++(45:1)--++(135:1)--++(45:0.5) coordinate(orl);
  \path(1.5,2.5)--++(135:2)--++(45:0.5) coordinate(oll);
    \path(1.5,2.5)--++(135:2)--++(45:1)--++(135:0.5) coordinate(oul);
  \path(1.5,2.5)--++(45:1)--++(135:1)--++(45:1)--++(135:0.5) coordinate(our);
\draw[black](our) to [out=-90,in=-90] (mu);
\draw[black](mu) to [out=90,in=90] (oul);
\draw[black](orl) to [out=90,in=90] (ml);
\draw[black](ml) to [out=-90,in=-90] (oll);
\draw[black](oul) to (oll);
\path(oul)--++(30:0.4) coordinate (dot);
 \draw[very thick,  fill=black](dot) circle (1pt);
 \draw[black](our)--++(90:0.2)coordinate (a1);
  \draw[black](orl)--++(90:-0.2)coordinate (a2);

	\end{tikzpicture}
	\end{minipage}
\;+\;\begin{minipage}{1.3cm}
   \begin{tikzpicture} [scale=0.5]

  \draw[fill=cyan, opacity=0.5](1.5,2.5)--++(135:2)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(-135:1)--++(-45:1)--++(-135:1);
    \draw[thin, black](1.5,2.5)--++(135:2)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(-135:1)--++(-45:1)--++(-135:1);
  \path(1.5,2.5)--++(135:1) coordinate(h1);
    \draw[thin, black](h1)--++(45:1)--++(135:1)--++(45:1);
    \path(1.5,2.5)--++(135:1)--++(45:1)--++(135:0.5) coordinate(ml);
   \path(ml)--++(45:0.5)--++(135:0.5) coordinate(mu);
  \path(1.5,2.5)--++(45:1)--++(135:1)--++(45:0.5) coordinate(orl);
  \path(1.5,2.5)--++(135:2)--++(45:0.5) coordinate(oll);
    \path(1.5,2.5)--++(135:2)--++(45:1)--++(135:0.5) coordinate(oul);
  \path(1.5,2.5)--++(45:1)--++(135:1)--++(45:1)--++(135:0.5) coordinate(our);
\draw[black](our) to [out=-90,in=-90] (mu);
\draw[black](mu) to [out=90,in=90] (oul);
\draw[black](orl) to [out=90,in=90] (ml);
\draw[black](ml) to [out=-90,in=-90] (oll);
 \draw[black](our)--++(90:0.2)coordinate (a1);
  \draw[black](orl)--++(90:-0.2)coordinate (a2);
  \draw[black](oll)--++(90:0.2)coordinate (a1);
  \draw[black](oul)--++(90:-0.2)coordinate (a2);

	\end{tikzpicture}
	\end{minipage}
\;+\;
\begin{minipage}{1.3cm}
   \begin{tikzpicture} [scale=0.5]

  \draw[fill=cyan, opacity=0.5](1.5,2.5)--++(135:2)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(-135:1)--++(-45:1)--++(-135:1);
    \draw[thin, black](1.5,2.5)--++(135:2)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(-135:1)--++(-45:1)--++(-135:1);
  \path(1.5,2.5)--++(135:1) coordinate(h1);
    \draw[thin, black](h1)--++(45:1)--++(135:1)--++(45:1);
    \path(1.5,2.5)--++(135:1)--++(45:1)--++(135:0.5) coordinate(ml);
   \path(ml)--++(45:0.5)--++(135:0.5) coordinate(mu);
  \path(1.5,2.5)--++(45:1)--++(135:1)--++(45:0.5) coordinate(orl);
  \path(1.5,2.5)--++(135:2)--++(45:0.5) coordinate(oll);
    \path(1.5,2.5)--++(135:2)--++(45:1)--++(135:0.5) coordinate(oul);
  \path(1.5,2.5)--++(45:1)--++(135:1)--++(45:1)--++(135:0.5) coordinate(our);
\draw[black](our) to [out=-90,in=-90] (mu);
\draw[black](mu) to [out=90,in=90] (oul);
\draw[black](orl) to [out=90,in=90] (ml);
\draw[black](ml) to [out=-90,in=-90] (oll);
\draw[black](our)--++(90:0.7)coordinate (a1);
  \draw[black](orl)--++(90:-0.2)coordinate (a2);
\path(a1)--++(90:-0.1) node[scale=0.7]  { \color{black} $  \up  $};
  \draw[black](oll)--++(90:0.2)coordinate (a1);
  \draw[black](oul)--++(90:-0.2)coordinate (a2);

	\end{tikzpicture}
	\end{minipage}
\;+\;\begin{minipage}{3.55cm}
	 \begin{tikzpicture} [scale=0.5]

  \draw[fill=magenta, opacity=0.3](1.5,2.5)--++(45:2)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:2)--++(-135:1)--++(135:1)--++(-135:1)--++(135:1)--++(-135:1)--++(135:1)--++(-135:1)
  --++(135:1)--++(-135:1) --++(135:1);
      \draw[thin, black](1.5,2.5)--++(45:2)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:2)--++(-135:1)--++(135:1)--++(-135:1)--++(135:1)--++(-135:1)--++(135:1)--++(-135:1)
  --++(135:1)--++(-135:1) --++(135:1);
    \path(1.5,2.5)--++(45:1) coordinate(h1);
    \draw[thin, black](h1)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1);
     \path(h1)--++(-135:0.5) coordinate(p1);
      \path(p1)--++(45:0.5)--++(-45:0.5) coordinate(p2);
            \path(p2)--++(45:0.5)--++(-45:0.5) coordinate(p3); 
                 \path(p3)--++(45:0.5)--++(-45:0.5) coordinate(p4);
                       \path(p4)--++(45:0.5)--++(-45:0.5) coordinate(p5); 
                \path(p5)--++(45:0.5)--++(-45:0.5) coordinate(p6); 
                 \path(p6)--++(45:0.5)--++(-45:0.5) coordinate(p7);   
                    \path(p7)--++(45:0.5)--++(-45:0.5) coordinate(p8);  
                       \path(p8)--++(45:0.5)--++(-45:0.5) coordinate(p9);
                        \path(p9)--++(45:0.5)--++(-45:0.5) coordinate(p10);
                       
                   \draw[black](p1) to [out=-90,in=-90] (p2);
\draw[black](p2) to [out=90,in=90] (p3);
 \draw[black](p3) to [out=-90,in=-90] (p4);
\draw[black](p4) to [out=90,in=90] (p5);
 \draw[black](p5) to [out=-90,in=-90] (p6);
\draw[black](p6) to [out=90,in=90] (p7);
 \draw[black](p7) to [out=-90,in=-90] (p8);
\draw[black](p8) to [out=90,in=90] (p9);
 \draw[black](p9) to [out=-90,in=-90] (p10);
    \draw[black](p1)--++(90:0.2) coordinate (a1);
  \draw[black](p10)--++(90:0.7) coordinate (a2);
\path(a2)--++(90:-0.1) node[scale=0.7]  { \color{black} $  \up  $};

    \end{tikzpicture}
	\end{minipage}
\;=\;\begin{minipage}{8.55cm}
	 \begin{tikzpicture} [scale=0.5]

    \draw[fill=cyan, opacity=0.5](1.5,2.5)--++(135:2)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(-135:1)--++(-45:1)--++(-135:1);
  \draw[thin, black](1.5,2.5)--++(135:2)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(-135:1)--++(-45:1)--++(-135:1);
  \path(1.5,2.5)--++(135:1) coordinate(h1);
    \draw[thin, black](h1)--++(45:1)--++(135:1)--++(45:1);
    \path(1.5,2.5)--++(135:1)--++(45:1)--++(135:0.5) coordinate(ml);
   \path(ml)--++(45:0.5)--++(135:0.5) coordinate(mu);
  \path(1.5,2.5)--++(45:1)--++(135:1)--++(45:0.5) coordinate(orl);
  \path(1.5,2.5)--++(135:2)--++(45:0.5) coordinate(oll);
    \path(1.5,2.5)--++(135:2)--++(45:1)--++(135:0.5) coordinate(oul);
  \path(1.5,2.5)--++(45:1)--++(135:1)--++(45:1)--++(135:0.5) coordinate(our);
\draw[black](our) to [out=-90,in=-90] (mu);
\draw[black](mu) to [out=90,in=90] (oul);
\draw[black](orl) to [out=90,in=90] (ml);
\draw[black](ml) to [out=-90,in=-90] (oll);
\draw[black](oul) to (oll);
\path(oul)--++(30:0.4) coordinate (dot);
 \draw[very thick,  fill=black](dot) circle (1pt);
 
 \path(1.5,2.5)--++(45:1)--++(-45:1) coordinate (b2);
 
   \draw[fill=cyan, opacity=0.5](b2)--++(135:2)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(-135:1)--++(-45:1)--++(-135:1);
  \draw[thin, black](b2)--++(135:2)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(-135:1)--++(-45:1)--++(-135:1);
  \path(b2)--++(135:1) coordinate(h1);
    \draw[thin, black](h1)--++(45:1)--++(135:1)--++(45:1);
    \path(b2)--++(135:1)--++(45:1)--++(135:0.5) coordinate(ml);
   \path(ml)--++(45:0.5)--++(135:0.5) coordinate(mu);
  \path(b2)--++(45:1)--++(135:1)--++(45:0.5) coordinate(orl);
  \path(b2)--++(135:2)--++(45:0.5) coordinate(oll);
    \path(b2)--++(135:2)--++(45:1)--++(135:0.5) coordinate(oul);
  \path(b2)--++(45:1)--++(135:1)--++(45:1)--++(135:0.5) coordinate(our);
\draw[black](our) to [out=-90,in=-90] (mu);
\draw[black](mu) to [out=90,in=90] (oul);
\draw[black](orl) to [out=90,in=90] (ml);
\draw[black](ml) to [out=-90,in=-90] (oll);

 \path(b2)--++(45:1)--++(-45:1) coordinate (b2);
 
   \draw[fill=cyan, opacity=0.5](b2)--++(135:2)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(-135:1)--++(-45:1)--++(-135:1);
  \draw[thin, black](b2)--++(135:2)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(-135:1)--++(-45:1)--++(-135:1);
  \path(b2)--++(135:1) coordinate(h1);
    \draw[thin, black](h1)--++(45:1)--++(135:1)--++(45:1);
    \path(b2)--++(135:1)--++(45:1)--++(135:0.5) coordinate(ml);
   \path(ml)--++(45:0.5)--++(135:0.5) coordinate(mu);
  \path(b2)--++(45:1)--++(135:1)--++(45:0.5) coordinate(orl);
  \path(b2)--++(135:2)--++(45:0.5) coordinate(oll);
    \path(b2)--++(135:2)--++(45:1)--++(135:0.5) coordinate(oul);
  \path(b2)--++(45:1)--++(135:1)--++(45:1)--++(135:0.5) coordinate(our);
\draw[black](our) to [out=-90,in=-90] (mu);
\draw[black](mu) to [out=90,in=90] (oul);
\draw[black](orl) to [out=90,in=90] (ml);
\draw[black](ml) to [out=-90,in=-90] (oll);
\draw[black](our)--++(90:0.7)coordinate (a1);
\path(a1)--++(90:-0.1) node[scale=0.7]  { \color{black} $  \up  $};

 \path(b2)--++(45:1)--++(135:1) coordinate (b2);

  \draw[fill=magenta, opacity=0.3](b2)--++(45:2)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:2)--++(-135:1)--++(135:1)--++(-135:1)--++(135:1)--++(-135:1)--++(135:1)--++(-135:1)
  --++(135:1)--++(-135:1) --++(135:1);
      \draw[thin, black](b2)--++(45:2)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:2)--++(-135:1)--++(135:1)--++(-135:1)--++(135:1)--++(-135:1)--++(135:1)--++(-135:1)
  --++(135:1)--++(-135:1) --++(135:1);
    \path(b2)--++(45:1) coordinate(h1);
    \draw[thin, black](h1)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1);
     \path(h1)--++(-135:0.5) coordinate(p1);
      \path(p1)--++(45:0.5)--++(-45:0.5) coordinate(p2);
            \path(p2)--++(45:0.5)--++(-45:0.5) coordinate(p3); 
                 \path(p3)--++(45:0.5)--++(-45:0.5) coordinate(p4);
                       \path(p4)--++(45:0.5)--++(-45:0.5) coordinate(p5); 
                \path(p5)--++(45:0.5)--++(-45:0.5) coordinate(p6); 
                 \path(p6)--++(45:0.5)--++(-45:0.5) coordinate(p7);   
                    \path(p7)--++(45:0.5)--++(-45:0.5) coordinate(p8);  
                       \path(p8)--++(45:0.5)--++(-45:0.5) coordinate(p9);
                        \path(p9)--++(45:0.5)--++(-45:0.5) coordinate(p10);
                       
                   \draw[black](p1) to [out=-90,in=-90] (p2);
\draw[black](p2) to [out=90,in=90] (p3);
 \draw[black](p3) to [out=-90,in=-90] (p4);
\draw[black](p4) to [out=90,in=90] (p5);
 \draw[black](p5) to [out=-90,in=-90] (p6);
\draw[black](p6) to [out=90,in=90] (p7);
 \draw[black](p7) to [out=-90,in=-90] (p8);
\draw[black](p8) to [out=90,in=90] (p9);
 \draw[black](p9) to [out=-90,in=-90] (p10);
  \draw[black](p10)--++(90:0.7) coordinate (a2);
\path(a2)--++(90:-0.1) node[scale=0.7]  { \color{black} $  \up  $};

	\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=0.55]

 \path(0,0) coordinate (origin2);
 \path(0,0)--++(-135:2) coordinate (bb);
 \clip(bb) rectangle (10,10);
 
 %vertices on the bottom
 \foreach \i in {4,5,6,7,8,9,10,11,12,13}
 {    \path(0,0)--++(135:2.5-0.5*\i)--++(-135:2.5-0.5*\i)
     --++(-45:0.25)--++(45:0.25)
     coordinate (l\i);
     }

%\foreach \i in {}
%{    \path(l\i)
    %%%
%     --++(90:0.16)  node {$\down$};
         % --++(-90:0.18)  node[gray]  {$\up$};
 
%}
%end of bottom vertices
          
%top vertices         
\foreach \i in {4,5,6,7,8,9,10,11,12,13}
{             \path(0,0)--++(135:5.5)--++(45:7.5)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*7)          --++(135:0.5*7)
    --++(45:0.5*\i)--++(-45:0.5*\i)
     coordinate(u\i);
}

    \draw[very thick] (0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
    --++(-45:2)--++(45:1)--++(-45:2)--++(45:2)--++(-45:2)--++(-135:9)--(0,0);

   \path(0,0)--++(45:4.5)--++(-45:4.5) coordinate (bottomR);
   \path(0,0)--++(135:0.75)--++(-135:0.75) coordinate (bottomL);
  \draw[very thick] (bottomL)--(bottomR);
%    \draw[very thick,densely dotted] (bottomL)--++(180:0.5);
       \draw[very thick,densely dotted] (bottomR)--++(0:0.5);

       \path(0,0)
       --++(45:4.5)--++(-45:4.5)--++(135:6.5)--++(45:6.5) coordinate (topR);
   \path(0,0)--++(135:0.75)--++(-135:0.75)--++(45:6.5)--++(135:6.5) coordinate (topL);
  \draw[very thick] (topL)--(topR);
%    \draw[very thick,densely dotted] (topL)--++(180:0.5);
     \draw[very thick,densely dotted] (topR)--++( 0:0.5);

\foreach \i in {5,6,8,9,11,13}
{             \path(u\i)--++(-90:0.18)  node[gray] {$\up$};
}
\path(u6)--++(-90:0.18)  node[magenta] {$\up$};
\path(u9)--++(-90:0.18)  node[magenta] {$\up$};
\path(u13)--++(-90:0.18)  node[cyan] {$\up$};
%end of top vertices    
          
  \foreach \i in {4,7,10,12}
{             \path(u\i) --++(90:0.16)  node[gray] {$\down$};
}    
  \path(u10) --++(90:0.16)  node[cyan] {$\down$};
 
 \foreach \i in {4,5,6,7,8,9,10,11,12,13}
{    \path(l\i)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(90:0.16)  node[gray]  {$\down$}; }

 \clip(bottomL)--(bottomR)--(topR)--(topL);

 %first 45 deg column 
 \path(0,0) coordinate (start);

  \foreach \i in {0,1,2,3,4,5,6,7,8,9}
{
\path (start)--++(45:\i)--++(45:0.5) coordinate (a\i);
\path (start)--++(45:\i)--++(135:0.5) coordinate (b\i);
\path (start)--++(45:\i)--++(135:1)--++(45:-0.5) coordinate (c\i);
\path (start)--++(45:\i)--++(90:0.7) coordinate (d\i);
 } 
     \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\draw[very thick,gray](a\i) to [out=90,in=90] (b\i);
  } 
      \foreach \i in {1,2,3,4,5,6,7,8,9}
{
\draw[very thick,gray](b\i) to [out=-90,in=-90] (c\i);
  } 
\draw[very thick,gray](a0) to (l5); 
\draw[very thick,gray](a1) to (l6);
\draw[very thick,gray](a2) to (l7);
\draw[very thick,gray](a3) to (l8);
\draw[very thick,gray](a4) to (l9);
\draw[very thick,gray](a5) to (l10); 
\draw[very thick,gray](a6) to (l11);
\draw[very thick,gray](a7) to (l12);
\draw[very thick,gray](a8) to (l13);
\draw[very thick,gray](b0) to (l4);
\draw[very thick,gray](b9) to (u13);
\path(c1) coordinate (x0);
%highlighted
\draw[very thick,cyan](b9) to (u13);
\draw[very thick,cyan](b9) to [out=-90,in=-90] (c9);

  %second 45 deg col here
 \path(start)--++(135:1) coordinate (start);
\foreach \i in {0,1,2,3,4,5,6,7,8,9}
{
\path (start)--++(45:\i)--++(45:0.5) coordinate (a\i);
\path (start)--++(45:\i)--++(135:0.5) coordinate (b\i);
\path (start)--++(45:\i)--++(135:1)--++(45:-0.5) coordinate (c\i);
\path (start)--++(45:\i)--++(90:0.7) coordinate (d\i);
 } 
   \fill[cyan,opacity=0.3](c8)--++(45:1.5)--++(-45:2)--++(-135:1)--++(135:1)--++(-135:1)--++(135:1)--++(45:0.5);
    \fill[cyan,opacity=0.6](c8)--++(45:0.5)--++(-45:1)--++(-135:1)--++(135:1)--++(45:0.5);
     \foreach \i in {1,2,3,4,5,6,7,8}
{
\draw[very thick,gray](a\i) to [out=90,in=90] (b\i);
  } 
      \foreach \i in {2,3,4,5,6,7,8,9}
{
\draw[very thick,gray](b\i) to [out=-90,in=-90] (c\i);
  } 
\draw[very thick,gray](b9) to (u12);
\draw[very thick,gray](c8) to (u10);
\draw[very thick,gray](c9) to (u11);
\draw[very thick,gray](x0) to (b1);
\path(x0)--++(90:0.35) coordinate (x01);
\draw[very thick,  fill=black](x01) circle (2pt);
\path(c2) coordinate (x0);
%highlighted
\draw[very thick,cyan](c8) to (u10);
\draw[very thick,cyan](b8) to [out=-90,in=-90] (c8);
\draw[very thick,cyan](a8) to [out=90,in=90] (b8);

%col 3
 \path(start)--++(135:1) coordinate (start);
\foreach \i in {0,1,2,3,4,5,6,7,8,9}
{
\path (start)--++(45:\i)--++(45:0.5) coordinate (a\i);
\path (start)--++(45:\i)--++(135:0.5) coordinate (b\i);
\path (start)--++(45:\i)--++(135:1)--++(45:-0.5) coordinate (c\i);
\path (start)--++(45:\i)--++(90:0.7) coordinate (d\i);

 } 
     \foreach \i in {2,3,4,5,6}
{
\draw[very thick,gray](a\i) to [out=90,in=90] (b\i);
  } 
      \foreach \i in {3,4,5,6,7}
{
\draw[very thick,gray](b\i) to [out=-90,in=-90] (c\i);
  } 
\draw[very thick,gray](b7) to (u9);
\draw[very thick,gray](x0) to (b2);
\path(x0)--++(90:0.35) coordinate (x01);
\draw[very thick,  fill=black](x01) circle (2pt);
\path(c3) coordinate (x0);
%highlighted
\draw[very thick,magenta](b7) to (u9);
\draw[very thick,magenta](b7) to [out=-90,in=-90] (c7);

  %col 4
   \path(start)--++(135:1) coordinate (start);
\foreach \i in {0,1,2,3,4,5,6,7,8,9}
{
\path (start)--++(45:\i)--++(45:0.5) coordinate (a\i);
\path (start)--++(45:\i)--++(135:0.5) coordinate (b\i);
\path (start)--++(45:\i)--++(135:1)--++(45:-0.5) coordinate (c\i);
\path (start)--++(45:\i)--++(90:0.7) coordinate (d\i);
 } 
     \foreach \i in {3,4,5,6}
{
\draw[very thick,gray](a\i) to [out=90,in=90] (b\i);
  } 
      \foreach \i in {4,5,6,7}
{
\draw[very thick,gray](b\i) to [out=-90,in=-90] (c\i);
  } 
\draw[very thick,gray](b7) to (u8);
\draw[very thick,gray](c7) to (u7);
\draw[very thick,gray](x0) to (b3);
\path(x0)--++(90:0.35) coordinate (x01);
\draw[very thick,  fill=black](x01) circle (2pt);
\path(c4) coordinate (x0);
%hilighted
\draw[very thick,magenta](b6) to [out=-90,in=-90] (c6);
\draw[very thick,magenta](a6) to [out=90,in=90] (b6);

  %col 5
   \path(start)--++(135:1) coordinate (start);
\foreach \i in {0,1,2,3,4,5,6,7,8,9}
{
\path (start)--++(45:\i)--++(45:0.5) coordinate (a\i);
\path (start)--++(45:\i)--++(135:0.5) coordinate (b\i);
\path (start)--++(45:\i)--++(135:1)--++(45:-0.5) coordinate (c\i);
\path (start)--++(45:\i)--++(90:0.7) coordinate (d\i);
 } 
\fill[magenta,opacity=0.3](c5)--++(45:0.5)--++(135:1)--++(45:1)--++(-45:2)--++(45:1)--++(-45:2)--++(-135:1)--++(135:1)--++(-135:2)--++(135:2)--++(45:0.5);
\fill[magenta,opacity=0.6](c5)--++(45:0.5)--++(-45:1)--++(-135:1)--++(135:1)--++(45:0.5);
     \foreach \i in {4,5}
{
\draw[very thick,gray](a\i) to [out=90,in=90] (b\i);
  } 
      \foreach \i in {5,6}
{
\draw[very thick,gray](b\i) to [out=-90,in=-90] (c\i);
  } 
  \draw[very thick,magenta](b6) to (u6);
  \draw[very thick,gray](x0) to (b4);
\path(x0)--++(90:0.35) coordinate (x01);
\draw[very thick,  fill=black](x01) circle (2pt);
\path(c5) coordinate (x0);
%highlighted
\draw[very thick,magenta](b6) to [out=-90,in=-90] (c6);
\draw[very thick,magenta](b5) to [out=-90,in=-90] (c5);
\draw[very thick,magenta](a5) to [out=90,in=90] (b5);
    
  %col 6
   \path(start)--++(135:1) coordinate (start);
\foreach \i in {0,1,2,3,4,5,6,7,8,9}
{
\path (start)--++(45:\i)--++(45:0.5) coordinate (a\i);
\path (start)--++(45:\i)--++(135:0.5) coordinate (b\i);
\path (start)--++(45:\i)--++(135:1)--++(45:-0.5) coordinate (c\i);
\path (start)--++(45:\i)--++(90:0.7) coordinate (d\i);
 } 
     \foreach \i in {5}
{
\draw[very thick,gray](a\i) to [out=90,in=90] (b\i);
  } 
      \foreach \i in {6}
{
\draw[very thick,gray](b\i) to [out=-90,in=-90] (c\i);
  } 
    \draw[very thick,gray](b6) to (u5);
  \draw[very thick,gray](c6) to (u4);
    \draw[very thick,gray](x0) to (b5);
        \draw[very thick,magenta](x0) to (b5);
\path(x0)--++(90:0.35) coordinate (x01);
\draw[very thick,  fill=black](x01) circle (2pt);
\path(c6) coordinate (x0);
%highlighted
\draw[very thick,magenta](a5) to [out=90,in=90] (b5);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
    --++(-45:2)--++(45:1)--++(-45:2)--++(45:2)--++(-45:2)--++(-135:9)--(0,0);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture} [scale=0.85]
		
	        \path (0,0) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
			\draw[white, very thick,  fill=white](f7) circle (2pt);
		\draw[ thick, cyan](c6) to [out=-90,in=0] (f7) to [out=180,in=-90] (c1); 
		\draw[ black,   thick](c5) to [out=-90,in=0] (d7) to [out=180,in=-90] (c2); 				
		\draw[ magenta,   thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
			\draw(origin2)--++(0:3.5); 
		\path(a1) --++(90:0.14) node  { \color{cyan} $  \down   $} ;
		\path(a2) --++(90:0.13) node  {  \color{black} $  \down   $} ;
		\path(a3) --++(90:0.14) node  {  \color{magenta} $  \down   $} ;
		\path(a4) --++(-90:0.14) node  {  \color{magenta} $  \up   $} ;
		\path(a5) --++(-90:0.136) node  {  \color{black} $  \up   $} ;
		\path(a6) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;

	\end{tikzpicture} \quad  \begin{tikzpicture} [scale=0.85]

	   \path (0,0) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:4.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[ cyan, thick](c8) to [out=-90,in=0] (f9) to [out=180,in=-90] (c1); 
		\draw[ black,   thick](c5) to [out=-90,in=0] (d7) to [out=180,in=-90] (c2); 				
		\draw[ black,   thick](c7) to [out=-90,in=0] (b13) to [out=180,in=-90] (c6); 				
		\draw[  magenta, thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 	
		\path(a1) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;
		\path(a2) --++(90:0.13) node  {  \color{black}$  \down   $} ;
		\path(a3) --++(90:0.14) node  {  \color{magenta} $  \down   $} ;
		\path(a4) --++(-90:0.14) node  { \color{magenta} $  \up   $} ;
		\path(a5) --++(-90:0.136) node  {  \color{black}$  \up   $} ;
		\path(a6) --++(90:0.13) node  {  \color{black}$  \down   $} ;
		\path(a7) --++(-90:0.136) node  {  \color{black} $  \up   $} ;
		\path(a8) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

		\draw[very thick,  fill=black](f9) circle (2pt);
		
	  	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]
		
	        \path (0.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[ thick, cyan](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		
		\draw[ magenta,   thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\path(a1) --++(90:0.14) node  { \color{cyan} $  \down   $} ;
		\path(a2) --++(90:0.14) node  {  \color{magenta} $  \down   $} ;
		\path(a3) --++(-90:0.14) node  {  \color{magenta} $  \up   $} ;
		\path(a4) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;
		\draw[white, very thick,  fill=white](f7) circle (2pt);

	   \path (5.8,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
			\draw[ cyan, thick](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		
		\draw[   magenta, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\path(a1) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;
		\path(a2) --++(90:0.14) node  {  \color{magenta}$  \down   $} ;
		\path(a3) --++(-90:0.14) node  {  \color{magenta} $  \up   $} ;
		\path(a4) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;
		
		\draw[white, very thick,  fill=white](f7) circle (2pt);

		\draw[very thick,  fill=black](d5) circle (2pt);

	   \path (10.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:4.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (h\i);
		}
		\draw[ cyan, thick](c8) to [out=-90,in=0] (f9) to [out=180,in=-90] (c1); 
		\draw[ black,   thick](c5) to [out=-90,in=0] (d7) to [out=180,in=-90] (c2); 				
		\draw[ magenta,   thick](c7) to [out=-90,in=0] (b13) to [out=180,in=-90] (c6); 				
		\draw[  black, thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 	
		\path(a1) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;
		\path(a2) --++(90:0.136) node  {  \color{black}$  \down   $} ;
		\path(a3) --++(90:0.136) node  {  \color{black} $  \down   $} ;
		\path(a4) --++(-90:0.13) node  { \color{black} $  \up   $} ;
		\path(a5) --++(-90:0.13) node  {  \color{black}$  \up   $} ;
		\path(a6) --++(90:0.14) node  {  \color{magenta}$  \down   $} ;
		\path(a7) --++(-90:0.14) node  {  \color{magenta} $  \up   $} ;
		\path(a8) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

		\draw[very thick,  fill=black](f9) circle (2pt);

	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]
  
		 \path (0.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:3.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		
		}
			
		\draw[ thick, cyan](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		\draw[  black, thick](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 	
		\draw[   magenta, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\path(a2) --++(90:0.14) node  {  \color{magenta} $  \down   $} ;
		\path(a3) --++(90:-0.14) node  {  \color{magenta} $  \up   $} ;
		\path(a1) --++(90:0.13) node  {  \color{black} $  \down   $} ;
		\path(a4) --++(90:-0.136) node  {  \color{black} $  \up   $} ;
		\path(a5) --++(-90:0.14) node  { \color{cyan}$  \up   $} ;
		\path(a6) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;

		\draw[very thick,  fill=black](b11) circle (2pt);

		   \path (4.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:3.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		
		}
		\draw[ thick, black](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\draw[ thick, cyan](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 

		\draw[   magenta, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\path(a1) --++(90:0.14) node  {  \color{magenta} $  \down   $} ;
		\path(a2) --++(90:-0.14) node  {  \color{magenta} $  \up   $} ;
		\path(a3) --++(-90:0.136) node  { \color{black}$  \up   $} ;
		\path(a4) --++(-90:0.136) node  {  \color{black}$  \up   $} ;
		\path(a5) --++(-90:0.14) node  { \color{cyan}$  \up   $} ;
		\path(a6) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;

		\draw[very thick,  fill=black](b7) circle (2pt);
		\draw[very thick,  fill=black](b11) circle (2pt);

	        \path (8.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:3.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		
		}
		\draw[thick, magenta](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
\draw[ thick, black](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\draw[ thick, cyan](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 	
		\path(a1) --++(90:-0.14) node  { \color{magenta}  $  \up   $} ;
		\path(a2) --++(-90:0.14) node  {  \color{magenta} $  \up   $} ;
		\path(a3) --++(-90:0.136) node  { \color{black}$  \up   $} ;
		\path(a4) --++(-90:0.136) node  {  \color{black}$  \up   $} ;
		\path(a5) --++(-90:0.14) node  { \color{cyan}$  \up   $} ;
		\path(a6) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;

				\draw[very thick,  fill=black](b3) circle (2pt);
	\draw[very thick,  fill=black](b7) circle (2pt);
		\draw[very thick,  fill=black](b11) circle (2pt);		
	 
	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]
  
		   \path (-1.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			
		}
		\draw[ thick, cyan](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		
		\draw[   magenta, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\path(a1) --++(90:0.14) node  {  \color{magenta} $  \down   $} ;
		\path(a2) --++(90:-0.14) node  {  \color{magenta} $  \up   $} ;
		\path(a3) --++(-90:0.14) node  { \color{cyan}$  \up   $} ;
		\path(a4) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;

		\draw[very thick,  fill=black](b7) circle (2pt);
		
			 \path (2,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:3.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			
		}
			\draw[ thick, cyan](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		\draw[  magenta, thick](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 	
		\draw[   black, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 	
		\path(a2) --++(90:0.13) node  {  \color{black} $  \down   $} ;
		\path(a3) --++(90:-0.136) node  {  \color{black} $  \up   $} ;
		\path(a1) --++(90:0.14) node  {  \color{magenta} $  \down   $} ;
		\path(a4) --++(90:-0.14) node  {  \color{magenta} $  \up   $} ;
		\path(a5) --++(-90:0.14) node  { \color{cyan}$  \up   $} ;
		\path(a6) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;

		\draw[very thick,  fill=black](b11) circle (2pt);

	        \path (6.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			
		}
		
		\draw[thick, magenta](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[    thick, cyan](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\path(a1) --++(90:-0.14) node  { \color{magenta}  $  \up   $} ;
		\path(a2) --++(-90:0.14) node  {  \color{magenta} $  \up   $} ;
		\path(a3) --++(-90:0.14) node  {\color{cyan}  $  \up   $} ;
		\path(a4) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

				\draw[very thick,  fill=black](b3) circle (2pt);
				\draw[very thick,  fill=black](b7) circle (2pt);

	 	 \path (9.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:3.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		
		}
		
		\draw[ thick, cyan](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		\draw[  magenta, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 	
		\draw[   black, thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\path(a3) --++(90:0.13) node  {  \color{black} $  \down   $} ;
		\path(a4) --++(90:-0.136) node  {  \color{black} $  \up   $} ;
		\path(a1) --++(90:0.14) node  {  \color{magenta} $  \down   $} ;
		\path(a2) --++(90:-0.14) node  {  \color{magenta} $  \up   $} ;
		\path(a5) --++(-90:0.14) node  { \color{cyan}$  \up   $} ;
		\path(a6) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;

		\draw[very thick,  fill=black](b11) circle (2pt);
	 
	\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture} [scale=0.85]

	        \path (2.5,0) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:1.5); 
		\foreach \i in {1,2}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.8) coordinate (d\i); 
	
		}
		\draw[thick, cyan](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\path(a1) --++(90:0.14) node  { \color{cyan}$  \down   $} ;
		\path(a2) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

\end{tikzpicture}
\end{minipage}
,
\begin{minipage}{1.3cm}
 \begin{tikzpicture} [scale=0.85]
 	   \path (2.5,0) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:1.5); 
		\foreach \i in {1,2}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.8) coordinate (d\i); 
		
		}
		\draw[  black,  thick](c1)--++(-90:0.8); 
		\draw[  black,  thick](c2)--++(-90:0.8); 
		\path(a2) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a1) --++(-90:0.136) node  { \color{black} $  \up   $} ;

%		\draw[thick, magenta](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 

                \draw[very thick,  fill=black](b2) circle (2pt);

	\end{tikzpicture}
	\end{minipage}\Biggr) \qquad  b)\Biggl(
	        \begin{minipage}{1.4cm}
 \begin{tikzpicture} [scale=0.85]

	        \path (0,0) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:1.5); 
		\foreach \i in {1,2}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		}
		\path(a2) --++(90:0.12) node  { \color{white} $  \down   $} ;
		\draw(origin2)--++(0:1.5); 
		\draw[thick, cyan](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\path(a1) --++(-90:0.14) node  { \color{cyan}$  \up   $} ;
			
		\path(a2) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

		\draw[very thick,  fill=black](b3) circle (2pt);

\end{tikzpicture}
\end{minipage}
,
    \begin{minipage}{1.3cm}
 \begin{tikzpicture} [scale=0.85]
 	   \path (0,0) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:1.5); 
		\foreach \i in {1,2}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[  black,  thick](c1)--++(-90:0.8); 
		\draw[  black,  thick](c2)--++(-90:0.8); 
		\path(a2) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a1) --++(90:0.13) node  { \color{black} $  \down   $} ;

%		\draw[thick, magenta](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 

	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			
		}
		\draw[thick, cyan](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		
		\draw[  black,  thick](c1)--++(-90:0.8); 
		\path(a2) --++(90:0.14) node  { \color{cyan}$  \down   $} ;
		\path(a1) --++(90:-0.136) node  { \color{black} $  \up   $} ;
		\path(a3) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

		  \draw[very thick,  fill=black](b2) circle (2pt);
		  \end{tikzpicture}

		  \end{minipage}
,
    \begin{minipage}{1.9cm}
    \begin{tikzpicture}[scale=0.85]
	   \path (3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		}
		
		\draw[thick, orange](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[  black,  thick](c3)--++(-90:0.8); 
		\path(a2) --++(90:-0.14) node  { \color{orange}$  \up   $} ;
		\path(a3) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a1) --++(-90:0.14) node  { \color{orange} $  \up   $} ;

                \draw[very thick,  fill=black](b3) circle (2pt);

	\end{tikzpicture}  \end{minipage}\Biggr)\qquad
	b) \Biggl( 
    \begin{minipage}{1.9cm}
    \begin{tikzpicture}[scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		}
			\draw[thick, cyan](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[  black,  thick](c3)--++(-90:0.8); 
		\path(a2) --++(90:-0.14) node  { \color{cyan}$  \up   $} ;
		\path(a1) --++(90:-0.14) node  { \color{cyan} $  \up   $} ;
		\path(a3) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a4) --++(90:0.12) node  { \color{white} $  \down   $} ;

		  \draw[very thick,  fill=black](b6) circle (2pt);
		   \draw[very thick,  fill=black](b3) circle (2pt);

		  \end{tikzpicture}
		  \end{minipage}
,
    \begin{minipage}{1.9cm}
    \begin{tikzpicture}[scale=0.85]

	   \path (2.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		}
			
		\draw[thick, orange](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		
		\draw[  black,  thick](c1)--++(-90:0.8); 
		\path(a3) --++(90:-0.14) node  { \color{orange}$  \up   $} ;
		\path(a2) --++(90:0.14) node  { \color{orange} $  \down   $} ;
		\path(a1) --++(90:0.13) node  { \color{black} $  \down   $} ;

	\end{tikzpicture}  \end{minipage}\Biggr)$$ 
   $$   
 	c) \Biggl( 
    \begin{minipage}{1.9cm}
    \begin{tikzpicture}[scale=0.85]

	   \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		}
		
		\draw[thick, cyan](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		
		\draw[  black,  thick](c1)--++(-90:0.8); 
		\path(a2) --++(90:0.14) node  { \color{cyan}$  \down   $} ;
		\path(a1) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a3) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

				  \end{tikzpicture}

		  \end{minipage}
,
    \begin{minipage}{1.9cm}
    \begin{tikzpicture}[scale=0.85]

	        \path (2.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		}
			\draw[thick, orange](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[  black,  thick](c3)--++(-90:0.8); 
		\path(a2) --++(90:-0.14) node  { \color{orange}$  \up   $} ;
		\path(a3) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a1) --++(90:0.14) node  { \color{orange} $  \down   $} ;

	\end{tikzpicture}  \end{minipage}\Biggr)\qquad
 	d) \Biggl( 
    \begin{minipage}{1.9cm}
    \begin{tikzpicture}[scale=0.85]

	   \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		}
		\draw[thick, cyan](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[  black,  thick](c3)--++(-90:0.8); 
		\path(a1) --++(90:0.14) node  { \color{cyan}$  \down   $} ;
		\path(a2) --++(90:-0.14) node  { \color{cyan} $  \up   $} ;
		\path(a3) --++(-90:0.136) node  { \color{black} $  \up   $} ;

		  \draw[very thick,  fill=black](b6) circle (2pt);     
		  		  \end{tikzpicture}

		  \end{minipage}
,
    \begin{minipage}{1.9cm}
    \begin{tikzpicture}[scale=0.85]

	        \path (2.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {0,1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); }
			\draw[thick, orange](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		
		\draw[  black,  thick](c1)--++(-90:0.8); 
		\path(a3) --++(90:-0.14) node  { \color{orange}$  \up   $} ;
		\path(a2) --++(90:0.14) node  { \color{orange} $  \down   $} ;
		\path(a1) --++(-90:0.136) node  { \color{black} $  \up   $} ;

                \draw[very thick,  fill=black](b2) circle (2pt);

	\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture} [scale=0.85]

	   \path (0,0) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[ violet, thick](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		\draw[ cyan, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\path(a3) --++(-90:0.14) node  {  \color{cyan} $  \up   $} ;
		\path(a1) --++(90:0.13) node  {  \color{violet} $ \down$} ;
		\path(a4) --++(-90:0.136) node  { \color{violet} $  \up   $} ;
		\path(a2) --++(90:0.14) node  { \color{cyan} $  \down   $} ;

              % \draw[very thick,  fill=black](d5) circle (2pt);       
\end{tikzpicture}
		  \end{minipage}
,
    \begin{minipage}{2.6cm}
    \begin{tikzpicture}[scale=0.85]

	        \path (0,0) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
				
		\draw[thick, orange](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		
		\draw[  darkgreen,  thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\path(a2) --++(90:-0.14) node  { \color{darkgreen}$  \up   $} ;
		\path(a1) --++(90:0.14) node  { \color{darkgreen} $  \down   $} ;
		\path(a4) --++(-90:0.14) node  { \color{orange} $  \up   $} ;
		\path(a3) --++(90:0.14) node  { \color{orange} $  \down   $} ;
		 %\draw[very thick,  fill=black](b7) circle (2pt);

	\end{tikzpicture} \end{minipage}\Biggr)\quad b) \Biggl( 
    \begin{minipage}{2.4cm}  \begin{tikzpicture} [scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[thick, violet](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		
		\draw[  cyan,  thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\path(a1) --++(90:-0.136) node  { \color{violet}$  \up   $} ;
		\path(a2) --++(90:0.14) node  { \color{cyan} $  \down   $} ;
		\path(a4) --++(-90:0.136) node  { \color{violet} $  \up   $} ;
		\path(a3) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

				 \draw[very thick,  fill=black](d5) circle (2pt);

\end{tikzpicture}

		  \end{minipage}
,
    \begin{minipage}{2.6cm}
    \begin{tikzpicture}[scale=0.85]

	   \path (2.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
			\draw[ darkgreen, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[ orange, thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\path(a2) --++(-90:0.14) node  {  \color{darkgreen} $  \up   $} ;
		\path(a1) --++(-90:0.14) node  {  \color{darkgreen} $ \up$} ;
		\path(a4) --++(-90:0.14) node  { \color{orange} $  \up   $} ;
		\path(a3) --++(90:0.14) node  { \color{orange} $  \down   $} ;

               \draw[very thick,  fill=black](b3) circle (2pt);

	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		
		\draw[thick, cyan](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[  violet,  thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\path(a2) --++(90:-0.14) node  { \color{cyan}$  \up   $} ;
		\path(a1) --++(90:0.14) node  { \color{cyan} $  \down   $} ;
		\path(a4) --++(-90:0.136) node  { \color{violet} $  \up   $} ;
		\path(a3) --++(-90:0.136) node  { \color{violet} $  \up   $} ;

				 \draw[very thick,  fill=black](b7) circle (2pt);

\end{tikzpicture}

		  \end{minipage}
,
    \begin{minipage}{2.6cm}
    \begin{tikzpicture}[scale=0.85]
	   \path (2.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[ orange, thick](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		\draw[ darkgreen, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\path(a3) --++(-90:0.14) node  {  \color{darkgreen} $  \up   $} ;
		\path(a1) --++(-90:0.14) node  {  \color{orange} $ \up$} ;
		\path(a4) --++(-90:0.14) node  { \color{orange} $  \up   $} ;
		\path(a2) --++(90:0.14) node  { \color{darkgreen} $  \down   $} ;

                \draw[very thick,  fill=black](d5) circle (2pt);

	\end{tikzpicture} \end{minipage}\Biggr)\quad
	d)\Biggl( 
    \begin{minipage}{2.4cm} 
 	\begin{tikzpicture} [scale=0.85]

	   \path (0,0) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a2) --++(90:0.14) node  { \color{white} $  \down   $} ;
		\draw(origin2)--++(0:2.5); 
		\draw[ cyan, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[ violet, thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\path(a3) --++(-90:0.136) node  {  \color{violet} $  \up   $} ;
		\path(a1) --++(-90:0.14) node  {  \color{cyan} $ \up$} ;
		\path(a4) --++(-90:0.136) node  { \color{violet} $  \up   $} ;
		\path(a2) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

                \draw[very thick,  fill=black](b3) circle (2pt);       
                  \draw[very thick,  fill=black](b7) circle (2pt);       
\end{tikzpicture}

		  \end{minipage}
,
    \begin{minipage}{2.6cm}
    \begin{tikzpicture}[scale=0.85]

	        \path (0,0) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {0,1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[  orange,  thick](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		\draw[  darkgreen,  thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\path(a3) --++(90:-0.14) node  { \color{darkgreen}$  \up   $} ;
		\path(a1) --++(90:0.14) node  { \color{orange} $  \down   $} ;
		\path(a4) --++(-90:0.14) node  { \color{orange} $  \up   $} ;
		\path(a2) --++(90:0.14) node  { \color{darkgreen} $  \down   $} ;
		 %\draw[very thick,  fill=black](b7) circle (2pt);

	\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture} [scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:4.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		
		\draw[thick, violet](c8) to [out=-90,in=0] (f9) to [out=180,in=-90] (c1); 
		\draw[thick, black](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\draw[thick, black](c7) to [out=-90,in=0] (b13) to [out=180,in=-90] (c6); 

		\draw[  cyan,  thick](c5) to [out=-90,in=0] (d7) to [out=180,in=-90] (c2); 
		
		\path(a1) --++(90:-0.136) node  { \color{violet}$  \up   $} ;
		\path(a2) --++(90:0.14) node  { \color{cyan} $  \down   $} ;
		\path(a3) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a4) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a5) --++(90:-0.14) node  { \color{cyan}$  \up   $} ;
		\path(a6) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a7) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a8) --++(-90:0.136) node  { \color{violet} $  \up   $} ;

				 \draw[very thick,  fill=black](f9) circle (2pt);

\end{tikzpicture}

  \end{minipage}
,
    \begin{minipage}{4cm}
    \begin{tikzpicture}[scale=0.85]

	   \path (4.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:4.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
			  \draw[very thick, white,  fill=white](f11) circle (2pt);
			\draw[ darkgreen, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[ orange, thick](c8) to [out=-90,in=0] (d13) to [out=180,in=-90] (c5); 
		\draw[thick, black](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\draw[thick, black](c7) to [out=-90,in=0] (b13) to [out=180,in=-90] (c6); 
		\path(a1) --++(90:-0.14) node  { \color{darkgreen}$  \up   $} ;
		\path(a2) --++(-90:0.14) node  { \color{darkgreen} $  \up   $} ;
		\path(a3) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a4) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a5) --++(90:-0.14) node  { \color{orange}$  \up   $} ;
		\path(a6) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a7) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a8) --++(-90:0.14) node  { \color{orange} $  \up   $} ;

               \draw[very thick,  fill=black](b3) circle (2pt);

	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,9,10}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		  \draw[very thick, white,  fill=white](f11) circle (2pt);
			\draw[thick, violet](c10) to [out=-90,in=0] (d17) to [out=180,in=-90] (c7); 
		\draw[thick, black](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\draw[thick, black](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		\draw[thick, black](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 

		\draw[  cyan,  thick](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		\path(a1) --++(90:0.14) node  { \color{cyan}$  \down   $} ;
		\path(a2) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a3) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a4) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;
		\path(a5) --++(90:0.13) node  { \color{black}$  \down   $} ;
		\path(a6) --++(90:-0.136) node  { \color{black} $  \up   $} ;
		\path(a7) --++(90:-0.136) node  { \color{violet}$  \up   $} ;
		\path(a8) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a9) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a10) --++(-90:0.136) node  { \color{violet} $  \up   $} ;

				 \draw[very thick,  fill=black](d17) circle (2pt);

\end{tikzpicture}

		  \end{minipage}
,
    \begin{minipage}{4.9cm}
    \begin{tikzpicture}[scale=0.85]

	   \path (4.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,9,10}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
			
		}
		\draw[ orange, thick](c10) to [out=-90,in=0] (f11) to [out=180,in=-90] (c1); 
		\draw[ darkgreen, thick](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4); 
		\draw[thick, black](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\draw[thick, black](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		\draw[thick, black](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 
		\path(a1) --++(90:-0.14) node  { \color{orange}$  \up   $} ;
		\path(a2) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a3) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a4) --++(90:0.14) node  { \color{darkgreen} $  \down   $} ;
		\path(a5) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a6) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a7) --++(90:-0.14) node  { \color{darkgreen}$  \up   $} ;
		\path(a8) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a9) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a10) --++(-90:0.14) node  { \color{orange} $  \up   $} ;

               \draw[very thick,  fill=black](f11) circle (2pt);

	\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[scale=1]
\draw[densely dotted,rounded corners](-0.5cm,-0.6cm)  rectangle (0.5cm,0.6cm);
\clip(0,0) circle (0.6cm);
%\draw[line width=0.06cm, magenta](0,-1)--(0,+1);
\end{tikzpicture}
\end{minipage}
\quad
{\sf 1}_{\csigma } = 
\begin{minipage}{1.5cm} \begin{tikzpicture}[scale=1]
\draw[densely dotted,rounded corners](-0.5cm,-0.6cm)  rectangle (0.5cm,0.6cm);
\clip(0,0) circle (0.6cm);
\draw[line width=0.06cm, magenta](0,-1)--(0,+1);
\end{tikzpicture}
\end{minipage}
\quad
   {\sf spot}_\csigma^\emptyset
  =
  \begin{minipage}{1.5cm}  
  \begin{tikzpicture}[scale=1]
\draw[densely dotted,rounded corners](-0.5cm,-0.6cm)  rectangle (0.5cm,0.6cm);

\clip(0,0) circle (0.6cm);
\draw[line width=0.06cm, magenta](0,-1)--(0,+0);
\fill[magenta] (0,0)  circle (5pt);
\end{tikzpicture}\end{minipage}
\quad 
{\sf fork}_{\csigma\csigma}^{\csigma}= 
   \begin{minipage}{2cm}  
 \begin{tikzpicture}[scale=1]
 \draw[densely dotted,rounded corners](-0.75cm,-0.5cm)
  rectangle (0.75cm,0.5cm);
  \clip (-0.75cm,-0.5cm)
  rectangle (0.75cm,0.5cm);
  \draw[line width=0.08cm, magenta](0,0)to [out=-30, in =90] (10pt,-15pt);
 \draw[line width=0.08cm, magenta](0,0)to [out=-150, in =90] (-10pt,-15pt);
 \draw[line width=0.08cm, magenta](0,0)--++(90:1);
 \end{tikzpicture}
\end{minipage}
\quad
{\sf braid}_{\csigma\ctau}^{\ctau\csigma}= 
   \begin{minipage}{1cm}  
 \begin{tikzpicture}[scale=1.1]
 \draw[densely dotted,rounded corners](-0.5cm,-0.5cm)  rectangle (0.5cm,0.5cm);
\clip(-0.5cm,-0.5cm)  rectangle (0.5cm,0.5cm);
%\clip(0,0) circle (15pt);
 \draw[line width=0.08cm, magenta] (0,0) to [out=45, in =-90] (10pt,0.5cm);
 \draw[line width=0.08cm, magenta] (0,0) to [out=-135, in =90] (-10pt,-0.5cm);

  \draw[line width=0.08cm, cyan] (0,0) to [out=-45, in =90] (10pt,-0.5cm);
 \draw[line width=0.08cm, cyan] (0,0) to [out=135, in =-90] (-10pt,0.5cm);
    \end{tikzpicture}
\begin{tikzpicture}[scale=-1]
 \draw[densely dotted,rounded corners](-0.75cm,-0.5cm)
  rectangle (0.75cm,0.5cm);
  \clip (-0.75cm,-0.5cm)
  rectangle (0.75cm,0.5cm);
%   \clip (-0.5cm,-0.5cm)
%  rectangle (0.5cm,0.5cm);
 \draw[line width=0.08cm, magenta](0,0)to [out=-30, in =90] (10pt,-15pt);
 \draw[line width=0.08cm, magenta](0,0)to [out=-150, in =90] (-10pt,-15pt);
 \draw[line width=0.08cm, magenta](0,0)--++(90:1);
 \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[xscale=-0.9,yscale=0.9]

   \draw[very thick,densely dotted](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --(0,0);

 \path(0,0)   coordinate (start2);
   
      \path(start2)--++(45:1) coordinate (X1);
     \path(start2)--++(135:1) coordinate (X2);     
     \draw[very thick,gray ] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:1)--++(135:1) coordinate (X3) ;
     \path(X2)--++(45:1)--++(135:1) coordinate (X4);
     \draw[very thick ,gray] (X3) to [out=-135,in= -45] (X4); 

\path(X1)--++(135:0.5)--++(-135:0.5)
--++(90:0.29)--++(180:0.15)
coordinate (X); 
\path(X1)--++(135:0.5)--++(135:0.5)
 node {$ 1$};
\draw[very thick, gray](X)--++(30:0.3);
\draw[very thick, gray](X)--++(-30:0.3);

\path(X3)--++(135:0.5)--++(-135:0.5)
--++(-90:0.29)--++(180:0.15)
coordinate (X); 
\path(X3)--++(135:0.5)--++(-135:0.5)
--++(90:0.05) node {$ $};
\draw[very thick, gray](X)--++(30:0.3);
\draw[very thick, gray](X)--++(-30:0.3);

\end{tikzpicture}
\qquad
 \begin{tikzpicture}[xscale=-0.9,yscale=0.9]

   \draw[very thick,densely dotted](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --(0,0);

 \path(0,0)   coordinate (start2);
   
      \path(start2)--++(45:1) coordinate (X1);
     \path(start2)--++(135:1) coordinate (X2);     
     \draw[very thick,gray ] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:1)--++(135:1) coordinate (X3) ;
     \path(X2)--++(45:1)--++(135:1) coordinate (X4);
     \draw[very thick ,gray] (X3) to [out=-135,in= -45] (X4);; 

\path(X1)--++(135:0.5)--++(-135:0.5)
--++(90:0.29)--++(0:0.15)
coordinate (X); 
\path(X1)--++(135:0.5)--++(135:0.5)
--++(-90:0.05) node {$ f$};
\draw[very thick, gray](X)--++(150:0.3);
\draw[very thick, gray](X)--++(-150:0.3);

\path(X3)--++(135:0.5)--++(-135:0.5)
--++(-90:0.29)--++(180:0.15)
coordinate (X);

\draw[very thick, gray](X)--++(30:0.3);
\draw[very thick, gray](X)--++(-30:0.3);

\end{tikzpicture} 
\qquad
\begin{tikzpicture}[yscale=0.9,xscale=0.9]

   \draw[very thick,densely dotted](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --(0,0);

 \path(0,0)   coordinate (start2);
   
      \path(start2)--++(45:1) coordinate (X1);
     \path(start2)--++(135:1) coordinate (X2);     
     \draw[very thick,gray ] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:1)--++(135:1) coordinate (X3) ;
     \path(X2)--++(45:1)--++(135:1) coordinate (X4);
     \draw[very thick ,gray] (X3) to [out=-135,in= -45] (X4);; 

\path(X1)--++(135:0.5)--++(-135:0.5)
--++(90:0.29)--++(0:0.15)
coordinate (X); 
\path(X1)--++(135:0.5)--++(-135:0.5)
--++(-90:0.05) node {$ $};
\draw[very thick, gray](X)--++(150:0.3);
\draw[very thick, gray](X)--++(-150:0.3);

\path(X3)--++(135:0.5)--++(-135:0.5)
--++(-90:0.29)--++(180:0.15)
coordinate (X); 
\path(X3)--++(-135:0.5)--++(-135:0.5)
  node {$s$};
\draw[very thick, gray](X)--++(30:0.3);
\draw[very thick, gray](X)--++(-30:0.3);

\end{tikzpicture} \qquad 
 \begin{tikzpicture}[yscale=0.9,xscale=0.9]

   \draw[very thick,densely dotted](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --(0,0);

 \path(0,0)   coordinate (start2);
   
      \path(start2)--++(45:1) coordinate (X1);
     \path(start2)--++(135:1) coordinate (X2);     
     \draw[very thick,gray ] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:1)--++(135:1) coordinate (X3) ;
     \path(X2)--++(45:1)--++(135:1) coordinate (X4);
     \draw[very thick ,gray] (X3) to [out=-135,in= -45] (X4);; 

\path(X1)--++(135:0.5)--++(-135:0.5)
--++(90:0.29)--++(180:0.15)
coordinate (X); 
\path(X1)--++(135:0.5)--++(135:0.5)
 node {$ sf$};
\draw[very thick, gray](X)--++(30:0.3);
\draw[very thick, gray](X)--++(-30:0.3);

\path(X3)--++(135:0.5)--++(-135:0.5)
--++(-90:0.29)--++(180:0.15)
coordinate (X); 
%\path(X3)--++(135:0.5)--++(-135:0.5)
%--++(90:0.05) node {$s$};
\draw[very thick, gray](X)--++(30:0.3);
\draw[very thick, gray](X)--++(-30:0.3);

\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-1,0) rectangle (0.75,0.75) node [midway] {${\sf braid}^{\stt \otimes \csigma}_{\sts }$} ;
 
\draw[densely dotted, rounded corners] (-1,0.75) rectangle (0.25,1.5)  node [midway] {${\sf 1}_{\stt}$}; 
\draw[densely dotted, rounded corners] (-1,-0.75) rectangle (0.75,0)  node [midway] {$D$}; 
;\draw[densely dotted, rounded corners] (1.25,0.75) rectangle (0.25,1.5)   ;
 \draw[densely dotted, rounded corners] (0.75,-0.75) rectangle (1.25,0.75);
\draw[magenta,line width=0.08cm](1,-0.75)--++(90:1.5) to [out=90,in=-10] (0.5,1.1);

%%SPOT ME 
\draw[magenta,line width=0.08cm](0.5,0.75)--++(90:0.75) ;
 \end{tikzpicture}\end{minipage}
 \qquad 
 \qquad 
 \qquad\quad
 {\sf D}_\csigma^1(D)= 
 \begin{minipage}{3.55cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-1,0) rectangle (0.75,0.75) node [midway] {${\sf braid}^{\stt\otimes \csigma}_{\sts }$} ;
 
\draw[densely dotted, rounded corners] (-1,0.75) rectangle (0.25,1.5)  node [midway] {${\sf 1}_{\stt}$}; %\draw[densely dotted, rounded corners] (-1,0) rectangle (0.75,0.75) node [midway] {${\sf braid}_{\SSTT^\la}^{\SSTT^{ \la - \csigma}\otimes\SSTT^{ \csigma}}$} ;
% 
%\draw[densely dotted, rounded corners] (-1,0.75) rectangle (0.25,1.5)  node [midway] {${\sf 1}_{\SSTT^{\lambda-\csigma}}$}; 
\draw[densely dotted, rounded corners] (-1,-0.75) rectangle (0.75,0)  node [midway] {$D$}; 
;\draw[densely dotted, rounded corners] (1.25,0.75) rectangle (0.25,1.5)   ;
 \draw[densely dotted, rounded corners] (0.75,-0.75) rectangle (1.25,0.75);
\draw[magenta,line width=0.08cm](1,-0.75)--++(90:1.5) to [out=90,in=-10] (0.5,1.1);
 
\draw[magenta,line width=0.08cm](0.5,0.75)--++(90:0.6) coordinate(hi);
\draw[fill=magenta,magenta] (hi) circle (3pt);
 \end{tikzpicture}
\begin{array}{ll} {\sf U}^1_{\csigma }(D_{k-1}) & \mbox{if $x_k = 1$;}\\[6pt] 
  
  {\sf U}^0_{\csigma }(D_{k-1}) & \mbox{if $x_k = s$;}\\[6pt] 
 {\sf D}^0_{\csigma }(D_{k-1}) & \mbox{if $x_k = f$;}\\[6pt] 
  {\sf D}^1_{\csigma }(D_{k-1}) & \mbox{if $x_k = sf$}. \end{array}
\begin{tikzpicture}[scale=0.9]
 
  \path(0,0) coordinate (origin2);
\begin{scope}
     
 %vertices on the bottom
 \foreach \i in {0,1,2,3,4,5}
 {    \path(0,0)--++(135:0.25)--++(-135:0.25)
 --++(45:0.5*\i)--++(-45:0.5*\i) coordinate(l\i);
     }

%end of bottom vertices
          
%top vertices         

%end of top vertices    

    \draw[very thick] (0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
    --++(-45:3)--++(45:1)--++(-45:1)--++(-135:5)--(0,0);

   \path(0,0)--++(45:2.75)--++(-45:2.75) coordinate (bottomR);
   \path(0,0)--++(135:0.75)--++(-135:0.75) coordinate (bottomL);

       \path(bottomR)--++(90:6) coordinate (topR);
   \path(bottomL)--++(90:6) coordinate (topL);

\foreach \i in {4,5,0,1,2,3}
{             \path(0,0)--++(90:6)--++(-135:0.25)--++(135:0.25)
 --++(-45:0.5*\i)--++(45:0.5*\i) coordinate(u\i);
}

 \clip(bottomL)--(bottomR)--(topR)--(topL);

 %first 45 deg column 
 \path(0,0) coordinate (start);

  \foreach \i in {0,1,2,3,4,5}
{
\path (start)--++(45:\i)--++(45:0.5) coordinate (a\i);
\path (start)--++(45:\i)--++(135:0.5) coordinate (b\i);
\path (start)--++(45:\i)--++(135:1)--++(45:-0.5) coordinate (c\i);
\path (start)--++(45:\i)--++(90:0.7) coordinate (d\i);
 } 
 
\path(d0)--++(-90:0.185) coordinate (x01);
\path(d0)--++(90:0.185) coordinate (x02);
\draw[very thick,gray](a0) to [out=90,in=0] (x01) to [out=180,in=90] (b0);
\draw[very thick,gray](b1) to [out=-90,in=0] (x02) to [out=180,in=-90](c1);
     \foreach \i in {1,2,3,4}
{
\draw[very thick,gray](a\i) to [out=90,in=90] (b\i);
  } 
      \foreach \i in {2,3,4,5}
{
\draw[very thick,gray](b\i) to [out=-90,in=-90] (c\i);
  } 
\draw[very thick,gray](a0) to (l1); 
\draw[very thick,gray](a1) to (l2);
\draw[very thick,gray](a2) to (l3);
\draw[very thick,gray](a3) to (l4);
\draw[very thick,gray](a4) to (l5);
\draw[very thick,gray](b0) to (l0);
\draw[very thick,gray](b5) to (u5);
\draw[very thick,gray](c5) to (u4);
\path(c1) coordinate (x0);

\path(d0)--++(-90:0.2) coordinate (x01);
\path(d0)--++(90:0.2) coordinate (x02);
\draw[very thick,  fill=black](x01) circle (2pt);
\draw[very thick,  fill=black](x02) circle (2pt);
\path(d0) node[scale=0.6]{$1$};
\path(d1) node[scale=0.6]{$1$};
\path(d2) node[scale=0.6]{$1$};
\path(d3) node[scale=0.6]{$1$};
\path(d4) node[scale=0.6]{$s$};
%highlighted

  %second 45 deg col here
 \path(start)--++(135:1) coordinate (start);
\foreach \i in {1,2,3,4}
{
\path (start)--++(45:\i)--++(45:0.5) coordinate (a\i);
\path (start)--++(45:\i)--++(135:0.5) coordinate (b\i);
\path (start)--++(45:\i)--++(135:1)--++(45:-0.5) coordinate (c\i);
\path (start)--++(45:\i)--++(90:0.7) coordinate (d\i);
 } 
     \foreach \i in {1,2,3}
{
\draw[very thick,gray](a\i) to [out=90,in=90] (b\i);
  } 
      \foreach \i in {2,3,4}
{
\draw[very thick,gray](b\i) to [out=-90,in=-90] (c\i);
  } 
\draw[very thick,gray](b4) to (u3);
\draw[very thick,gray](x0) to (b1);

\path(c2) coordinate (x0);
\path(d1) node[scale=0.6]{$1$};
\path(d2) node[scale=0.6]{$1$};
\path(d3) node[scale=0.6]{$s$};

%col 3
 \path(start)--++(135:1) coordinate (start);
\foreach \i in {1,2,3,4}
{
\path (start)--++(45:\i)--++(45:0.5) coordinate (a\i);
\path (start)--++(45:\i)--++(135:0.5) coordinate (b\i);
\path (start)--++(45:\i)--++(135:1)--++(45:-0.5) coordinate (c\i);
\path (start)--++(45:\i)--++(90:0.7) coordinate (d\i);

 } 
 \path(d2)--++(-90:0.185) coordinate (x01);
\path(d2)--++(90:0.185) coordinate (x02);
\draw[very thick,gray](a2) to [out=90,in=0] (x01) to [out=180,in=90] (b2);
\draw[very thick,gray](b3) to [out=-90,in=0] (x02) to [out=180,in=-90](c3);
     \foreach \i in {3}
{
\draw[very thick,gray](a\i) to [out=90,in=90] (b\i);
  } 
      \foreach \i in {4}
{
\draw[very thick,gray](b\i) to [out=-90,in=-90] (c\i);
  } 
\draw[very thick,gray](b4) to (u2);
\draw[very thick,gray](x0) to (b2);
\path(d2)--++(90:0.2) coordinate (x01);
\draw[very thick,  fill=black](x01) circle (2pt);
\path(d2)--++(-90:0.2) coordinate (x02);
\draw[very thick,  fill=black](x02) circle (2pt);
\path(c3) coordinate (x0);
\path(d2) node[scale=0.6]{$s$};
\path(d3) node[scale=0.6]{$sf$};
%highlighted

  %col 4
   \path(start)--++(135:1) coordinate (start);
\foreach \i in {3,4}
{
\path (start)--++(45:\i)--++(45:0.5) coordinate (a\i);
\path (start)--++(45:\i)--++(135:0.5) coordinate (b\i);
\path (start)--++(45:\i)--++(135:1)--++(45:-0.5) coordinate (c\i);
\path (start)--++(45:\i)--++(90:0.7) coordinate (d\i);
 } 
     \foreach \i in {3}
{
\draw[very thick,gray](a\i) to [out=90,in=90] (b\i);
  } 
      \foreach \i in {4}
{
\draw[very thick,gray](b\i) to [out=-90,in=-90] (c\i);
  } 
\draw[very thick,gray](b4) to (u1);
\draw[very thick,gray](c4) to (u0);
\draw[very thick,gray](x0) to (b3);

\path(d3) node[scale=0.6]{$f$};

   \draw[very thick] (0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
    --++(-45:3)--++(45:1)--++(-45:1)--++(-135:5)--(0,0);
   
\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
    --++(-45:3)--++(45:1)--++(-45:1)--++(-135:5)--(0,0);

   \foreach \i in {1,2,3,4}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(45:1*\i)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:3);
\draw[thick,densely dotted] (d\i)--++(45:3);
  }
  \end{scope}

     \path (c4)--++(90:-4.3)coordinate (s5);

\path (s5)--++(135:0.5)--++(-135:0.5) coordinate (s4);
\path (s4)--++(135:0.5)--++(-135:0.5) coordinate (s3);
\path (s3)--++(135:0.5)--++(-135:0.5) coordinate (s2);

\path (s2)--++(135:1) coordinate(s1);

\path (s2)--++(-135:1) coordinate(s0);

%coordinates of the reflections in Dynkin Diagram

\draw[very thick](s5)--(s2);
\draw[very thick](s2)--(s1);
\draw[very thick](s2)--(s0);

%lines between points

\path(s5)--++(45:0.5) coordinate (s8NE);
\path(s5)--++(-45:0.5) coordinate (s8SE);
\path(s2)--++(45:0.5) coordinate (s2NW);
\path(s2)--++(-110:0.4) coordinate (s2S);
\path(s1)--++(90:0.5) coordinate (s1N);
\path(s1)--++(45:0.5) coordinate (s1NW);
\path(s1)--++(0:-0.5) coordinate (s1S);
\path(s4)--++(135:0.5) coordinate (start);
%points for the parabolic circle
\draw[rounded corners, thick] (start)--(s8NE)--(s8SE)--(s2S)--(s1S)--(s1N)--(s1NW)--(s2NW)--(start);
 %the encirclement
 
%\draw[very thick,fill=yellow](s7) circle (4pt);

%\draw[very thick,fill=pink!95!black](s8) circle (4pt);
%
%
%
%\draw[very thick,  fill=lime!80!black](s6) circle (4pt);

 \foreach \i in {4,5,0,1,2,3}
{    \path(l\i)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(90:0.093)  node[gray][scale=1]  {$\down$}; }
          
          \foreach \i in {0,2,3,5}
{             \path(u\i) --++(90:0.1)  node[gray] {$\down$};
}    

\foreach \i in {1,4}
{             \path(u\i)--++(-90:0.1)  node[gray] {$\up$};
}

  \draw[ thick] (bottomL)--(bottomR);
    \draw[ thick] (topL)--(topR);

\draw[very thick,  fill=violet](s5) circle (4pt);

\draw[very thick,  fill=orange](s4) circle (4pt);

\draw[very thick,  fill=blue](s3) circle (4pt);

\draw[very thick,  fill=red](s2) circle (4pt);

\draw[very thick,  fill=darkgreen](s1) circle (4pt);

\draw[very thick,  fill=black](s0) circle (4pt);

\path(0,0)--++(0:7) coordinate(origin3);

\draw[densely dotted, rounded corners] (5.25,0) rectangle ++(0.75,2);
\draw[densely dotted, rounded corners] (6,0) rectangle ++(0.75,2);
\draw[densely dotted, rounded corners] (6.75,0) rectangle ++(0.75,2); 
\draw[densely dotted, rounded corners] (7.5,0) rectangle ++(0.75,2);
\draw[densely dotted, rounded corners] (8.25,0) rectangle ++(0.75,2);
\draw[densely dotted, rounded corners] (9,0) rectangle ++(0.75,2);
\draw[densely dotted, rounded corners] (9.75,0) rectangle ++(0.75,2);
\draw[densely dotted, rounded corners] (10.5,0) rectangle ++(0.75,2);
\draw[densely dotted, rounded corners] (11.25,0) rectangle ++(0.75,2);

\draw[densely dotted, rounded corners,fill=white] (5.25,2)
--++(90:2)--++(0:7.5)--++(-90:4)--++(180:0.75)--++(90:2)--++(180:6.75);

\draw[densely dotted, rounded corners,fill=white] (5.25,4)
--++(90:2)--++(0:5.5*1.5)--++(-90:6)--++(180:0.5*1.5)--++(90:4)--++(180:4.75*1.5);

\draw[black,line width=0.08cm](5.5+0.125,0)--++(90:6);
\draw[red,line width=0.08cm](6.25+0.125,0)--++(90:6);
\draw[blue,line width=0.08cm](7+0.125,0)--++(90:6);
\draw[orange,line width=0.08cm](7.75+0.125,0)--++(90:6);
\draw[darkgreen,line width=0.08cm](9.25+0.125,0)--++(90:6);

  \draw[darkgreen,line width=0.08cm] (9.375,5)--++(0:2.3) to [out=0,in=90]  (13+0.125,1.5)--(13+0.125,0);
  
\draw[red,line width=0.08cm](10+0.125,0)--++(90:3.4) coordinate (X);
 \fill[red ] (X) circle (5pt);

 \draw[blue,line width=0.08cm](10.75+0.125,0)  --++(90:1) coordinate (X);
 \fill[blue ] (X) circle (5pt);
 \draw[black,line width=0.08cm](11.5+0.125,0)  --++(90:1) coordinate (X);
  \fill[black ] (X) circle (5pt);
  \draw[violet,line width=0.08cm](8.5+0.125,0)  --++(90:1) coordinate (X);
  \fill[violet ] (X) circle (5pt);
 
  \draw[red,line width=0.08cm] (10+0.125,2.4)--++(0:1.2) to [out=0,in=90]  (12.25+0.125,1)--(12.25+0.125,0);

 % \draw[cyan,line width=0.08cm] (1,2.4)--++(0:1.75) to [out=0,in=90]  (3.5,1.5)--(3.5,0);

\draw(5.50+0.15,-0.3) node {\color{gray}$\sf U^1 $};
\draw(7+0.15,-0.3) node {\color{blue}$\sf U^1 $};
\draw(6.25+0.15,-0.3) node {\color{red}$\sf U^1 $};

\draw(7.75+0.15,-0.3) node {\color{orange}$\sf U^1 $};
\draw(8.5+0.15,-0.3) node {\color{violet}$\sf U^0 $};
\draw(9.25+0.15,-0.3) node {\color{darkgreen}$\sf U^1 $};

\draw(10+0.15,-0.3) node {\color{red}$\sf U^1 $};
\draw(10.75+0.15,-0.3) node {\color{blue}$\sf U^0 $};
\draw(11.5+0.15,-0.3) node {\color{black}$\sf U^0 $};

 \draw(12.25+0.15,-0.3) node {\color{red}$\sf D^1 $};
 \draw(13+0.15,-0.3) node {\color{darkgreen}$\sf D^0 $};
 
 \end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=0.6]  \path(0,0) coordinate (origin2);
 \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(45:1)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(45:1)--++(-45:2)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

    \path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(45:1*\i)--++(45:1)--++(135:1)  coordinate (d\i);
 \path (origin2)--++(45:1*\i)--++(45:2)--++(135:2)  coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(45:3)--++(135:3)  coordinate (f\i);
 \path (origin2)--++(45:1*\i)--++(45:4)--++(135:4)  coordinate (g\i); 
\path (origin2)--++(45:1*\i)--++(45:5)--++(135:5)  coordinate (h\i); 
  }
    
\path(c1) node {1};
\path(c2) node {1};
\path(c3) node {1};
\path(c4) node {1};
\path(c5) node {1};

\path(d1) node {1};
\path(d2) node {1};
\path(d3) node {1};
\path(d4) node {$\color{magenta}s$};

\path(e1) node {1};
\path(e2) node {1};
\path(f1) node {1};

\end{tikzpicture} \end{minipage}
 = \; \; \;
\begin{minipage}{3.6cm}
\begin{tikzpicture}[scale=0.6] 
  
\path(0,0) coordinate (origin2);
  \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(45:1)--++(-45:4)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(45:1)--++(-45:4)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(45:1*\i)--++(45:1)--++(135:1)  coordinate (d\i);
 \path (origin2)--++(45:1*\i)--++(45:2)--++(135:2)  coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(45:3)--++(135:3)  coordinate (f\i); 
 \path (origin2)--++(45:1*\i)--++(45:4)--++(135:4)  coordinate (g\i); 
\path (origin2)--++(45:1*\i)--++(45:5)--++(135:5)  coordinate (h\i); 
  }

\path(c1) node {1};
\path(c2) node {1};
\path(c3) node {1};
\path(c4) node {1};
\path(c5) node {1};
\path(c6) node {$\color{cyan}0$};
\path(c7) node {$\color{cyan}0$};

\path(d1) node {1};
\path(d2) node {1};
\path(d3) node {1};
\path(d4) node {$\color{cyan}0$};
\path(d5) node {$\color{cyan}0$};
\path(d6) node {$\color{cyan}0$};

\path(e1) node {1};
\path(e2) node {$\color{cyan}0$};
\path(e3) node {$\color{cyan}0$};
\path(e4) node {$\color{cyan}0$};
\path(e5) node {$\color{cyan}0$};

\path(f1) node {$\color{cyan}0$};
\path(f2) node {$\color{cyan}0$};
\path(f3) node {$\color{cyan}0$};
\path(f4) node {$\color{magenta}s$};

\path(g2) node {1};
\path(g1) node {$\color{cyan}0$};

\path(h1) node {1};

\end{tikzpicture}  \end{minipage}
\qquad
\begin{minipage}{3cm}
\begin{tikzpicture}[scale=0.6] 
  
\path(0,0) coordinate (origin2);

 \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(45:1)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(45:1)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(45:1*\i)--++(45:1)--++(135:1)  coordinate (d\i);
 \path (origin2)--++(45:1*\i)--++(45:2)--++(135:2)  coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(45:3)--++(135:3)  coordinate (f\i); 
  }

\path(c1) node {$1$};
\path(c2) node {$1$};
\path(c3) node {$1$};
\path(c4) node {$1$};
\path(c5) node {$\color{magenta}s$};

\path(d1) node {1};
\path(d2) node {$\color{magenta}1$};
\path(d3) node {$\color{magenta}s$};
\path(d4) node {$\color{magenta}f$};

\path(e1) node {$\color{magenta}s$};
\path(e2) node {$\color{magenta}sf$};
\path(f1) node {$\color{magenta}f$};

\end{tikzpicture}  \end{minipage}
 =
 \; \;
\begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.6] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(45:1)--++(-45:4)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(45:1)--++(-45:4)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

    \path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(45:1*\i)--++(45:1)--++(135:1)  coordinate (d\i);
 \path (origin2)--++(45:1*\i)--++(45:2)--++(135:2)  coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(45:3)--++(135:3)  coordinate (f\i); 
\path (origin2)--++(45:1*\i)--++(45:4)--++(135:4)  coordinate (g\i); 
\path (origin2)--++(45:1*\i)--++(45:5)--++(135:5)  coordinate (h\i); 
  }

\path(c1) node {$1$};
\path(c2) node {$1$};
\path(c3) node {$1$};
\path(c4) node {$1$};
\path(c5) node {$\color{magenta}s$};
\path(c6) node {$\color{cyan}0$};
\path(c7) node {$\color{cyan}0$};

\path(d1) node {$1$};
\path(d2) node {$\color{magenta}1$};
\path(d3) node {$\color{magenta}s$};
\path(d4) node {$\color{cyan}0$};
\path(d5) node {$\color{cyan}0$};
\path(d6) node {$\color{cyan}0$};

\path(e1) node {$\color{magenta}s$};
\path(e2) node {$\color{cyan}0$};
\path(e3) node {$\color{cyan}0$};
\path(e4) node {$\color{cyan}0$};
\path(e5) node {$\color{cyan}0$};

\path(f1) node {$\color{cyan}0$};
\path(f2) node {$\color{cyan}0$};
\path(f3) node {$\color{cyan}0$};
\path(f4) node {$\color{magenta}f$};

\path(g2) node {$\color{magenta}sf$};
\path(g1) node {$\color{cyan}0$};

\path(h1) node {$\color{magenta}f$};

\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[scale=0.8]  \path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:3)--++(45:1)--++(-45:1)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:3)--++(45:1)--++(-45:1)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(45:1*\i)--++(45:1)--++(135:1)  coordinate (d\i);
 \path (origin2)--++(45:1*\i)--++(45:2)--++(135:2)  coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(45:3)--++(135:3)  coordinate (f\i); 
  }

\path(c1) node {1};
\path(c2) node {1};
\path(c3) node {1};
\path(c4) node {1};
\path(c5) node {$\color{magenta}s$};

\path(d1) node {1};
\path(d2) node {$\color{cyan}0$};
\path(d3) node {$\color{cyan}0$};

\path(f1) node {$\color{cyan}0$};
\path(e2) node {$\color{cyan}0$};
\path(e1) node {$\color{cyan}0$};
\end{tikzpicture} \end{minipage}
 \circ \; \; \;
\begin{minipage}{3.6cm}
\begin{tikzpicture}[scale=0.8] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:3)--++(45:1)--++(-45:1)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:3)--++(45:1)--++(-45:1)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

    \path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(45:1*\i)--++(45:1)--++(135:1)  coordinate (d\i);
 \path (origin2)--++(45:1*\i)--++(45:2)--++(135:2)  coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(45:3)--++(135:3)  coordinate (f\i); 
  }

\path(c1) node {1};
\path(c2) node {1};
\path(c3) node {1};
\path(c4) node {1};
\path(c5) node {$1$};

\path(d1) node {1};
\path(d2) node {$\color{cyan}1$};
\path(d3) node {$\color{cyan}s$};

\path(f1) node {$\color{cyan}f$};
\path(e2) node {$\color{cyan}sf$};
\path(e1) node {$\color{cyan}s$};
\end{tikzpicture}  \end{minipage}
\;=
 \; \; 
\begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.8] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:3)--++(45:1)--++(-45:1)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:3)--++(45:1)--++(-45:1)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(45:1*\i)--++(45:1)--++(135:1)  coordinate (d\i);
 \path (origin2)--++(45:1*\i)--++(45:2)--++(135:2)  coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(45:3)--++(135:3)  coordinate (f\i); 
  }

\path(c1)--++(90:0.3) node {1};
\path(c1)--++(-90:0.3) node {1};

\path(c2)--++(90:0.3) node {1};
\path(c2)--++(-90:0.3) node {1};

\path(c3)--++(90:0.3) node {1};
\path(c3)--++(-90:0.3) node {1};

\path(c4)--++(90:0.3) node {1};
\path(c4)--++(-90:0.3) node {1};

\path(c5)--++(90:0.3) node {\footnotesize$\color{magenta}s$};
\path(c5)--++(-90:0.3) node {1};

\path(d1)--++(90:0.3) node {1};
\path(d1)--++(-90:0.3) node {1};

\path(d2)--++(90:0.3) node {\scriptsize$\color{cyan}0$};
\path(d2)--++(-90:0.3) node {\scriptsize$\color{cyan}1$};

\path(d3)--++(90:0.3) node {\scriptsize$\color{cyan}0$};
\path(d3)--++(-90:0.3) node {\scriptsize$\color{cyan}s$};

\path(e1)--++(90:0.3) node {\scriptsize$\color{cyan}0$};
\path(e1)--++(-90:0.3) node {\scriptsize$\color{cyan}s$};

\path(e2)--++(90:0.3) node {\scriptsize$\color{cyan}0$};
\path(e2)--++(-90:0.3) node {\scriptsize$\color{cyan}sf$};

\path(f1)--++(90:0.3) node {\scriptsize$\color{cyan}0$};
\path(f1)--++(-90:0.3) node {\scriptsize$\color{cyan}f$};

\end{tikzpicture}  \end{minipage}
 =
 \; \;
\begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.82] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:3)--++(45:1)--++(-45:1)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:3)--++(45:1)--++(-45:1)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

    \path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(45:1*\i)--++(45:1)--++(135:1)  coordinate (d\i);
 \path (origin2)--++(45:1*\i)--++(45:2)--++(135:2)  coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(45:3)--++(135:3)  coordinate (f\i); 
  }

\path(c1) node {1};
\path(c2) node {1};
\path(c3) node {1};
\path(c4) node {1};
\path(c5) node {$\color{magenta}1$};

\path(d1) node {1};
\path(d2) node {$\color{cyan}1$};
\path(d3) node {$\color{cyan}s$};

\path(f1) node {$\color{cyan}f$};
\path(e2) node {$\color{cyan}sf$};
\path(e1) node {$\color{cyan}s$}; 
\end{tikzpicture}
  \end{minipage}$$
 $$
 \begin{minipage}{7cm}
\begin{tikzpicture}[scale=1.1]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (5.25,1.5);

\draw[black,line width=0.08cm](0,0)--++(90:3);
 
\draw[red,line width=0.08cm](0.5,0)--++(90:3) coordinate (X);
% \fill[darkgreen ] (X) circle (3pt);
  \draw[blue,line width=0.08cm](1,0) --++(90:3) coordinate (X);
    \draw[orange,line width=0.08cm](1.5,0) --++(90:3) coordinate (X);
        \draw[darkgreen,line width=0.08cm](2.5,0) --++(90:3) coordinate (X);

%  \fill[cyan ] (X) circle (3pt);
 
 \draw[blue,line width=0.08cm](3.5,0)  --++(90:0.5) coordinate (X);
 \fill[blue ] (X) circle (3pt);
  \draw[black,line width=0.08cm](4,0)  --++(90:0.5) coordinate (X);
  \fill[black ] (X) circle (3pt);
\draw[red,line width=0.08cm](3,0)  --++(90:0.9) coordinate (X);
  \fill[red ] (X) circle (3pt);
 
  \draw[darkgreen,line width=0.08cm] (2.5,1.2)--++(0:0.75) to [out=0,in=90]  (5,0.5)--(5,0);
  \draw[red,line width=0.08cm] (3,0.7)--++(0:0.75) to [out=0,in=90]  (4.5,0.5)--(4.5,0);

\draw[violet,line width=0.08cm](2,0)--++(90:2) coordinate (X);
  \fill[violet ] (X) circle (3pt);

%\draw[magenta,line width=0.08cm](0,2.5)--++(0:1.5)  to [out=0,in=90]  (4,1.5);

\draw[densely dotted, rounded corners] (-0.25,3) rectangle (5.25,1.5);

 \end{tikzpicture}\end{minipage}
=\qquad
 \begin{minipage}{6cm}
\begin{tikzpicture}[scale=1.1]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (5.25,3);

\draw[black,line width=0.08cm](0,0)--++(90:3);
 
\draw[red,line width=0.08cm](0.5,0)--++(90:3) coordinate (X);
% \fill[darkgreen ] (X) circle (3pt);
  \draw[blue,line width=0.08cm](1,0) --++(90:3) coordinate (X);
    \draw[orange,line width=0.08cm](1.5,0) --++(90:3) coordinate (X);
        \draw[darkgreen,line width=0.08cm](2.5,0) --++(90:3) coordinate (X);

%  \fill[cyan ] (X) circle (3pt);
 
 \draw[blue,line width=0.08cm](3.5,0)  --++(90:0.5) coordinate (X);
 \fill[blue ] (X) circle (3pt);
  \draw[black,line width=0.08cm](4,0)  --++(90:0.5) coordinate (X);
  \fill[black ] (X) circle (3pt);
\draw[red,line width=0.08cm](3,0)  --++(90:0.9) coordinate (X);
  \fill[red ] (X) circle (3pt);
 
  \draw[darkgreen,line width=0.08cm] (2.5,1.2)--++(0:0.75) to [out=0,in=90]  (5,0.5)--(5,0);
  \draw[red,line width=0.08cm] (3,0.7)--++(0:0.75) to [out=0,in=90]  (4.5,0.5)--(4.5,0);

\draw[violet,line width=0.08cm](2,0)--++(90:0.5) coordinate (X);
  \fill[violet ] (X) circle (3pt);

 \end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=0.6]  \path(0,0) coordinate (origin2);
 \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:1)--++(45:3)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:1)--++(45:3)--++(-45:2)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

    \path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(45:1*\i)--++(45:1)--++(135:1)  coordinate (d\i);
 \path (origin2)--++(45:1*\i)--++(45:2)--++(135:2)  coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(45:3)--++(135:3)  coordinate (f\i);
 \path (origin2)--++(45:1*\i)--++(45:4)--++(135:4)  coordinate (g\i); 
\path (origin2)--++(45:1*\i)--++(45:5)--++(135:5)  coordinate (h\i); 
  }
    
\path(c1) node {1};
\path(c2) node {1};
\path(c3) node {1};
\path(c4) node {1};
\path(c5) node {1};
\path(c6) node {$\color{orange}s$};

\path(d1) node {1};
\path(d2) node {1};
\path(d3) node {1};
\path(d4) node {$\color{orange}s$};
\path(d5) node {$\color{orange}f$};

\path(e1) node {1};

\end{tikzpicture} \end{minipage}
 = \; \; \;
\begin{minipage}{3.6cm}
\begin{tikzpicture}[scale=0.6] 
  
\path(0,0) coordinate (origin2);
  \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(45:2)--++(-45:3)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(-45:2)--++(45:2)--++(-45:3)
  --(0,0);
%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(45:1*\i)--++(45:1)--++(135:1)  coordinate (d\i);
 \path (origin2)--++(45:1*\i)--++(45:2)--++(135:2)  coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(45:3)--++(135:3)  coordinate (f\i); 
 \path (origin2)--++(45:1*\i)--++(45:4)--++(135:4)  coordinate (g\i); 
\path (origin2)--++(45:1*\i)--++(45:5)--++(135:5)  coordinate (h\i); 
  }

\path(c1) node {1};
\path(c2) node {1};
\path(c3) node {1};
\path(c4) node {1};
\path(c5) node {1};
\path(c6) node {$\color{orange}s$};
\path(c7) node {$\color{darkgreen}0$};

\path(d1) node {1};
\path(d2) node {1};
\path(d3) node {1};
\path(d4) node {$\color{orange}s$};
\path(d5) node {$\color{darkgreen}0$};
\path(d6) node {$\color{darkgreen}0$};

\path(e1) node {1};
\path(e2) node {$\color{darkgreen}0$};
\path(e3) node {$\color{darkgreen}0$};
\path(e4) node {$\color{darkgreen}0$};
\path(e5) node {$\color{orange}f$};

\path(f1) node {$\color{darkgreen}0$};
\path(f2) node {$\color{darkgreen}0$};

\path(g1) node {$\color{darkgreen}0$};

\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[scale=0.5]
 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$s$};

\end{tikzpicture} 
\end{minipage}
=\;
\begin{minipage}{1.6cm}
\begin{tikzpicture}[scale=0.5]
 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:1 )--++(135:1 ) coordinate (X) node {\color{magenta}$s$};

\end{tikzpicture} 
\end{minipage}
=\;
\begin{minipage}{1.6cm}\begin{tikzpicture}[scale=0.5]
 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$s$};

\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$0$};

\end{tikzpicture} 
\end{minipage}  
\qquad\qquad
\begin{minipage}{1.6cm}\begin{tikzpicture}[scale=0.5]
 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$\phantom{ _*}s^*$};

\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{tikzpicture} 
\end{minipage}
=\;
\begin{minipage}{1.6cm}
\begin{tikzpicture}[scale=0.5]
 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:1 )--++(135:1 ) coordinate (X) node {\color{magenta}$\phantom{ _*} s^*$};

\end{tikzpicture} 
\end{minipage}
=\;
\begin{minipage}{1.6cm}\begin{tikzpicture}[scale=0.5]
 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$0$};

\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$\phantom{ _*}s^*$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:1 )--++(135:1 ) coordinate (X) node {\color{magenta}$f$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1 )--++(135:1 ) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
=\;
 \begin{minipage}{1.2cm}
\begin{tikzpicture}[scale=0.45]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$f$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
=\;
 \begin{minipage}{1.2cm}
\begin{tikzpicture}[scale=0.45]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$f$};

\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$0$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
\qquad
\quad
 \begin{minipage}{1.2cm}
\begin{tikzpicture}[scale=0.45]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
%   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
% 
%
%\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$f$};
%
%
%\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$0$};
% 

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$sf$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
%   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$1$};

%
%\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$s$};
% 
%

\end{scope}

\end{tikzpicture} 
\end{minipage}
\;=
 \begin{minipage}{1.2cm}
\begin{tikzpicture}[scale=0.45]
\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$f$};

\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$0$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$s$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
\;=
 \begin{minipage}{1.2cm}
\begin{tikzpicture}[scale=0.45]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$sf$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$0$};

%\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};
%
%
%\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$0$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
=\;
 \begin{minipage}{1.2cm}
\begin{tikzpicture}[scale=0.45]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$sf$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

%\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};
%
%
%\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\end{tikzpicture} 
\end{minipage}%\qquad
$$

$$\begin{minipage}{1.2cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.75,1.5);
\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);

 \draw[magenta,line width=0.08cm](0.5,0) to [out=90,in=0] (0,0.75);

  \end{tikzpicture}\end{minipage} 
  =\;
  \begin{minipage}{1.2cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.25,0.75);
\draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,1.5);
\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,0);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);

 \draw[magenta,line width=0.08cm](0.5,0)--++(90:0.75) to [out=90,in=0] (0,0.75+0.4);

  \end{tikzpicture}\end{minipage} 
=\;
  \begin{minipage}{1.2cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,1.5) rectangle (0.25,0.75);
\draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,0);
\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,1.5);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);

 \draw[magenta,line width=0.08cm](0.5,0)  to [out=90,in=0] (0, 0.4);

  \end{tikzpicture}\end{minipage}
\qquad\quad
\begin{minipage}{1.2cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.75,1.5);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.15) coordinate (spot);

  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (2.5pt);

 \draw[magenta,line width=0.08cm](0.5,0) to [out=90,in=0] (0,0.55);

  \end{tikzpicture}\end{minipage} 
\;=
  \begin{minipage}{1.2cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,1.5) rectangle (0.25,0.75);
\draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,0);
\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,1.5);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.15) coordinate (spot);

  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (2.5pt);

 \draw[magenta,line width=0.08cm](0.5,0)  to [out=90,in=0] (0, 0.4);

  \end{tikzpicture}\end{minipage}
\;=
  \begin{minipage}{1.2cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,1.5) rectangle (0.25,0.75);
\draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,0);
\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,1.5);

\draw[magenta,line width=0.08cm](0,0)--++(90:0.6) coordinate (spot);

  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (2.5pt);

 \draw[magenta,line width=0.08cm](0.5,0)  to [out=90,in=0] (0, 0.4);

  \end{tikzpicture}\end{minipage}
\;=
\begin{minipage}{1.2cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.25,0.75);
\draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,1.5);
\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,0);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.28) coordinate (spot);

 \draw[magenta,line width=0.08cm](0.5,0)--++(90:0.75) to [out=90,in=0] (0,0.75+0.25);
 
%\draw[magenta,line width=0.08cm](0,0)--++(90:1.15) coordinate (spot);

  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (2.5pt);

% \draw[magenta,line width=0.08cm](0.5,0) to [out=90,in=0] (0,0.55);

  \end{tikzpicture}\end{minipage} 
%    \qquad\quad
%  \begin{minipage}{1cm}\begin{tikzpicture}[scale=1.2]
%\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.25,0.75);
%\draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.25,1.5);
%\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,0);
%\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,1.5);
%
%
%\draw[magenta,line width=0.08cm](0,0)--++(90:1);
%   \draw[magenta,fill=magenta,line width=0.08cm] (0,1.1) circle (2.5pt);
%\draw[magenta,line width=0.08cm](0.5,1.5)--++(-90:0.75);
% 
% 
% \draw[magenta,line width=0.08cm](0.5,0.75) to [out=-90,in=0] (0,0.75-0.4);
% 
% 
%
%
%  \end{tikzpicture}\end{minipage} 
%\;=
%\begin{minipage}{1.2cm}\begin{tikzpicture}[scale=1.2]
%\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.75,1.5);
%
%
%
%\draw[magenta,line width=0.08cm](0,0)--++(90:1.5) coordinate (spot);
%  
%    \end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=0.45]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
%   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
% 
%
%\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$f$};
%
%
%\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$0$};
% 

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$sf$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
%   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$s$};

%
%\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$s$};
% 
%

\end{scope}
\begin{scope}

 \path(0,0)--++(-45:4)--++(-135:4) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
%   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$1$};

%
%\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$s$};
% 
%

\end{scope}

\end{tikzpicture} 
\end{minipage}
\;=
 \begin{minipage}{1.2cm}
\begin{tikzpicture}[scale=0.45]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$sf$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

%\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};
%
%
%\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$s$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$0$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:4)--++(-135:4) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
\qquad\qquad
\begin{minipage}{1.7cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.25,1.5);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.15) coordinate (spot);

  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (2.5pt);
  
  \draw[magenta,line width=0.08cm](0.5,0)--++(90:0.4) coordinate (spot);

  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (2.5pt);

 \draw[magenta,line width=0.08cm](1,0) to [out=90,in=0] (0,0.8);

  \end{tikzpicture}\end{minipage} 
\;=
  \begin{minipage}{1.2cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.25,0.75);
\draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (1.25,1.5);
\draw[densely dotted, rounded corners] (0.25,0) rectangle (0.75,0.75);
\draw[densely dotted, rounded corners] (0.75,0) rectangle (1.25,0.75);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.32) coordinate (spot);
  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (2.5pt);
 
   \draw[magenta,line width=0.08cm](0.5,0)--++(90:0.4) coordinate (spot);

  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (2.5pt);
 
 \draw[magenta,line width=0.08cm](1,0)--++(90:0.75) to [out=90,in=0] (0,0.75+0.3);

  \end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[scale=0.8]  \path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:2)--++(-45:4)
  --(0,0);
   
\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:2)--++(-45:4)
  --(0,0);
%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(45:1*\i)--++(45:1)--++(135:1)  coordinate (d\i);
 \path (origin2)--++(45:1*\i)--++(45:2)--++(135:2)  coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(45:3)--++(135:3)  coordinate (f\i); 
  }

\path(c1) node {1};
\path(c2) node {1};
\path(c3) node {1};
\path(c4) node {$\color{cyan}1$};
\path(c5) node {$\color{cyan}s^*$};

\path(d1) node {1};
\path(d2) node {$\color{cyan}1$};
\path(d3) node {$\color{cyan}s^*$};
\path(d4) node {$\color{cyan}sf^*$};

\path(e3) node {$\color{cyan}f^*$};
\path(e2) node {$\color{cyan}sf^*$};
\path(e1) node {$\color{cyan}s^*$};

\path(f1) node {$\color{cyan}f^*$};
\path(f2) node {$1$};

\end{tikzpicture} \end{minipage}
 \circ \; \; \;
\begin{minipage}{3.6cm}
\begin{tikzpicture}[scale=0.8] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:2)--++(-45:4)
  --(0,0);

\clip((0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:2)--++(-45:4)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

    \path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(45:1*\i)--++(45:1)--++(135:1)  coordinate (d\i);
 \path (origin2)--++(45:1*\i)--++(45:2)--++(135:2)  coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(45:3)--++(135:3)  coordinate (f\i); 
  }

\path(c1) node {1};
\path(c2) node {1};
\path(c3) node {$\color{magenta}s^*$};
\path(c4) node {$\color{cyan}0$};
\path(c5) node {$\color{cyan}0$};

\path(d1) node {$\color{magenta}s^*$};
\path(d2) node {$\color{cyan}0$};
\path(d3) node {$\color{cyan}0$};
\path(d4) node {$\color{cyan}0$};

\path(e3) node {$\color{cyan}0$};
\path(e2) node {$\color{cyan}0$};
\path(e1) node {$\color{cyan}0$};

\path(f2) node {$\color{magenta}f^*$};
\path(f1) node {$\color{cyan}0$};

\end{tikzpicture}  \end{minipage}
\;=
 \; \; 
\begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.8] 
  
\path(0,0) coordinate (origin2);

 \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:2)--++(-45:4)
  --(0,0);

\clip((0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:2)--++(-45:4)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(45:1*\i)--++(45:1)--++(135:1)  coordinate (d\i);
 \path (origin2)--++(45:1*\i)--++(45:2)--++(135:2)  coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(45:3)--++(135:3)  coordinate (f\i); 
  }

\path(c1)--++(90:0.3) node {1};
\path(c1)--++(-90:0.3) node {1};

\path(c2)--++(90:0.3) node {1};
\path(c2)--++(-90:0.3) node {1};

\path(c3)--++(90:0.3) node {1};
\path(c3)--++(-90:0.3) node {$\color{magenta}s^*$};

\path(c4)--++(90:0.3) node {$\color{cyan}1$};
\path(c4)--++(-90:0.3) node {$\color{cyan}0$};

\path(c5)--++(90:0.3) node {$\color{cyan}s^*$};
\path(c5)--++(-90:0.3) node {$\color{cyan}0$};

\path(d1)--++(90:0.3) node {1};
\path(d1)--++(-90:0.3) node {$\color{magenta}s^*$};

\path(d2)--++(90:0.3) node {$\color{cyan}1$};
\path(d2)--++(-90:0.3) node {$\color{cyan}0$};

\path(d3)--++(90:0.3) node {$\color{cyan}s^*$};
\path(d3)--++(-90:0.3) node {$\color{cyan}0$};

\path(d4)--++(90:0.3) node {$\color{cyan}sf^*$};
\path(d4)--++(-90:0.3) node {$\color{cyan}0$};

\path(e1)--++(90:0.3) node {$\color{cyan}s^*$};
\path(e1)--++(-90:0.3) node {$\color{cyan}0$};

\path(e2)--++(90:0.3) node {$\color{cyan}sf^*$};
\path(e2)--++(-90:0.3) node {$\color{cyan}0$};

\path(e3)--++(90:0.3) node {$\color{cyan}f^*$};
\path(e3)--++(-90:0.3) node {$\color{cyan}0$};

\path(f1)--++(90:0.3) node {$\color{cyan}f^*$};
\path(f1)--++(-90:0.3) node {$\color{cyan}0$};

\path(f2)--++(90:0.3) node {$1$};
\path(f2)--++(-90:0.3) node {$\color{magenta}f^*$};

\end{tikzpicture}  \end{minipage}
 =
 \; \;
\begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.82] 
  
\path(0,0) coordinate (origin2);

 \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:2)--++(-45:4)
  --(0,0);

\clip((0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:2)--++(-45:4)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

    \path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(45:1*\i)--++(45:1)--++(135:1)  coordinate (d\i);
 \path (origin2)--++(45:1*\i)--++(45:2)--++(135:2)  coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(45:3)--++(135:3)  coordinate (f\i); 
  }

\path(c1) node {$1$};
\path(c2) node {$1$};
\path(c3) node {$1$};
\path(c4) node {$1$};
\path(c5) node {$s^*$};

\path(d1) node {$1$};
\path(d2) node {$1$};
\path(d3) node {$s^*$};
\path(d4) node {$sf^*$};

\path(e3) node {$sf^*$};
\path(e2) node {$sf^*$};
\path(e1) node {$s^*$};

\path(f1) node {$sf^*$};
\path(f2) node {$f^*$};
\end{tikzpicture}
  \end{minipage}$$
 $$
 \begin{minipage}{7.9cm}
\begin{tikzpicture}[scale=1]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (6.75,2);

\draw[black,line width=0.08cm](0,0)--++(90:4);
 
\draw[red,line width=0.08cm](0.5,0)--++(90:4) coordinate (X);
% \fill[darkgreen ] (X) circle (3pt);
\draw[blue,line width=0.08cm](1,4)--++(-90:3) coordinate (X);
  \fill[blue ] (X) circle (3pt);
\draw[darkgreen,line width=0.08cm](1.5,4)--++(-90:3) coordinate (X);
  \fill[darkgreen ] (X) circle (3pt);
  
\draw[red,line width=0.08cm](2,4)--++(-90:1.3) coordinate (X);
  \fill[red ] (X) circle (3pt);
\draw[orange,line width=0.08cm](2.5,4)--++(-90:1.3) coordinate (X);
  \fill[orange ] (X) circle (3pt);

\draw[black,line width=0.08cm](3,4)--++(-90:0.5) coordinate (X);
  \fill[black ] (X) circle (3pt);
  \draw[blue,line width=0.08cm](3.5,4)--++(-90:0.5) coordinate (X);
  \fill[blue ] (X) circle (3pt);
  \draw[violet,line width=0.08cm](4,4)--++(-90:0.5) coordinate (X);
  \fill[violet ] (X) circle (3pt);

   \draw[blue ,line width=0.08cm] (1,2.2)--++(0:0.75) to [out=0,in=-90]  (6,3.5)--(6,4);
  \draw[darkgreen,line width=0.08cm] (1.5,2.5)--++(0:0.75) to [out=0,in=-90]  (5.5,3.5)--(5.5,4);
  
    \draw[red ,line width=0.08cm] (2,2.9)--++(0:0.75) to [out=0,in=-90]  (5,3.5)--(5,4);
  \draw[orange,line width=0.08cm] (2.5,3.3)--++(0:0.75) to [out=0,in=-90]  (4.5,3.7)--(4.5,4);

%\draw[magenta,line width=0.08cm](0,2.5)--++(0:1.5)  to [out=0,in=90]  (4,1.5);
   \draw[red ,line width=0.08cm] (0.5,0.8)--++(0:0.75) to [out=0,in=-90]  (6.5,3.5)--(6.5,4);

\draw[densely dotted, rounded corners] (-0.25,4) rectangle (6.75,2);

 \end{tikzpicture}\end{minipage}
=\qquad
 \begin{minipage}{8.5cm}
\begin{tikzpicture}[scale=1]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (6.75,4);

\draw[black,line width=0.08cm](0,0)--++(90:4);
 
\draw[red,line width=0.08cm](0.5,0)--++(90:4) coordinate (X);
% \fill[darkgreen ] (X) circle (3pt);
\draw[blue,line width=0.08cm](1,4)--++(-90:3) coordinate (X);
  \fill[blue ] (X) circle (3pt);
\draw[darkgreen,line width=0.08cm](1.5,4)--++(-90:3) coordinate (X);
  \fill[darkgreen ] (X) circle (3pt);
  
\draw[red,line width=0.08cm](2,4)--++(-90:1.3) coordinate (X);
  \fill[red ] (X) circle (3pt);
\draw[orange,line width=0.08cm](2.5,4)--++(-90:1.3) coordinate (X);
  \fill[orange ] (X) circle (3pt);

\draw[black,line width=0.08cm](3,4)--++(-90:0.5) coordinate (X);
  \fill[black ] (X) circle (3pt);
  \draw[blue,line width=0.08cm](3.5,4)--++(-90:0.5) coordinate (X);
  \fill[blue ] (X) circle (3pt);
  \draw[violet,line width=0.08cm](4,4)--++(-90:0.5) coordinate (X);
  \fill[violet ] (X) circle (3pt);

   \draw[blue ,line width=0.08cm] (1,2.2)--++(0:0.75) to [out=0,in=-90]  (6,3.5)--(6,4);
  \draw[darkgreen,line width=0.08cm] (1.5,2.5)--++(0:0.75) to [out=0,in=-90]  (5.5,3.5)--(5.5,4);
  
    \draw[red ,line width=0.08cm] (2,2.9)--++(0:0.75) to [out=0,in=-90]  (5,3.5)--(5,4);
  \draw[orange,line width=0.08cm] (2.5,3.3)--++(0:0.75) to [out=0,in=-90]  (4.5,3.7)--(4.5,4);

%\draw[magenta,line width=0.08cm](0,2.5)--++(0:1.5)  to [out=0,in=90]  (4,1.5);
   \draw[red ,line width=0.08cm] (0.5,0.8)--++(0:0.75) to [out=0,in=-90]  (6.5,3.5)--(6.5,4);

 \end{tikzpicture}

==> (inline-22) <==
\begin{array}{ll} (-1)^{b(\langle {\color{cyan}p}\cup \ot\rangle_\mu) - b(\ot)} 
D^{\mu - {\color{cyan}p} - \ot}_{\mu - \langle {\color{cyan}p}\cup \ot\rangle_\mu}
D^{\mu - \langle {\color{cyan}p}\cup \ot\rangle_\mu}_\mu &
 \mbox{if $\langle {\color{cyan}p}\cup \ot\rangle_\mu$ exists}
  \\ 0 
& \mbox{otherwise} \end{array}
\begin{tikzpicture} [scale=0.85]
		
	        \path (0.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(90:0.15) node  { \color{cyan} $  \down   $} ;
		\path(a2) --++(90:0.15) node  {  \color{magenta} $  \down   $} ;
		\path(a3) --++(-90:0.15) node  {  \color{magenta} $  \up   $} ;
		\path(a4) --++(-90:0.15) node  {  \color{cyan}$  \up   $} ;

		\draw[ thick, cyan](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		
		\draw[ magenta,   thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2);

	\end{tikzpicture} \quad  \begin{tikzpicture} [scale=0.85]

	   \path (6.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(-90:0.15) node  {  \color{cyan}$  \up   $} ;
		\path(a2) --++(90:0.15) node  {  \color{magenta}$  \down   $} ;
		\path(a3) --++(-90:0.15) node  {  \color{magenta} $  \up   $} ;
		\path(a4) --++(-90:0.15) node  { \color{cyan} $  \up   $} ;

		\draw[ cyan, thick](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		
		\draw[   magenta, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 	
		
		\draw[very thick,  fill=black](d5) circle (2pt);

	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]
		
	        \path (0.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(90:0.15) node  { \color{darkgreen} $  \down   $} ;
		\path(a2) --++(-90:0.15) node  {  \color{darkgreen} $  \up   $} ;
		\path(a3) --++(90:0.15) node  {  \color{orange} $  \down   $} ;
		\path(a4) --++(-90:0.15) node  {  \color{orange}$  \up   $} ;

		\draw[ thick, orange](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		
		\draw[ darkgreen,   thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1);

	\end{tikzpicture} \quad  \begin{tikzpicture} [scale=0.85]

	   \path (6.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(-90:0.15) node  {  \color{darkgreen}$  \up   $} ;
		\path(a3) --++(90:0.15) node  {  \color{orange}$  \down   $} ;
		\path(a2) --++(-90:0.15) node  {  \color{darkgreen} $  \up   $} ;
		\path(a4) --++(-90:0.15) node  { \color{orange} $  \up   $} ;

		\draw[ orange, thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		
		\draw[   darkgreen, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 	
		
		\draw[very thick,  fill=black](b3) circle (2pt);

	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]
		
	        \path (0.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a2) --++(90:0.15) node  { \color{magenta} $  \down   $} ;
		\path(a1) --++(-90:0.15) node  {  \color{black} $  \up   $} ;
		\path(a4) --++(90:0.15) node  {  \color{black} $  \down   $} ;
		\path(a3) --++(-90:0.15) node  {  \color{magenta}$  \up   $} ;

		\draw[ thick, magenta](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		
		\draw[ black,   thick](c1)--++(-90:0.7); 	
		\draw[ black,   thick](c4)--++(-90:0.7); 
		\draw[very thick,  fill=black](b2) circle (2pt);

	\end{tikzpicture} \quad  \begin{tikzpicture} [scale=0.85]

	   \path (6.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a2) --++(90:0.15) node  {  \color{magenta}$  \down   $} ;
		\path(a4) --++(90:0.15) node  {  \color{black}$  \down   $} ;
		\path(a1) --++(90:0.15) node  {  \color{black} $  \down   $} ;
		\path(a3) --++(-90:0.15) node  { \color{magenta} $  \up   $} ;

		\draw[ magenta, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		
		\draw[ black,   thick](c1)--++(-90:0.7); 	
		\draw[ black,   thick](c4)--++(-90:0.7);

	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,10}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
			\path (origin2)--++(0:0.25*\i) --++(-90:1.7) coordinate (h\i);
		}
		
		\draw[thick, cyan](c10) to [out=-90,in=0] (h11) to [out=180,in=-90] (c1); 
		\draw[thick, black](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\draw[thick, black](c7) to [out=-90,in=0] (b13) to [out=180,in=-90] (c6); 
		\draw[thick, black](c8) to [out=-90,in=0] (d13) to [out=180,in=-90] (c5); 

		\draw[  magenta,  thick](c9) to [out=-90,in=0] (f13) to [out=180,in=-90] (c4); 
		
		\path(a1) --++(90:0.14) node  { \color{cyan}$  \down   $} ;
		\path(a2) --++(90:0.14) node  { \color{black} $  \down   $} ;
		\path(a3) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a4) --++(90:0.14) node  { \color{magenta} $  \down   $} ;
		\path(a5) --++(90:0.136) node  { \color{black}$  \down   $} ;
		\path(a6) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a7) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a8) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a9) --++(-90:0.136) node  { \color{magenta} $  \up   $} ;
		\path(a10) --++(-90:0.136) node  { \color{cyan} $  \up   $} ;

%				 \draw[very thick,  fill=black](f9) circle (2pt);

\end{tikzpicture} \qquad \quad     \begin{tikzpicture} [scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,10}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
				\path (origin2)--++(0:0.25*\i) --++(-90:1.7) coordinate (h\i);
		}
		
		\draw[thick, cyan](c8) to [out=-90,in=0] (f9) to [out=180,in=-90] (c1); 
		\draw[thick, black](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\draw[thick, black](c7) to [out=-90,in=0] (b13) to [out=180,in=-90] (c6); 
				\draw[thick, black](c10) to [out=-90,in=0] (b19) to [out=180,in=-90] (c9);

		\draw[  magenta,  thick](c5) to [out=-90,in=0] (d7) to [out=180,in=-90] (c2); 
		
		\path(a1) --++(90:-0.136) node  { \color{cyan}$  \up   $} ;
		\path(a2) --++(90:0.14) node  { \color{magenta} $  \down   $} ;
		\path(a3) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a4) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a5) --++(90:-0.14) node  { \color{magenta}$  \up   $} ;
		\path(a6) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a7) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a8) --++(-90:0.136) node  { \color{cyan} $  \up   $} ;
		\path(a9) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a10) --++(-90:0.136) node  { \color{black} $  \up   $} ;

				 \draw[very thick,  fill=black](f9) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,10}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.7) coordinate (h\i);
		}
		
		\draw[thick, darkgreen](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		\draw[thick, black](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\draw[thick, black](c7) to [out=-90,in=0] (b13) to [out=180,in=-90] (c6); 
		\draw[thick, black](c8) to [out=-90,in=0] (d13) to [out=180,in=-90] (c5); 

		\draw[  orange,  thick](c10) to [out=-90,in=0] (b19) to [out=180,in=-90] (c9); 
		
		\path(a1) --++(90:0.14) node  { \color{darkgreen}$  \down   $} ;
		\path(a2) --++(90:0.14) node  { \color{black} $  \down   $} ;
		\path(a3) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a9) --++(90:0.14) node  { \color{orange} $  \down   $} ;
		\path(a5) --++(90:0.136) node  { \color{black}$  \down   $} ;
		\path(a6) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a7) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a8) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a4) --++(-90:0.136) node  { \color{darkgreen} $  \up   $} ;
		\path(a10) --++(-90:0.136) node  { \color{orange} $  \up   $} ;

%				 \draw[very thick,  fill=black](f9) circle (2pt);

\end{tikzpicture} \qquad \quad     \begin{tikzpicture} [scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,10}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
%				\path (origin2)--++(0:0.25*\i) --++(-90:1.7) coordinate (h\i);
		}
		
		\draw[thick, orange](c8) to [out=-90,in=0] (d13) to [out=180,in=-90] (c5); 
		\draw[thick, black](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\draw[thick, black](c7) to [out=-90,in=0] (b13) to [out=180,in=-90] (c6); 
				\draw[thick, black](c10) to [out=-90,in=0] (b19) to [out=180,in=-90] (c9);

		\draw[  darkgreen,  thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\path(a1) --++(90:-0.136) node  { \color{darkgreen}$  \up   $} ;
		\path(a5) --++(90:0.14) node  { \color{orange} $  \down   $} ;
		\path(a3) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a4) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a2) --++(90:-0.14) node  { \color{darkgreen}$  \up   $} ;
		\path(a6) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a7) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a8) --++(-90:0.136) node  { \color{orange} $  \up   $} ;
		\path(a9) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a10) --++(-90:0.136) node  { \color{black} $  \up   $} ;

				 \draw[very thick,  fill=black](b3) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,10}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.7) coordinate (h\i);
		}
		
		\draw[thick, magenta](c9) to [out=-90,in=0] (f13) to [out=180,in=-90] (c4); 
		\draw[thick, black](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\draw[thick, black](c7) to [out=-90,in=0] (b13) to [out=180,in=-90] (c6); 
		\draw[thick, black](c8) to [out=-90,in=0] (d13) to [out=180,in=-90] (c5); 
		\draw[ black,   thick](c1)--++(-90:1); 	
		\draw[ black,   thick](c10)--++(-90:1); 

%		\draw[  orange,  thick](c10) to [out=-90,in=0] (b19) to [out=180,in=-90] (c9); 
		
		\path(a10) --++(90:0.14) node  { \color{black}$  \down   $} ;
		\path(a2) --++(90:0.14) node  { \color{black} $  \down   $} ;
		\path(a3) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a4) --++(90:0.14) node  { \color{magenta} $  \down   $} ;
		\path(a5) --++(90:0.136) node  { \color{black}$  \down   $} ;
		\path(a6) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a7) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a8) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a9) --++(-90:0.136) node  { \color{magenta} $  \up   $} ;
		\path(a1) --++(-90:0.136) node  { \color{black} $  \up   $} ;

				 \draw[very thick,  fill=black](b2) circle (2pt);

\end{tikzpicture} \qquad \quad     \begin{tikzpicture} [scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,10}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
%				\path (origin2)--++(0:0.25*\i) --++(-90:1.7) coordinate (h\i);
		}
		
		\draw[thick, magenta](c5) to [out=-90,in=0] (d7) to [out=180,in=-90] (c2); 
		\draw[thick, black](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\draw[thick, black](c7) to [out=-90,in=0] (b13) to [out=180,in=-90] (c6); 
				\draw[thick, black](c10) to [out=-90,in=0] (b19) to [out=180,in=-90] (c9); 
\draw[ black,   thick](c1)--++(-90:1); 	
		\draw[ black,   thick](c8)--++(-90:1); 

%		\draw[  darkgreen,  thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\path(a8) --++(90:-0.136) node  { \color{black}$  \up   $} ;
		\path(a2) --++(90:0.14) node  { \color{magenta} $  \down   $} ;
		\path(a3) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a4) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a5) --++(90:-0.14) node  { \color{magenta}$  \up   $} ;
		\path(a6) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a7) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a1) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(a9) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(a10) --++(-90:0.136) node  { \color{black} $  \up   $} ;

%				 \draw[very thick,  fill=black](b3) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]
		
	        \path (0.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(90:0.15) node  { \color{magenta} $  \down   $} ;
		\path(a3) --++(-90:0.15) node  {  \color{cyan} $  \up   $} ;
		\path(a2) --++(-90:0.15) node  {  \color{magenta} $  \up   $} ;
		\path(a4) --++(-90:0.15) node  {  \color{cyan}$  \up   $} ;

		\draw[ thick, cyan](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		
		\draw[ magenta,   thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 				
		\draw[very thick,  fill=black](b7) circle (2pt);

	\end{tikzpicture} \quad  \begin{tikzpicture} [scale=0.85]

	   \path (6.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(-90:0.15) node  { \color{magenta} $  \up   $} ;
		\path(a3) --++(-90:0.15) node  {  \color{cyan} $  \up   $} ;
		\path(a2) --++(-90:0.15) node  {  \color{magenta} $  \up   $} ;
		\path(a4) --++(-90:0.15) node  {  \color{cyan}$  \up   $} ;

		\draw[ thick, cyan](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		
		\draw[ magenta,   thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 				
		\draw[very thick,  fill=black](b7) circle (2pt);	
		
		\draw[very thick,  fill=black](b3) circle (2pt);

	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]
		
	        \path (0.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(-90:0.15) node  { \color{orange} $  \up   $} ;
		\path(a2) --++(90:0.15) node  {  \color{darkgreen} $  \down   $} ;
		\path(a3) --++(-90:0.15) node  {  \color{darkgreen} $  \up   $} ;
		\path(a4) --++(-90:0.15) node  {  \color{orange}$  \up   $} ;

		\draw[ thick, orange](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		
		\draw[ darkgreen,   thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 				
		\draw[very thick,  fill=black](d5) circle (2pt);

	\end{tikzpicture} \quad  \begin{tikzpicture} [scale=0.85]

	   \path (6.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(90:0.15) node  {  \color{orange}$  \down   $} ;
		\path(a2) --++(90:0.15) node  {  \color{darkgreen}$  \down   $} ;
		\path(a4) --++(-90:0.15) node  {  \color{orange} $  \up   $} ;
		\path(a3) --++(-90:0.15) node  { \color{darkgreen} $  \up   $} ;

		\draw[ thick, orange](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		
		\draw[ darkgreen,   thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2);

	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]
		
	        \path (0.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a3) --++(90:0.15) node  { \color{black} $  \down   $} ;
		\path(a2) --++(-90:0.15) node  {  \color{magenta} $  \up   $} ;
		\path(a4) --++(90:0.15) node  {  \color{black} $  \down   $} ;
		\path(a1) --++(90:0.15) node  {  \color{magenta}$  \down   $} ;

		\draw[ magenta, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1);

		\draw[ black,   thick](c3)--++(-90:0.7); 	
		\draw[ black,   thick](c4)--++(-90:0.7);

	\end{tikzpicture} \quad  \begin{tikzpicture} [scale=0.85]

	   \path (6.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
%			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a2) --++(-90:0.15) node  {  \color{magenta}$  \up   $} ;
		\path(a4) --++(90:0.15) node  {  \color{black}$  \down   $} ;
		\path(a1) --++(-90:0.15) node  {  \color{magenta} $  \up   $} ;
		\path(a3) --++(90:0.15) node  { \color{black} $  \down   $} ;

		\draw[ thick, magenta](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[very thick,  fill=black](b3) circle (2pt);

		\draw[ black,   thick](c3)--++(-90:0.7); 	
		\draw[ black,   thick](c4)--++(-90:0.7);

	\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture} [scale=0.65]

		   \path (0,6.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:7.5); 
		\foreach \i in {1,2,3,4,5,...,14}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,28}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(-90:0.17) node  {  \color{magenta} $  \up   $} ;
		\path(a2) --++(90:-0.17) node  {  \color{magenta} $  \up   $} ;
		\path(a3) --++(90:0.17) node  { \color{black}$  \down   $} ;
		\path(a4) --++(90:0.17) node  {  \color{black}$  \down   $} ;
		\path(a5) --++(90:0.17) node  { \color{orange}$  \down   $} ;
		\path(a6) --++(-90:0.17) node  {  \color{orange}$  \up   $} ;
		\path(a7) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(a8) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(a9) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(a10) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(a11) --++(90:0.17) node  {  \color{cyan}$  \down   $} ;
		\path(a12) --++(-90:0.17) node  { \color{cyan}$  \up   $} ;
		\path(a13) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(a14) --++(-90:0.17) node  {  \color{black}$  \up   $} ;

		\draw[ thick, black](c8) to [out=-90,in=0] (f11) to [out=180,in=-90] (c3); 
		\draw[ thick, orange](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		\draw[ thick, black](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4); 
		\draw[ thick, black](c10) to [out=-90,in=0] (b19) to [out=180,in=-90] (c9); 
		\draw[ thick, cyan](c12) to [out=-90,in=0] (b23) to [out=180,in=-90] (c11); 
		\draw[ thick, black](c14) to [out=-90,in=0] (b27) to [out=180,in=-90] (c13);

		\draw[   magenta, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1);

		\draw[very thick,  fill=black](b3) circle (2pt);
		\draw[very thick,  fill=black](b19) circle (2pt);	
		\draw[very thick,  fill=black](b27) circle (2pt);

		   \path (-8.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:6.5); 
		\foreach \i in {1,2,3,4,5,...,9,10,11,12}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,23}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(a2) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(a3) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(a4) --++(90:-0.17) node  {  \color{black} $  \up   $} ;
		\path(a5) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(a6) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(a7) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(a8) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(a9) --++(90:0.17) node  {  \color{black}$  \down   $} ;
		\path(a10) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(a11) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(a12) --++(-90:0.17) node  {  \color{black}$  \up   $} ;

	\draw[ thick, black](c6) to [out=-90,in=0] (f7) to [out=180,in=-90] (c1); 
		\draw[ thick, black](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\draw[ thick, black](c5) to [out=-90,in=0] (d7) to [out=180,in=-90] (c2); 
		\draw[ thick, black](c8) to [out=-90,in=0] (b15) to [out=180,in=-90] (c7); 
		\draw[ thick, black](c10) to [out=-90,in=0] (b19) to [out=180,in=-90] (c9); 
		\draw[ thick, black](c12) to [out=-90,in=0] (b23) to [out=180,in=-90] (c11);

		\draw[very thick,  fill=black](b15) circle (2pt);	
		\draw[very thick,  fill=black](b23) circle (2pt);
		
			 \path (0,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
			\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:6.5); 
		\foreach \i in {1,2,3,4,5,...,9,10,11,12}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,23}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(a2) --++(-90:0.17) node  {  \color{black} $  \up   $} ;
		\path(a3) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(a4) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(a5) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(a6) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(a7) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(a8) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(a9) --++(90:0.17) node  {  \color{black}$  \down   $} ;
		\path(a10) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(a11) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(a12) --++(-90:0.17) node  {  \color{black}$  \up   $} ;

	\draw[ thick, black](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[ thick, black](c5) to [out=-90,in=0] (b9) to [out=180,in=-90] (c4); 
		\draw[ thick, black](c6) to [out=-90,in=0] (d9) to [out=180,in=-90] (c3); 
		\draw[ thick, black](c8) to [out=-90,in=0] (b15) to [out=180,in=-90] (c7); 
		\draw[ thick, black](c10) to [out=-90,in=0] (b19) to [out=180,in=-90] (c9); 
		\draw[ thick, black](c12) to [out=-90,in=0] (b23) to [out=180,in=-90] (c11);

		\draw[very thick,  fill=black](b15) circle (2pt);	
		\draw[very thick,  fill=black](b23) circle (2pt);
%				\draw[very thick,  fill=black](b3) circle (2pt);

	        \path (8,3.5) coordinate (origin); 
			\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:6.5); 
		\foreach \i in {1,2,3,4,5,...,9,10,11,12}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,23}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(a2) --++(-90:0.17) node  {  \color{black} $  \up   $} ;
		\path(a3) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(a4) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(a5) --++(90:0.17) node  { \color{black}$  \down   $} ;
		\path(a6) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(a7) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(a8) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(a9) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(a10) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(a11) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(a12) --++(-90:0.17) node  {  \color{black}$  \up   $} ;

	\draw[ thick, black](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[ thick, black](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		\draw[ thick, black](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4); 
		\draw[ thick, black](c8) to [out=-90,in=0] (f11) to [out=180,in=-90] (c3); 
		\draw[ thick, black](c10) to [out=-90,in=0] (b19) to [out=180,in=-90] (c9); 
		\draw[ thick, black](c12) to [out=-90,in=0] (b23) to [out=180,in=-90] (c11);

		\draw[very thick,  fill=black](b19) circle (2pt);	
		\draw[very thick,  fill=black](b23) circle (2pt);
%				\draw[very thick,  fill=black](b3) circle (2pt);

	\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=0.9]
   \path (0.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:3); 
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,6,7,8,9,10}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(90:0.12) node  { \color{black} $  \down   $} ;
		\path(a2) --++(-90:0.12) node  {  \color{black} $  \up   $} ;
		\path(a3) --++(90:0.12) node  {  \color{cyan} $  \down   $} ;
		\path(a4) --++(90:0.12) node  {  \color{cyan}$  \down   $} ;
		\path(a5) --++(-90:0.12) node  {  \color{black} $  \up   $} ;

		\draw[ thick, black](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 

		\draw[ thick, cyan](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\draw[very thick,  fill=black](b7) circle (2pt);
		\draw[ thick, black](c5)--++(-90:0.8);
		\draw[very thick,  fill=black](b10) circle (2pt);
		
		\end{tikzpicture} 
\end{minipage}
\Biggr) 
\;=
\begin{minipage}{1.9cm}
\begin{tikzpicture}[scale=0.9]

   \path (0,0) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,6}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a2) --++(90:0.12) node  { \color{cyan} $  \down   $} ;
		\path(a1) --++(-90:0.12) node  {  \color{cyan} $  \up   $} ;
		\path(a3) --++(-90:0.12) node  {  \color{black} $  \up   $} ;

		\draw[ thick, cyan](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[ thick, black](c3)--++(-90:0.8);
		\draw[very thick,  fill=black](b6) circle (2pt);

\end{tikzpicture} 
\end{minipage}
%=\;
\qquad
\Phi_1\Biggl(
 \begin{minipage}{2.2cm}
\begin{tikzpicture}[scale=0.3]

 \path(0,0) coordinate (origin);
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin);
  \fill[cyan,opacity=0.4](origin)--++(45:4)--++(135:6)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:4);
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}

\begin{scope}

 \path(origin)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin);

\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$sf$};

\end{scope}%middle 3
 \path(origin)--++(-135:2) coordinate (origin2); %Left centre point
 
\begin{scope}

   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$1$};

\end{scope}

\begin{scope}

 \path(origin2)--++(-45:2)--++(-135:2) coordinate (origin3);
   \draw[very thick](origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);

\path(origin3)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$s$};

\end{scope}%left 3

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2) --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$f$};

\end{scope}%left 3- nope 4 now
 \path(origin)--++(-45:2) coordinate (originR);
 
\begin{scope}

   \draw[very thick](originR)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR);

\path(originR)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](originR)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR);

\path(originR)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$s$};

\end{scope}
 \path(origin)--++(-45:2)--++(45:2) coordinate (originR2);
 
\begin{scope}

   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR2);

\path(originR2)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};

\end{scope}
\end{tikzpicture} 
\end{minipage}
\Biggr)
= -
 \begin{minipage}{1.6cm}
\begin{tikzpicture}[scale=0.3]

\begin{scope}

 \path(origin)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}%%

 \path(origin)--++(-135:2) coordinate (origin2); %Left centre point
 
\begin{scope}

   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\fill[cyan,opacity=0.3](origin2)--++(45:2)--++(135:2)--++(-135:2)--++(-45:2);
\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$s$};

\end{scope}

\begin{scope}

 \path(origin2)--++(-45:2)--++(-135:2) coordinate (origin3);
   \draw[very thick](origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);

\path(origin3)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};

\end{scope}

 \path(origin)--++(-45:2) coordinate (originR);

\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\draw[densely dotted, rounded corners] (0,0) rectangle (1.5,2);
 
    \draw[black,line width=0.1cm](0.25,0) --++(90:2) coordinate (X);
        \draw[red,line width=0.1cm](0.75,0) --++(90:2) coordinate (X);

%  \fill[cyan ] (X) circle (3pt);
 
 \draw[darkgreen,line width=0.08cm](1.25,0)  --++(90:1) coordinate (X);
 \fill[darkgreen ] (X) circle (3pt);  
 \end{tikzpicture}\end{minipage}\mapsto  %arrow to next picture
 (-i)^2 \times 
\begin{minipage}{5cm}

\begin{tikzpicture}[scale=1]
\draw[densely dotted, rounded corners] (0,0) rectangle (5,2); 

    \draw[black,line width=0.1cm](0.25,0) --++(90:2) coordinate (X);
        \draw[red,line width=0.1cm](0.75,0) --++(90:2) coordinate (X);
               \draw[blue,line width=0.1cm](1.25,0) --++(90:2) coordinate (X);
                              \draw[orange,line width=0.1cm](1.75,0) --++(90:2) coordinate (X);
                           \draw[darkgreen,line width=0.1cm](2.25,0) --++(90:2) coordinate (X);
                         
                                     \draw[blue,line width=0.1cm](3.25,0) --++(90:0.5) coordinate (X);
                                    \fill[blue ] (X) circle (3pt);  
                                       \draw[black,line width=0.1cm](3.75,0) --++(90:0.5) coordinate (X);
                                    \fill[black ] (X) circle (3pt);  
   \draw[red,line width=0.1cm](2.75,0)to [out=90,in=180] (3.5,1) to [out=0,in=90] (4.25,0) coordinate (X);

  \draw[darkgreen,line width=0.1cm] (2.25,1.5) to [out=0,in=90]  (4.75,0);

 \end{tikzpicture}\end{minipage}
 \;= { \ } %arrow to next picture
-  
\begin{minipage}{5cm}

\begin{tikzpicture}[scale=1]
\draw[densely dotted, rounded corners] (0,0) rectangle (5,2); 

    \draw[black,line width=0.1cm](0.25,0) --++(90:2) coordinate (X);
        \draw[red,line width=0.1cm](0.75,0) --++(90:2) coordinate (X);
               \draw[blue,line width=0.1cm](1.25,0) --++(90:2) coordinate (X);
                              \draw[orange,line width=0.1cm](1.75,0) --++(90:2) coordinate (X);
                           \draw[darkgreen,line width=0.1cm](2.25,0) --++(90:2) coordinate (X);
                         
                                     \draw[blue,line width=0.1cm](3.25,0) --++(90:0.5) coordinate (X);
                                    \fill[blue ] (X) circle (3pt);  
                                       \draw[black,line width=0.1cm](3.75,0) --++(90:0.5) coordinate (X);
                                    \fill[black ] (X) circle (3pt);  
   \draw[red,line width=0.1cm](2.75,0) --++(90:1.25) coordinate (X);
                      \fill[red ] (X) circle (3pt);  
     \draw[red,line width=0.1cm] (2.75,1) to [out=0,in=90]  (4.25,0);

  \draw[darkgreen,line width=0.1cm] (2.25,1.5) to [out=0,in=90]  (4.75,0);

 \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=0.45]
\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$_{\phantom{*}}s^*$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$f$};

%\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};
%
%
%\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
=\;
 \begin{minipage}{1.5cm}
\begin{tikzpicture}[scale=0.45]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
%   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
% 
%
%\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$f$};
%
%
%\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$0$};
% 

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$0$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
%   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
\quad\quad
 \begin{minipage}{1.5cm}
\begin{tikzpicture}[scale=0.45]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$f^*$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

%\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};
%
%
%\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$s$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
=\;
 \begin{minipage}{1.5cm}
\begin{tikzpicture}[scale=0.45]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
%   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
% 
%
%\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$f$};
%
%
%\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$0$};
% 

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$0$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
%   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
\quad\quad
\begin{minipage}{1.6cm}
\begin{tikzpicture}[scale=0.5]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$f^{*}$};

\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$sf$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:4)--++(-135:4) coordinate (origin3);
   \draw[very thick](origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);
 
 \clip(origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);
 
   \draw[very thick,gray!50](origin3)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);

\path(origin3)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(origin3)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
=\;
 \begin{minipage}{1.5cm}
\begin{tikzpicture}[scale=0.5]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$0$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
%   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$f$};

%
%\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$s$};
% 
%

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:4)--++(-135:4) coordinate (origin3);
   \draw[very thick](origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);
 
 \clip(origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);

   \draw[very thick](origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);

\path(origin3)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
\quad\quad
 \begin{minipage}{1.6cm}
\begin{tikzpicture}[scale=0.5]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$_{\phantom{*}}sf^*$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

%\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};
%
%
%\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$sf$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:4)--++(-135:4) coordinate (origin3);
   \draw[very thick](origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);
 
 \clip(origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);
 
   \draw[very thick,gray!50](origin3)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);

\path(origin3)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(origin3)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
=\;
 \begin{minipage}{1.5cm}
\begin{tikzpicture}[scale=0.5]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
%   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$0$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
%   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$0$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:4)--++(-135:4) coordinate (origin3);
   \draw[very thick](origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);
 
 \clip(origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);

   \draw[very thick](origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);

\path(origin3)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
$$
$$ \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.25,0.75);
\draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,1.5);
\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,0);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);

 \draw[magenta,line width=0.08cm](0.5,0.4)--++(90:0.75-0.4) to [out=90,in=0] (0,0.75+0.4);
 
   \draw[magenta,fill=magenta,line width=0.08cm] (0.5,0.4) circle (2.5pt);

  \end{tikzpicture}\end{minipage} 
\;=\;
\begin{minipage}{1.6cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.75,1.5);

\draw[magenta,line width=0.08cm](0.25,0)--++(90:1.5) coordinate (spot);
  
    \end{tikzpicture}\end{minipage} 
    \quad\quad
  \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.25,0.75);
\draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.25,1.5);
\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,0);
\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,1.5);

\draw[magenta,line width=0.08cm](0,0)--++(90:1);
   \draw[magenta,fill=magenta,line width=0.08cm] (0,1.1) circle (2.5pt);
\draw[magenta,line width=0.08cm](0.5,1.5)--++(-90:0.75);

 \draw[magenta,line width=0.08cm](0.5,0.75) to [out=-90,in=0] (0,0.75-0.4);

  \end{tikzpicture}\end{minipage} 
\;=\;
\begin{minipage}{1.3cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.75,1.5);

\draw[magenta,line width=0.08cm](0.25,0)--++(90:1.5) coordinate (spot);
  
    \end{tikzpicture}\end{minipage}     
    \quad\quad
    \begin{minipage}{1.7cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,1.5) rectangle (0.25,0.75);
\draw[densely dotted, rounded corners] (0.75,1.5) rectangle (1.25,0.75);
\draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (1.25,0);
\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,1.5);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.3) coordinate (spot);

  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (2.5pt);
  
  \draw[magenta,line width=0.08cm](0.5,0)--++(90:0.75) coordinate (Y);
    \draw[magenta,line width=0.08cm](1,1.5)--++(-90:0.75) coordinate (Z);

 \draw[magenta,line width=0.08cm](Y)  to [out=90,in=0] (0, 0.75+0.3);
  \draw[magenta,line width=0.08cm](Z)  to [out=-90,in=0] (0.5, 0.4);

  \end{tikzpicture}\end{minipage}
\;=\;
\begin{minipage}{1.7cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.75,1.5);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);

 \draw[magenta,line width=0.08cm](0.5,0) to [out=90,in=0] (0,0.55);

  \end{tikzpicture}\end{minipage} 
%\quad\qquad
%  \begin{minipage}{1.7cm}\begin{tikzpicture}[scale=1.1]
%\draw[densely dotted, rounded corners] (-0.25,1.5) rectangle (0.25,0.75);
%\draw[densely dotted, rounded corners] (0.75,1.5) rectangle (1.25,0.75);
%\draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (1.25,0);
%\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,1.5);
%
%\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);
%
%\draw[magenta,line width=0.08cm](0.5,0)--++(90:0.5) coordinate (spot);
%
%  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (2.5pt);
% 
% 
% \draw[magenta,line width=0.08cm](1,0.4)--++(90:0.75-0.4) to [out=90,in=0] (0,0.75+0.4);
% 
%   \draw[magenta,fill=magenta,line width=0.08cm] (1,0.4) circle (2.5pt);
% 
%
%
%  \end{tikzpicture}\end{minipage} 
%\;=
%\begin{minipage}{1.2cm}\begin{tikzpicture}[scale=1.1]
%\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.75,1.5);
%
%\draw[magenta,line width=0.08cm](0.5,0)--++(90:0.5) coordinate (spot);
%
%  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (2.5pt);
%
%\draw[magenta,line width=0.08cm](0,0)--++(90:1.5) coordinate (spot);
%  
%    \end{tikzpicture}\end{minipage} 
\quad
  \begin{minipage}{1.7cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,1.5) rectangle (0.25,0.75);
\draw[densely dotted, rounded corners] (0.75,1.5) rectangle (1.25,0.75);
\draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (1.25,0);
\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,1.5);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.3) coordinate (spot);

  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (2.5pt);
  
  \draw[magenta,line width=0.08cm](0.5,0.2)--++(90:0.75) coordinate (Y);
    \draw[magenta,line width=0.08cm](1,1.5)--++(-90:0.75) coordinate (Z);
      \draw[magenta,fill=magenta,line width=0.08cm] (0.5,0.2) circle (2.5pt);

 \draw[magenta,line width=0.08cm](Y)  to [out=90,in=0] (0, 0.75+0.3);
  \draw[magenta,line width=0.08cm](Z)  to [out=-90,in=0] (0.5, 0.4);

  \end{tikzpicture}\end{minipage} 
\;=\;
\begin{minipage}{1.4cm}\begin{tikzpicture}[scale=1.2]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.75,1.5);

\draw[magenta,line width=0.08cm](0.25,0)--++(90:1.5) coordinate (spot);
  
    \end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=0.62] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1);
   \path(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1) coordinate(X);
  
     \draw[very thick](X)
   --++(-45:2)--++(45:1)--++(-45:2)--++(-135:5)
  --(0,0); %outer boxes

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:2)--++(45:1)--++(-45:2)--++(-135:5)
  --(0,0);
   %clip this boi

\path(0,0)   coordinate (origin2);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }
  %dotted boxes

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
        \path(d3)--++(135:1) coordinate (d4);
    
        \path(d2)--++(45:1) coordinate (d21);
        \path(d2)--++(45:2) coordinate (d22);
                \path(d2)--++(45:3) coordinate (d23);
                                \path(d2)--++(45:4) coordinate (d24);
    \path(d3)--++(45:2) coordinate (d31);
        \path(d3)--++(45:3) coordinate (d32);
                \path(d4)--++(45:3) coordinate (d41);

\path(c1) node {\color{darkgreen}$1$};
%\path(c1)--++(-90:0.3) node {\color{darkgreen}$1$};

\path(c2)--++(90:0) node {\color{red}$1$};
%\path(c2)--++(-90:0.3) node {\color{red}$1$};
\path(c3)--++(90:0) node {\color{cyan}$1$};
%\path(c3)--++(-90:0.3) node {\color{cyan}$1$};
\path(c4)--++(90:0) node {\color{orange}$1$};
\path(c5)--++(90:0) node {\color{blue}$1$};
%\path(c4)--++(-90:0.3) node {\color{orange}$1$};

\path(d21)--++(90:0) node {$\color{black}1$};
\path(d22)--++(90:0) node {$\color{red}1$};
\path(d23)--++(90:0.3) node {$\color{cyan}s^*$};
\path(d23)--++(90:-0.3) node {$\color{cyan}s$};
\path(d24)--++(90:0) node {$\color{orange}1$};

%\path(d21)--++(-90:0.3) node {$\color{black}1$};
\path(d31)--++(90:0) node {\color{darkgreen}$1$};
\path(d32)--++(90:0) node {\color{red}$1$};
%\path(d23)--++(-90:0.3) node {\color{red}$f$};

\path(d41)--++(90:0) node {\color{black}$1$};
%\path(d24)--++(-90:0.3) node {\color{darkgreen}$1$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

\path(c1)--++(90:0.3) node {\color{magenta}$1$};
\path(c1)--++(-90:0.3) node {\color{magenta}$1$};

\path(c2)--++(90:0.3) node {\color{cyan}$0$};
\path(c2)--++(-90:0.3) node {\color{cyan}$s$};

\path(d2)--++(90:0.3) node {\color{darkgreen}$1$};
\path(d2)--++(-90:0.3) node {\color{darkgreen}$1$};

\path(d22)--++(90:0.3) node {$\color{magenta}0$};
\path(d22)--++(-90:0.3) node {$\color{magenta}s$};

\end{tikzpicture}  \end{minipage}
\;\;=\; (-1)\;\begin{minipage}{2.55cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

\path(c1)--++(90:0.3) node {\color{magenta}$1$};
\path(c1)--++(-90:0.3) node {\color{magenta}$1$};

\path(c2)--++(90:0.3) node {\color{cyan}$0$};
\path(c2)--++(-90:0.3) node {\color{cyan}$s$};

\path(d2)--++(90:0.3) node {\color{darkgreen}$\phantom{_\ast}s^\ast$};
\path(d2)--++(-90:0.3) node {\color{darkgreen}$s$};

\path(d22)--++(90:0.3) node {$\color{magenta}0$};
\path(d22)--++(-90:0.3) node {$\color{magenta}f$};

\end{tikzpicture}  \end{minipage}
\qquad\quad (ii)\quad
\begin{minipage}{2.55cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

\path(c1)--++(90:0.3) node {\color{magenta}$1$};
\path(c1)--++(-90:0.3) node {\color{magenta}$1$};

\path(c2)--++(90:0.3) node {\color{cyan}$1$};
\path(c2)--++(-90:0.3) node {\color{cyan}$1$};

\path(d2)--++(90:0.3) node {\color{darkgreen}$0$};
\path(d2)--++(-90:0.3) node {\color{darkgreen}$s$};

\path(d22)--++(90:0.3) node {$\color{magenta}0$};
\path(d22)--++(-90:0.3) node {$\color{magenta}s$};

\end{tikzpicture}  \end{minipage}
\;\;=\; (-1)\;\begin{minipage}{2.55cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

\path(c1)--++(90:0.3) node {\color{magenta}$1$};
\path(c1)--++(-90:0.3) node {\color{magenta}$1$};

\path(c2)--++(90:0.3) node {\color{cyan}$\phantom{_\ast}s^\ast$};
\path(c2)--++(-90:0.3) node {\color{cyan}$s$};

\path(d2)--++(90:0.3) node {\color{darkgreen}$0$};
\path(d2)--++(-90:0.3) node {\color{darkgreen}$s$};

\path(d22)--++(90:0.3) node {$\color{magenta}0$};
\path(d22)--++(-90:0.3) node {$\color{magenta}f$};

\end{tikzpicture}  \end{minipage}
$$
$$(iii)
\begin{minipage}{2.55cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

\path(c1)--++(90:0.3) node {\color{magenta}$1$};
\path(c1)--++(-90:0.3) node {\color{magenta}$1$};

\path(c2)--++(90:0.3) node {\color{cyan}$\phantom{_\ast}s^\ast$};
\path(c2)--++(-90:0.3) node {\color{cyan}$s$};

\path(d2)--++(90:0.3) node {\color{darkgreen}$1$};
\path(d2)--++(-90:0.3) node {\color{darkgreen}$1$};

\path(d22)--++(90:0.3) node {$\color{magenta}1$};
\path(d22)--++(-90:0.3) node {$\color{magenta}1$};

\end{tikzpicture}  \end{minipage}
\;\;=\; (-1)\; \begin{minipage}{2.55cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

\path(c1)--++(90:0.3) node {\color{magenta}$1$};
\path(c1)--++(-90:0.3) node {\color{magenta}$1$};

\path(c2)--++(90:0.3) node {\color{cyan}$\phantom{_\ast}s^\ast$};
\path(c2)--++(-90:0.3) node {\color{cyan}$s$};

\path(d2)--++(90:0.3) node {\color{darkgreen}$\phantom{_\ast}s^\ast$};
\path(d2)--++(-90:0.3) node {\color{darkgreen}$s$};

\path(d22)--++(90:0.3) node {$\color{magenta}\phantom{_\ast}f^\ast$};
\path(d22)--++(-90:0.3) node {$\color{magenta}f$};

\end{tikzpicture}  \end{minipage}
\;\;= \begin{minipage}{2.55cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

\path(c1)--++(90:0.3) node {\color{magenta}$1$};
\path(c1)--++(-90:0.3) node {\color{magenta}$1$};

\path(c2)--++(90:0.3) node {\color{cyan}$1$};
\path(c2)--++(-90:0.3) node {\color{cyan}$1$};

\path(d2)--++(90:0.3) node {\color{darkgreen}$\phantom{_\ast}s^\ast$};
\path(d2)--++(-90:0.3) node {\color{darkgreen}$s$};

\path(d22)--++(90:0.3) node {$\color{magenta}1$};
\path(d22)--++(-90:0.3) node {$\color{magenta}1$};

\end{tikzpicture}  \end{minipage}
$$
$$ (iv) \quad
\begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:1)--++(135:1)--++(45:2)--++(-45:3)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:1)--++(135:1)--++(45:2)--++(-45:3)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
         \path(d2)--++(45:2) coordinate (d23);
          \path(d3)--++(45:1) coordinate (d24);
     \path(d3)--++(45:2) coordinate (d25);

\path(c1)--++(90:0.3) node {\color{magenta}$1$};
\path(c1)--++(-90:0.3) node {\color{magenta}$1$};

\path(c2)--++(90:0.3) node {\color{cyan}$1$};
\path(c2)--++(-90:0.3) node {\color{cyan}$1$};

\path(c3)--++(90:0.3) node {\color{orange}$s^\ast$};
\path(c3)--++(-90:0.3) node {\color{orange}$s$};

\path(d2)--++(90:0.3) node {\color{darkgreen}$1$};
\path(d2)--++(-90:0.3) node {\color{darkgreen}$1$};

\path(d22)--++(90:0.3) node {$\color{magenta}s^\ast$};
\path(d22)--++(-90:0.3) node {$\color{magenta}s$};

\path(d23)--++(90:0.3) node {$\color{cyan}f^\ast$};
\path(d23)--++(-90:0.3) node {$\color{cyan}f$};

\path(d24)--++(90:0.3) node {$\color{darkgreen}sf^\ast$};
\path(d24)--++(-90:0.3) node {$\color{darkgreen}sf$};

\path(d25)--++(90:0.3) node {$\color{magenta}1$};
\path(d25)--++(-90:0.3) node {$\color{magenta}1$};

\end{tikzpicture}  \end{minipage}
\;\;=\; (-1)\; \begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:1)--++(135:1)--++(45:2)--++(-45:3)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:1)--++(135:1)--++(45:2)--++(-45:3)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
         \path(d2)--++(45:2) coordinate (d23);
          \path(d3)--++(45:1) coordinate (d24);
     \path(d3)--++(45:2) coordinate (d25);

\path(c1)--++(90:0.3) node {\color{magenta}$1$};
\path(c1)--++(-90:0.3) node {\color{magenta}$1$};

\path(c2)--++(90:0.3) node {\color{cyan}$1$};
\path(c2)--++(-90:0.3) node {\color{cyan}$1$};

\path(c3)--++(90:0.3) node {\color{orange}$s^\ast$};
\path(c3)--++(-90:0.3) node {\color{orange}$s$};

\path(d2)--++(90:0.3) node {\color{darkgreen}$1$};
\path(d2)--++(-90:0.3) node {\color{darkgreen}$1$};

\path(d22)--++(90:0.3) node {$\color{magenta}s^\ast$};
\path(d22)--++(-90:0.3) node {$\color{magenta}s$};

\path(d23)--++(90:0.3) node {$\color{cyan}sf^\ast$};
\path(d23)--++(-90:0.3) node {$\color{cyan}sf$};

\path(d24)--++(90:0.3) node {$\color{darkgreen}sf^\ast$};
\path(d24)--++(-90:0.3) node {$\color{darkgreen}sf$};

\path(d25)--++(90:0.3) node {$\color{magenta}f^\ast$};
\path(d25)--++(-90:0.3) node {$\color{magenta}f$};

\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.75,2);
\draw[magenta,line width=0.08cm](0,0)--++(90:2);
\draw[cyan,line width=0.08cm](1,0) --++(90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,0) --++(90:2) coordinate (X);
 
 \draw[magenta,line width=0.08cm](1.5,0) --++(90:0.4) coordinate (X);
\fill [magenta] (X) circle (2.75pt);

 \end{tikzpicture}\end{minipage} 
=
\begin{minipage}{3cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.75,2);
\draw[magenta,line width=0.08cm](0,0)--++(90:2);
\draw[cyan,line width=0.08cm](1,0) --++(90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,0) --++(90:2) coordinate (X);
 
 \draw[magenta,line width=0.08cm](1.5,0) --++(90:1.8) coordinate (X);
\fill [magenta] (X) circle (2.75pt);

 \end{tikzpicture}\end{minipage} 
= (-1) \;
\begin{minipage}{3cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.75,2);
\draw[magenta,line width=0.08cm](0,0)--++(90:2);
\draw[cyan,line width=0.08cm](1,0) --++(90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,0) --++(90:0.4) coordinate (X);
\fill [darkgreen] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,2) --++(-90:0.4) coordinate (X);
\fill [darkgreen] (X) circle (2.75pt);

 \draw[magenta,line width=0.08cm](1.5,0) to [out=90,in=0] (0,0.75);
 
  \draw[magenta,line width=0.08cm](0,2-0.75-0.2) to [out=0,in=-90] (1.5,2-0.3)--++(90:0.1)coordinate (X);
\fill [magenta] (X) circle (2.75pt);

 \end{tikzpicture}\end{minipage} 
=(-1) \;
\begin{minipage}{3cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.75,2);
\draw[magenta,line width=0.08cm](0,0)--++(90:2);
\draw[cyan,line width=0.08cm](1,0) --++(90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,0) --++(90:0.4) coordinate (X);
\fill [darkgreen] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,2) --++(-90:0.4) coordinate (X);
\fill [darkgreen] (X) circle (2.75pt);

 \draw[magenta,line width=0.08cm](1.5,0) to [out=90,in=0] (0,0.75);
 
%  \draw[magenta,line width=0.08cm](0,2-0.75-0.2) to [out=0,in=-90] (1.5,2-0.3)--++(90:0.1)coordinate (X);
%\fill [magenta] (X) circle (2.75pt);

 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.75,2);
\draw[magenta,line width=0.08cm](0,0)--++(90:2);
\draw[cyan,line width=0.08cm](1,0) --++(90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[cyan,line width=0.08cm](1,2) --++(-90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,0) --++(90:2) coordinate (X);
 
 \draw[magenta,line width=0.08cm](1.5,0) --++(90:2) coordinate (X);

 \end{tikzpicture}\end{minipage} 
=(-1) \;
\begin{minipage}{3cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.75,2);
\draw[magenta,line width=0.08cm](0,0)--++(90:2);
\draw[cyan,line width=0.08cm](1,0) --++(90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,0) --++(90:0.4) coordinate (X);
\fill [darkgreen] (X) circle (2.75pt);

\draw[cyan,line width=0.08cm](1,2) --++(-90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,2) --++(-90:0.4) coordinate (X);
\fill [darkgreen] (X) circle (2.75pt);

 \draw[magenta,line width=0.08cm](1.5,0) to [out=90,in=0] (0,0.75);
 
  \draw[magenta,line width=0.08cm](0,2-0.75) to [out=0,in=-90] (1.5,2)  ;

 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (3,2.5);
\draw[magenta,line width=0.08cm](0,0)--++(90:2.5);
\draw[darkgreen,line width=0.08cm](0.4,0) --++(90:2.5) coordinate (X);
 \draw[darkgreen,line width=0.08cm](2.4,0) to [out=90,in=0] (0.4,1);
   \draw[darkgreen,line width=0.08cm](0.4,2.5-1) to [out=0,in=-90] (2.4,2.5)  ;

\draw[cyan,line width=0.08cm](0.8,0) --++(90:0.8) coordinate (X);
 \draw[cyan,line width=0.08cm](2,0) to [out=90,in=0] (0.8,0.6);
\fill [cyan] (X) circle (2.75pt);

\draw[cyan,line width=0.08cm](0.8,2.5) --++(-90:0.8) coordinate (X);
 \draw[cyan,line width=0.08cm](0.8,2.5-0.6) to [out=0,in=-90] (2,2.5)  ;
\fill [cyan] (X) circle (2.75pt);

\draw[magenta,line width=0.08cm](1.2,0) --++(90:0.3) coordinate (X);
\fill [magenta] (X) circle (2.75pt);

\draw[orange,line width=0.08cm](1.6,0) --++(90:0.3) coordinate (X);
\fill [orange] (X) circle (2.75pt);

\draw[magenta,line width=0.08cm](1.2,2.5) --++(-90:0.3) coordinate (X);
\fill [magenta] (X) circle (2.75pt);

\draw[orange,line width=0.08cm](1.6,2.5) -++(-90:0.3) coordinate (X);
\fill [orange] (X) circle (2.75pt);

 \draw[magenta,line width=0.08cm](2.8,0) --++(90:2.5) coordinate (X);

 \end{tikzpicture}\end{minipage} 
=(-1) \;
\begin{minipage}{5cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (3,2.5);
\draw[magenta,line width=0.08cm](0,0)--++(90:2.5);
 \draw[magenta,line width=0.08cm](2.8,0) to [out=90,in=0] (0,1.15);
   \draw[magenta,line width=0.08cm](0,2.5-1.15) to [out=0,in=-90] (2.8,2.5)  ;
   
   \draw[darkgreen,line width=0.08cm](0.4,0) --++(90:0.99) coordinate (X);
 \draw[darkgreen,line width=0.08cm](2.4,0) to [out=90,in=0] (0.4,0.83);
 \fill [darkgreen] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.4,2.5) --++(-90:0.99) coordinate (X);
   \draw[darkgreen,line width=0.08cm](0.4,2.5-0.83) to [out=0,in=-90] (2.4,2.5)  ;
\fill [darkgreen] (X) circle (2.75pt);

\draw[cyan,line width=0.08cm](0.8,0) --++(90:0.67) coordinate (X);
 \draw[cyan,line width=0.08cm](2,0) to [out=90,in=0] (0.8,0.51);
\fill [cyan] (X) circle (2.75pt);

\draw[cyan,line width=0.08cm](0.8,2.5) --++(-90:0.67) coordinate (X);
 \draw[cyan,line width=0.08cm](0.8,2.5-0.51) to [out=0,in=-90] (2,2.5)  ;
\fill [cyan] (X) circle (2.75pt);

\draw[magenta,line width=0.08cm](1.2,0) --++(90:0.3) coordinate (X);
\fill [magenta] (X) circle (2.75pt);

\draw[orange,line width=0.08cm](1.6,0) --++(90:0.3) coordinate (X);
\fill [orange] (X) circle (2.75pt);

\draw[magenta,line width=0.08cm](1.2,2.5) --++(-90:0.3) coordinate (X);
\fill [magenta] (X) circle (2.75pt);

\draw[orange,line width=0.08cm](1.6,2.5) --++(-90:0.3) coordinate (X);
\fill [orange] (X) circle (2.75pt);

  \end{tikzpicture}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1);
   \path(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1) coordinate(X);
  
     \draw[very thick](X)
   --++(-45:3)--++(-135:3)
  --(0,0); %outer boxes

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:3)--++(-135:3)
  --(0,0);
   %clip this boi

\path(0,0)   coordinate (origin2);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }
  %dotted boxes

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
    \path(d3)--++(45:2) coordinate (d24);

\path(c1)--++(90:0.3) node {\color{darkgreen}$1$};
\path(c1)--++(-90:0.3) node {\color{darkgreen}$1$};

\path(c2)--++(90:0.3) node {\color{red}$1$};
\path(c2)--++(-90:0.3) node {\color{red}$1$};

\path(c3)--++(90:0.3) node {\color{cyan}$s^*$};
\path(c3)--++(-90:0.3) node {\color{cyan}$s$};

\path(d22)--++(90:0.3) node {$\color{black}s^*$};
\path(d22)--++(-90:0.3) node {$\color{black}s$};

\path(d23)--++(90:0.3) node {\color{red}$f^*$};
\path(d23)--++(-90:0.3) node {\color{red}$f$};

\path(d24)--++(90:0.3) node {\color{darkgreen}$1$};
\path(d24)--++(-90:0.3) node {\color{darkgreen}$1$};

\end{tikzpicture}  \end{minipage}
\;\;=\; (-1)\;\begin{minipage}{2.55cm}
\begin{tikzpicture}[scale=0.92]

\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1);
   \path(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1) coordinate(X);
  
    \draw[very thick](X)
   --++(-45:3)--++(-135:3)
  --(0,0); %outer boxes

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:3)--++(-135:3)
  --(0,0);

\path(0,0)   coordinate (origin2);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }
  %dotted boxes

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
    \path(d3)--++(45:2) coordinate (d24);

\path(c1)--++(90:0.3) node {\color{darkgreen}$1$};
\path(c1)--++(-90:0.3) node {\color{darkgreen}$1$};

\path(c2)--++(90:0.3) node {\color{red}$1$};
\path(c2)--++(-90:0.3) node {\color{red}$1$};

\path(c3)--++(90:0.3) node {\color{cyan}$s^*$};
\path(c3)--++(-90:0.3) node {\color{cyan}$s$};

\path(d22)--++(90:0.3) node {$\color{black}s*$};
\path(d22)--++(-90:0.3) node {$\color{black}s$};

\path(d23)--++(90:0.3) node {\color{red}$sf*$};
\path(d23)--++(-90:0.3) node {\color{red}$sf$};

\path(d24)--++(90:0.3) node {\color{darkgreen}$f*$};
\path(d24)--++(-90:0.3) node {\color{darkgreen}$f$};

\end{tikzpicture}  \end{minipage}
\qquad\qquad(ii)\quad
\begin{minipage}{2.55cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:3)--++(-135:3)
  --(0,0); %outer boxes

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:3)--++(-135:3)
  --(0,0);
   %clip this boi

\path(0,0)   coordinate (origin2);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }
  %dotted boxes

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
    \path(d3)--++(45:2) coordinate (d24);

\path(c1)--++(90:0) node {\color{darkgreen}$1$};
%\path(c1)--++(-90:0.3) node {\color{darkgreen}$1$};

\path(c2)--++(90:0) node {\color{red}$1$};
%\path(c2)--++(-90:0.3) node {\color{red}$1$};

\path(c3)--++(90:0) node {\color{cyan}$s$};
%\path(c3)--++(-90:0.3) node {\color{cyan}$1$};

\path(d22)--++(90:0) node {$\color{black}s$};
%\path(d22)--++(-90:0.3) node {$\color{black}1$};

\path(d23)--++(90:0) node {\color{red}$f$};
%\path(d23)--++(-90:0.3) node {\color{red}$f$};

\path(d24)--++(90:0) node {\color{darkgreen}$s$};
%\path(d24)--++(-90:0.3) node {\color{darkgreen}$1$};

\end{tikzpicture}  \end{minipage}
\;\;=\; (-1)\;\begin{minipage}{2.55cm}
\begin{tikzpicture}[scale=0.92]

\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:3)--++(-135:3)
  --(0,0); %outer boxes

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:3)--++(-135:3)
  --(0,0);
   %clip this boi

\path(0,0)   coordinate (origin2);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }
  %dotted boxes

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
    \path(d3)--++(45:2) coordinate (d24);

\path(c1)--++(90:0.3) node {\color{darkgreen}$1$};
\path(c1)--++(-90:0.3) node {\color{darkgreen}$1$};

\path(c2)--++(90:0.3) node {\color{red}$0$};
\path(c2)--++(-90:0.3) node {\color{red}$1$};

\path(c3)--++(90:0.3) node {\color{cyan}$0$};
\path(c3)--++(-90:0.3) node {\color{cyan}$s$};

\path(d22)--++(90:0.3) node {$\color{black}0$};
\path(d22)--++(-90:0.3) node {$\color{black}s$};

\path(d23)--++(90:-0.3) node {\color{red}$sf$};
\path(d23)--++(90:0.3) node {\color{red}$s^\ast$};

\path(d24)--++(90:-0.3) node {\color{darkgreen}$f$};
\path(d24)--++(90:0.3) node {\color{darkgreen}$0$};

\end{tikzpicture}  \end{minipage}
 $$
 $$(iii)\quad
 \begin{minipage}{1.9cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:2)--++(-135:2)
  --(0,0); %outer boxes

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:2)--++(-135:2)
  --(0,0);
   %clip this boi

\path(0,0)   coordinate (origin2);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }
  %dotted boxes

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
%        \path(d2)--++(45:2) coordinate (d23);
%    \path(d3)--++(45:2) coordinate (d24);

\path(c1)--++(90:0) node {\color{darkgreen}$1$};
%\path(c1)--++(-90:0.3) node {\color{darkgreen}$1$};

\path(c2)--++(90:0) node {\color{red}$0$};
%\path(c2)--++(-90:0.3) node {\color{red}$1$};

%\path(c3)--++(90:0) node {\color{cyan}$s$};
%\path(c3)--++(-90:0.3) node {\color{cyan}$1$};

\path(d22)--++(90:0) node {$\color{black}1$};
%\path(d22)--++(-90:0.3) node {$\color{black}1$};

%\path(d23)--++(90:0) node {\color{red}$f$};
%\path(d23)--++(-90:0.3) node {\color{red}$f$};

%\path(d24)--++(90:0) node {\color{darkgreen}$s$};
%\path(d24)--++(-90:0.3) node {\color{darkgreen}$1$};

\end{tikzpicture}  \end{minipage}
\;\;=\;\;0\;\;=\:\; \begin{minipage}{1.9cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:2)--++(-135:2)
  --(0,0); %outer boxes

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:2)--++(-135:2)
  --(0,0);
   %clip this boi

\path(0,0)   coordinate (origin2);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }
  %dotted boxes

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
%        \path(d2)--++(45:2) coordinate (d23);
%    \path(d3)--++(45:2) coordinate (d24);

\path(c1)--++(90:0) node {\color{darkgreen}$1$};
%\path(c1)--++(-90:0.3) node {\color{darkgreen}$1$};

\path(c2)--++(90:0.3) node {\color{red}$s^*$};
\path(c2)--++(-90:0.3) node {\color{red}$s$};

%\path(c3)--++(90:0) node {\color{cyan}$s$};
%\path(c3)--++(-90:0.3) node {\color{cyan}$1$};

\path(d22)--++(90:0) node {$\color{black}1$};
%\path(d22)--++(-90:0.3) node {$\color{black}1$};

%\path(d23)--++(90:0) node {\color{red}$f$};
%\path(d23)--++(-90:0.3) node {\color{red}$f$};

%\path(d24)--++(90:0) node {\color{darkgreen}$s$};
%\path(d24)--++(-90:0.3) node {\color{darkgreen}$1$};

\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (2,2);
\draw[darkgreen,line width=0.08cm](0,0)--++(90:2);
\draw[black,line width=0.08cm](1,0) --++(90:0.35) coordinate (X);
\fill [black] (X) circle (2.75pt);

\draw[red,line width=0.08cm](0.5,0) --++(90:2) coordinate (X);

\draw[black,line width=0.08cm](1,2) --++(-90:0.35) coordinate (X);
\fill [black] (X) circle (2.75pt);

 \draw[red,line width=0.08cm](1.6,0) to [out=90,in=0] (0.5,0.55);
 
  \draw[red,line width=0.08cm](0.5,2-0.55) to [out=0,in=-90] (1.6,2)  ;

 \draw[darkgreen,line width=0.08cm](1.8,0)--++(90:2);
 
 \end{tikzpicture}\end{minipage} 
= (-1) \;
\begin{minipage}{3.5cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (2,2);
\draw[darkgreen,line width=0.08cm](0,0)--++(90:2);
\draw[black,line width=0.08cm](1,0) --++(90:0.35) coordinate (X);
\fill [black] (X) circle (2.75pt);

\draw[red,line width=0.08cm](0.5,0) --++(90:0.7) coordinate (X);
\fill [red] (X) circle (2.75pt);

\draw[black,line width=0.08cm](1,2) --++(-90:0.35) coordinate (X);
\fill [black] (X) circle (2.75pt);

\draw[red,line width=0.08cm](0.5,2) --++(-90:0.7) coordinate (X);
\fill [red] (X) circle (2.75pt);

 \draw[red,line width=0.08cm](1.6,0) to [out=90,in=0] (0.5,0.55);
 
  \draw[red,line width=0.08cm](0.5,2-0.55) to [out=0,in=-90] (1.6,2)  ;

 \draw[darkgreen,line width=0.08cm](1.8,0) to [out=90,in=0] (0,0.9);
 
  \draw[darkgreen,line width=0.08cm](0,2-0.9) to [out=0,in=-90] (1.8,2)  ;

 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (2.25,2);
\draw[darkgreen,line width=0.08cm](0,0)--++(90:2);
\draw[cyan,line width=0.08cm](0.8,0) --++(90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[red,line width=0.08cm](0.4,0) --++(90:2) coordinate (X);
 
 \draw[black,line width=0.08cm](1.2,0) --++(90:0.4) coordinate (X);
\fill [black] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](2,0) --++(90:1.5) coordinate (X);
\fill [darkgreen] (X) circle (2.75pt);
 \draw[red,line width=0.08cm](1.6,0) to [out=90,in=0] (0.4,0.75);

 \end{tikzpicture}\end{minipage} 
= (-1) \;
\begin{minipage}{4cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (2.25,2);
\draw[darkgreen,line width=0.08cm](0,0)--++(90:2);
\draw[cyan,line width=0.08cm](0.8,0) --++(90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[red,line width=0.08cm](0.4,0) --++(90:1) coordinate (X);
\fill [red] (X) circle (2.75pt); 

\draw[red,line width=0.08cm](0.4,2) --++(-90:0.4) coordinate (X);
\fill [red] (X) circle (2.75pt);

 \draw[black,line width=0.08cm](1.2,0) --++(90:0.4) coordinate (X);
\fill [black] (X) circle (2.75pt);

 \draw[darkgreen,line width=0.08cm](2,0) to [out=90,in=0] (0,1.4);

 \draw[red,line width=0.08cm](1.6,0) to [out=90,in=0] (0.4,0.75);

 \end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[scale=0.33]

 \path(0,0) coordinate (origin);
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}

\begin{scope}

 \path(origin)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin);

\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin);

\path(origin)--++(45:2)--++(135:2)--++(45:3)--++(135:3) coordinate (X) node {\color{red}$sf$};

\end{scope}

%middle 3
%%
 \path(origin)--++(-135:2) coordinate (origin2); %Left centre point
 
\begin{scope}

   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$1$};

\end{scope}

\begin{scope}

 \path(origin2)--++(-45:2)--++(-135:2) coordinate (origin3);
   \draw[very thick](origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);

\path(origin3)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};

\end{scope}%left 3

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2) --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$s$};
\path(X)--++(-90:1.4) coordinate (Y);
\fill[cyan, opacity=0.3](Y)--++(-45:2)--++(45:4)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)--++(135:4)--++(-135:2)--++(135:2)--++(-135:2)--++(135:4)--++(-135:2)--++(-45:2)--++(-135:2);

\end{scope}

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2) --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:6)--++(135:6)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$f$};

\end{scope}%left 3- nope 5 now
 \path(origin)--++(-45:2) coordinate (originR);
 
\begin{scope}

   \draw[very thick](originR)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR);

\path(originR)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](originR)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR);

\path(originR)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};

\end{scope}
\begin{scope}
   \draw[very thick](originR)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR);

\path(originR)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$s$};%right 3 but higher

\end{scope} 

 \path(origin)--++(-45:2)--++(45:2) coordinate (originR2);
 
\begin{scope}

   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR2);

\path(originR2)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR2);

\path(originR2)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};%next right2
\end{scope}
\begin{scope}
   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR2);

\path(originR2)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$f$};%next right3
\end{scope}
\path(origin)--++(-45:2)--++(45:2)--++(45:2) coordinate (originR3);
 
\begin{scope}

   \draw[very thick](originR3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR3);

\path(originR3)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\end{scope}
 
\begin{scope}

   \draw[very thick](originR3)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2) --++(-135:2)--++(-45:2) --++(-135:2) --(originR3);

\path(originR3)--++(45:3)--++(135:3) coordinate (X) node {\color{orange}$s$};
\end{scope}
 
\begin{scope}

   \draw[very thick](originR3)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR3);

\path(originR3)--++(45:5)--++(135:5) coordinate (X) node {\color{orange}$1$};%orange right 3

\end{scope}

\path(origin)--++(-45:2)--++(45:2)--++(45:4) coordinate (originR4);
 
\begin{scope}

   \draw[very thick](originR4)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR4);

\path(originR4)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$1$};
\end{scope}
 
\begin{scope}

   \draw[very thick](originR4)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2) --++(-135:2)--++(-45:2) --++(-135:2) --(originR4);

\path(originR4)--++(45:3)--++(135:3) coordinate (X) node {\color{cyan}$f$};
\end{scope} %right once more

\path(origin)--++(-45:2)--++(45:2)--++(45:6) coordinate (originR5);
 
\begin{scope}

   \draw[very thick](originR5)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR5);

\path(originR5)--++(45:1)--++(135:1) coordinate (X) node {\color{purple}$s$};
\end{scope} %right once more

\end{tikzpicture} 
\end{minipage}%=\;
\circ
 \begin{minipage}{3.6cm}
\begin{tikzpicture}[scale=0.33]

 \path(0,0) coordinate (origin);
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}

\begin{scope}

 \path(origin)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin);

\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin);

\path(origin)--++(45:2)--++(135:2)--++(45:3)--++(135:3) coordinate (X) node {\color{red}$1$};

\end{scope}

%middle 3
%%
 \path(origin)--++(-135:2) coordinate (origin2); %Left centre point
 
\begin{scope}

   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$1$};

\end{scope}

\begin{scope}

 \path(origin2)--++(-45:2)--++(-135:2) coordinate (origin3);
   \draw[very thick](origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);

\path(origin3)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};

\end{scope}%left 3

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2) --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2) --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:6)--++(135:6)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};

\end{scope}%left 3- nope 5 now
 \path(origin)--++(-45:2) coordinate (originR);
 
\begin{scope}

   \draw[very thick](originR)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR);

\path(originR)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](originR)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR);

\path(originR)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};

\end{scope}
\begin{scope}
   \draw[very thick](originR)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR);

\path(originR)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};%right 3 but higher

\end{scope}

 \path(origin)--++(-45:2)--++(45:2) coordinate (originR2);
 
\begin{scope}

   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR2);

\path(originR2)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR2);

\path(originR2)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};%next right2
\end{scope}
\begin{scope}
   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR2);

\path(originR2)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$s^\ast$};%next right3

   \path(X)--++(-90:1.4) coordinate (Y);
\fill[magenta, opacity=0.3](Y)--++(45:2)--++(-45:2)--++(45:2)--++(135:4)--++(-135:4)--++(-45:2);
\end{scope}
\path(origin)--++(-45:2)--++(45:2)--++(45:2) coordinate (originR3);
 
\begin{scope}

   \draw[very thick](originR3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR3);

\path(originR3)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\end{scope}
 
\begin{scope}

   \draw[very thick](originR3)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2) --++(-135:2)--++(-45:2) --++(-135:2) --(originR3);

\path(originR3)--++(45:3)--++(135:3) coordinate (X) node {\color{orange}$1$};
\end{scope}
 
\begin{scope}

   \draw[very thick](originR3)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR3);

\path(originR3)--++(45:5)--++(135:5) coordinate (X) node {\color{orange}$f^\ast$};%orange right 3

\end{scope}

\path(origin)--++(-45:2)--++(45:2)--++(45:4) coordinate (originR4);
 
\begin{scope}

   \draw[very thick](originR4)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR4);

\path(originR4)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$1$};
\end{scope}
 
\begin{scope}

   \draw[very thick](originR4)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2) --++(-135:2)--++(-45:2) --++(-135:2) --(originR4);

\path(originR4)--++(45:3)--++(135:3) coordinate (X) node {\color{cyan}$s^\ast$};
\end{scope} %right once more

\path(origin)--++(-45:2)--++(45:2)--++(45:6) coordinate (originR5);
 
\begin{scope}

   \draw[very thick](originR5)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR5);

\path(originR5)--++(45:1)--++(135:1) coordinate (X) node {\color{purple}$1$};
\end{scope} %right once more
\end{tikzpicture} 
\end{minipage}%=\;
= \begin{minipage}{3.5cm}
\begin{tikzpicture}[scale=0.33]

 \path(0,0) coordinate (origin);
%  \path(origin)--++(45:0.5)--++(135:0.5) coordinate (X);
%   \draw[very thick,gray](X)--++(180:1.4);
%    \draw[very thick,gray](X)--++(180:-1.4);

     \path(origin)--++(-45:2)--++(-135:2) coordinate (origin2);
     \path(origin2)--++(45:1)--++(135:1) coordinate (X);
  \draw[very thick,gray](X)--++(0:1.4);
    \draw[very thick,gray](X)--++(180:1.4);

 \path(origin)--++(45:1)--++(135:1) coordinate (X);
   \draw[very thick,gray](X)--++(0:4.2);
    \draw[very thick,gray](X)--++(180:1.4);

\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X);
  \draw[very thick,gray](X)--++(0:1.4+5.6);
    \draw[very thick,gray](X)--++(180:1.4);

\path(origin)--++(45:2)--++(135:2)--++(45:3)--++(135:3) coordinate (X);
  \draw[very thick,gray](X)--++(0:1.4+5.6);
    \draw[very thick,gray](X)--++(180:1.4);
    
         \path(origin)--++(-135:2) coordinate (origin2); 
     \path(origin2)--++(45:1)--++(135:1) coordinate (X);
  \draw[very thick,gray](X)--++(0:1.4+2.8);
    \draw[very thick,gray](X)--++(180:1.4);
    
     \path(origin2)--++(-45:2)--++(-135:2) coordinate (origin3);
     \path(origin3)--++(45:1)--++(135:1) coordinate (X);
  \draw[very thick,gray](X)--++(0:1.4);
    \draw[very thick,gray](X)--++(180:1.4);
    
%     \path(origin)--++(-135:2) coordinate (origin2); 
%     \path(origin2)--++(45:1)--++(135:1) coordinate (X);
%  \draw[very thick,gray](X)--++(0:1.4+2.8);
%    \draw[very thick,gray](X)--++(180:1.4);
    
    \path(origin2)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X);
  \draw[very thick,gray](X)--++(0:1.4+5.6);
    \draw[very thick,gray](X)--++(180:1.4);
    
    \path(origin2)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X);
  \draw[very thick,gray](X)--++(0:1.4+8.4);
    \draw[very thick,gray](X)--++(180:1.4);
    
    \path(origin2)--++(45:6)--++(135:6)--++(45:1)--++(135:1) coordinate (X);
  \draw[very thick,gray](X)--++(180:1.4);
    \draw[very thick,gray](X)--++(180:-1.4);
    
    \path(origin)--++(-45:2)--++(45:2)--++(45:2) coordinate (originR3);
    \path(originR3)--++(45:5)--++(135:5) coordinate (X);
  \draw[very thick,gray](X)--++(180:1.4);
    \draw[very thick,gray](X)--++(180:-1.4);
    
        \path(origin2)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X);
       \path(X)--++(-90:1.4) coordinate (abbbas);
       \fill[cyan, opacity=0.3](abbbas)--++(-45:2)--++(45:4)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)--++(135:4)--++(-135:2)--++(135:2)--++(-135:2)--++(135:4)--++(-135:2)--++(-45:2)--++(-135:2);

       \path(originR2)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X);
    \path(X)--++(-90:1.4) coordinate (abbba2);
    \fill[magenta, opacity=0.3](abbba2)--++(45:2)--++(-45:2)--++(45:2)--++(135:4)--++(-135:4)--++(-45:2);

\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin);
 
\path(origin)--++(45:1)--++(135:1)--++(90:0.5) coordinate (X) node {\color{red}${\scriptstyle 1}$};
\path(origin)--++(45:1)--++(135:1)--++(-90:0.5) coordinate (X) node {\color{red}${\scriptstyle 1}$};

%  \draw[very thick,gray](origin)--++(180:2.8);

\end{scope}

\begin{scope}

 \path(origin)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1)--++(90:0.5) coordinate (X) node {\color{red}${\scriptstyle 1}$};
\path(origin2)--++(45:1)--++(135:1)--++(-90:0.5) coordinate (X) node {\color{red}${\scriptstyle 1}$};

\end{scope}

\begin{scope}
   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin);

\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1)--++(90:0.5) coordinate (X) node {\color{red}${\scriptstyle 1}$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1)--++(-90:0.5) coordinate (X) node {\color{red}${\scriptstyle 1}$};

\end{scope}

\begin{scope}
   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin);

\path(origin)--++(45:2)--++(135:2)--++(45:3)--++(135:3)--++(90:0.5) coordinate (X) node {\color{red}${\scriptstyle sf}$};
\path(origin)--++(45:2)--++(135:2)--++(45:3)--++(135:3)--++(-90:0.5) coordinate (X) node {\color{red}${\scriptstyle 1}$};

\end{scope}
%middle 3
%%
 \path(origin)--++(-135:2) coordinate (origin2); %Left centre point
 
\begin{scope}

   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1)--++(90:0.5) coordinate (X) node {\color{darkgreen}${\scriptstyle 1}$};
\path(origin2)--++(45:1)--++(135:1)--++(-90:0.5) coordinate (X) node {\color{darkgreen}${\scriptstyle 1}$};

\end{scope}

\begin{scope}

 \path(origin2)--++(-45:2)--++(-135:2) coordinate (origin3);
   \draw[very thick](origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);

\path(origin3)--++(45:1)--++(135:1)--++(90:0.5) coordinate (X) node {\color{black}${\scriptstyle 1}$};
\path(origin3)--++(45:1)--++(135:1)--++(-90:0.5) coordinate (X) node {\color{black}${\scriptstyle 1}$};

\end{scope}

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:2)--++(135:2)--++(45:1)--++(135:1)--++(90:0.5) coordinate (X) node {\color{black}${\scriptstyle 1}$};
\path(origin2)--++(45:2)--++(135:2)--++(45:1)--++(135:1)--++(-90:0.5) coordinate (X) node {\color{black}${\scriptstyle 1}$};

\end{scope}%left 3

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2) --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:4)--++(135:4)--++(45:1)--++(135:1)--++(90:0.5) coordinate (X) node {\color{darkgreen}${\scriptstyle s}$};
\path(origin2)--++(45:4)--++(135:4)--++(45:1)--++(135:1)--++(-90:0.5) coordinate (X) node {\color{darkgreen}${\scriptstyle 1}$};

   \path(X)--++(-90:1.4) coordinate (abbbas);

\end{scope}

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2) --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:6)--++(135:6)--++(45:1)--++(135:1)--++(90:0.5) coordinate (X) node {\color{black}${\scriptstyle f}$};
\path(origin2)--++(45:6)--++(135:6)--++(45:1)--++(135:1)--++(-90:0.5) coordinate (X) node {\color{black}${\scriptstyle 1}$};

\end{scope}%left 3- nope 5 now
 \path(origin)--++(-45:2) coordinate (originR);
 
\begin{scope}

   \draw[very thick](originR)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR);

\path(originR)--++(45:1)--++(135:1)--++(90:0.5) coordinate (X) node {\color{blue}${\scriptstyle 1}$};
\path(originR)--++(45:1)--++(135:1)--++(-90:0.5) coordinate (X) node {\color{blue}${\scriptstyle 1}$};

\end{scope}

\begin{scope}
   \draw[very thick](originR)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR);

\path(originR)--++(45:2)--++(135:2)--++(45:1)--++(135:1) --++(90:0.5) coordinate (X) node {\color{blue}${\scriptstyle 1}$};
\path(originR)--++(45:2)--++(135:2)--++(45:1)--++(135:1) --++(-90:0.5) coordinate (X) node {\color{blue}${\scriptstyle 1}$};

\end{scope}
\begin{scope}
   \draw[very thick](originR)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR);

\path(originR)--++(45:4)--++(135:4)--++(45:1)--++(135:1) --++(90:0.5) coordinate (X) node {\color{blue}${\scriptstyle s}$};
\path(originR)--++(45:4)--++(135:4)--++(45:1)--++(135:1) --++(-90:0.5) coordinate (X) node {\color{blue}${\scriptstyle 1}$};

\end{scope}

 \path(origin)--++(-45:2)--++(45:2) coordinate (originR2);
 
\begin{scope}

   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR2);

\path(originR2)--++(45:1)--++(135:1) --++(90:0.5) coordinate (X) node {\color{yellow}${\scriptstyle 1}$};
\path(originR2)--++(45:1)--++(135:1) --++(-90:0.5) coordinate (X) node {\color{yellow}${\scriptstyle 1}$};

\end{scope}

\begin{scope}
   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR2);
 
\path(originR2)--++(45:2)--++(135:2)--++(45:1)--++(135:1) --++(90:0.5) coordinate (X) node {\color{yellow}${\scriptstyle 1}$};
\path(originR2)--++(45:2)--++(135:2)--++(45:1)--++(135:1) --++(-90:0.5) coordinate (X) node {\color{yellow}${\scriptstyle 1}$};

%next right2

\end{scope}
\begin{scope}
   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR2);
 
\path(originR2)--++(45:4)--++(135:4)--++(45:1)--++(135:1) --++(90:0.5) coordinate (X) node {\color{yellow}${\scriptstyle f}$};
\path(originR2)--++(45:4)--++(135:4)--++(45:1)--++(135:1) --++(-90:0.5) coordinate (X) node {\color{yellow}${\scriptstyle s^*}$};

\end{scope}
\path(origin)--++(-45:2)--++(45:2)--++(45:2) coordinate (originR3);
 
\begin{scope}

   \draw[very thick](originR3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR3);

\path(originR3)--++(45:1)--++(135:1) --++(90:0.5) coordinate (X) node {\color{orange}${\scriptstyle 1}$};
\path(originR3)--++(45:1)--++(135:1) --++(-90:0.5) coordinate (X) node {\color{orange}${\scriptstyle 1}$};

\end{scope}
 
\begin{scope}

   \draw[very thick](originR3)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2) --++(-135:2)--++(-45:2) --++(-135:2) --(originR3);

\path(originR3)--++(45:3)--++(135:3) --++(90:0.5) coordinate (X) node {\color{orange}${\scriptstyle s}$};
\path(originR3)--++(45:3)--++(135:3) --++(-90:0.5) coordinate (X) node {\color{orange}${\scriptstyle 1}$};

\end{scope}
 
\begin{scope}

   \draw[very thick](originR3)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR3);

\path(originR3)--++(45:5)--++(135:5) --++(90:0.5) coordinate (X) node {\color{orange}${\scriptstyle 1}$};
\path(originR3)--++(45:5)--++(135:5) --++(-90:0.5) coordinate (X) node {\color{orange}${\scriptstyle f^*}$};

\end{scope}

\path(origin)--++(-45:2)--++(45:2)--++(45:4) coordinate (originR4);
 
\begin{scope}

   \draw[very thick](originR4)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR4);

\path(originR4)--++(45:1)--++(135:1) --++(90:0.5) coordinate (X) node {\color{cyan}${\scriptstyle 1}$};
\path(originR4)--++(45:1)--++(135:1) --++(-90:0.5) coordinate (X) node {\color{cyan}${\scriptstyle 1}$};

\end{scope}
 
\begin{scope}

   \draw[very thick](originR4)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2) --++(-135:2)--++(-45:2) --++(-135:2) --(originR4);

\path(originR4)--++(45:3)--++(135:3) --++(90:0.5) coordinate (X) node {\color{cyan}${\scriptstyle f}$};
\path(originR4)--++(45:3)--++(135:3) --++(-90:0.5) coordinate (X) node {\color{cyan}${\scriptstyle s^*}$};

\end{scope}

\path(origin)--++(-45:2)--++(45:2)--++(45:6) coordinate (originR5);
 
\begin{scope}

   \draw[very thick](originR5)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR5);

\path(originR5)--++(45:1)--++(135:1) --++(90:0.5) coordinate (X) node {\color{purple}${\scriptstyle s}$};
\path(originR5)--++(45:1)--++(135:1) --++(-90:0.5) coordinate (X) node {\color{purple}${\scriptstyle 1}$};

\end{scope} %right once more
%\fill[cyan, opacity=0.2](abbbas)--++(-45:2)--++(45:4)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)--++(135:4)--++(-135:2)--++(135:2)--++(-135:2)--++(135:4)--++(-135:2)--++(-45:2)--++(-135:2);
%\fill[magenta, opacity=0.2](abbba2)--++(45:2)--++(-45:2)--++(45:2)--++(135:4)--++(-135:4)--++(-45:2);   

\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=0.3]

 \path(0,0) coordinate (origin);
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}

\begin{scope}

 \path(origin)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin);

\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin);

\path(origin)--++(45:2)--++(135:2)--++(45:3)--++(135:3) coordinate (X) node {\color{red}$sf$};

\end{scope}

%middle 3
%%
 \path(origin)--++(-135:2) coordinate (origin2); %Left centre point
 
\begin{scope}

   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$1$};

\end{scope}

\begin{scope}

 \path(origin2)--++(-45:2)--++(-135:2) coordinate (origin3);
   \draw[very thick](origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);

\path(origin3)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};

\end{scope}%left 3

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2) --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$s$};
\path(X)--++(-90:1.4) coordinate (Y);
\fill[green, opacity=0.3](Y)--++(-45:2)--++(45:4)
--++(135:6)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2);

\end{scope}

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2) --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:6)--++(135:6)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$f$};

\end{scope}%left 3- nope 5 now
 \path(origin)--++(-45:2) coordinate (originR);
 
\begin{scope}

   \draw[very thick](originR)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR);

\path(originR)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](originR)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR);

\path(originR)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};

\end{scope}
\begin{scope}
   \draw[very thick](originR)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR);

\path(originR)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$s$};%right 3 but higher

\end{scope} 

 \path(origin)--++(-45:2)--++(45:2) coordinate (originR2);
 
\begin{scope}

   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR2);

\path(originR2)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR2);

\path(originR2)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};%next right2
\end{scope}
\begin{scope}
   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR2);

\path(originR2)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$0$};%next right3

\end{scope}
\path(origin)--++(-45:2)--++(45:2)--++(45:2) coordinate (originR3);
 
\begin{scope}

   \draw[very thick](originR3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR3);

\path(originR3)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\end{scope}
 
\begin{scope}

   \draw[very thick](originR3)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2) --++(-135:2)--++(-45:2) --++(-135:2) --(originR3);

\path(originR3)--++(45:3)--++(135:3) coordinate (X) node {\color{orange}$1$};
\end{scope}
 
\begin{scope}

   \draw[very thick](originR3)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR3);

\path(originR3)--++(45:5)--++(135:5) coordinate (X) node {\color{orange}$0$};%orange right 3

\end{scope}

\path(origin)--++(-45:2)--++(45:2)--++(45:4) coordinate (originR4);
 
\begin{scope}

   \draw[very thick](originR4)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR4);

\path(originR4)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$1$};
\end{scope}
 
\begin{scope}

   \draw[very thick](originR4)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2) --++(-135:2)--++(-45:2) --++(-135:2) --(originR4);

\path(originR4)--++(45:3)--++(135:3) coordinate (X) node {\color{cyan}$0$};
\end{scope} %right once more

\path(origin)--++(-45:2)--++(45:2)--++(45:6) coordinate (originR5);
 
\begin{scope}

   \draw[very thick](originR5)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR5);

\path(originR5)--++(45:1)--++(135:1) coordinate (X) node {\color{purple}$s$};
   \path(X)--++(-90:1.4) coordinate (Y);
\fill[orange, opacity=0.3](Y)--++(45:2)--++(135:2)--++(-135:2)--++(-45:2);
\end{scope} %right once more

\end{tikzpicture} 
\end{minipage}%=\;
=
  \begin{minipage}{3.5cm}
\begin{tikzpicture}[scale=0.3]

 \path(0,0) coordinate (origin);
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}

\begin{scope}

 \path(origin)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}

%middle 3
%%
 \path(origin)--++(-135:2) coordinate (origin2); %Left centre point
 
\begin{scope}

   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$1$};

\end{scope}

\begin{scope}

 \path(origin2)--++(-45:2)--++(-135:2) coordinate (origin3);
   \draw[very thick](origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);

\path(origin3)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};

\end{scope}%left 3
%left 3- nope 5 now
%%
 \path(origin)--++(-45:2) coordinate (originR);
 
\begin{scope}

   \draw[very thick](originR)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR);

\path(originR)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](originR)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR);

\path(originR)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};

\end{scope}

 \path(origin)--++(-45:2)--++(45:2) coordinate (originR2);
 
\begin{scope}

   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR2);

\path(originR2)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR2);

\path(originR2)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};%next right2
\end{scope}

\path(origin)--++(-45:2)--++(45:2)--++(45:2) coordinate (originR3);
 
\begin{scope}

   \draw[very thick](originR3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR3);

\path(originR3)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\end{scope}
 
\begin{scope}

   \draw[very thick](originR3)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2) --++(-135:2)--++(-45:2) --++(-135:2) --(originR3);

\path(originR3)--++(45:3)--++(135:3) coordinate (X) node {\color{orange}$1$};

\end{scope}

\path(origin)--++(-45:2)--++(45:2)--++(45:4) coordinate (originR4);
 
\begin{scope}

   \draw[very thick](originR4)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR4);

\path(originR4)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$1$};
\end{scope}
  %right once more

%%

\path(origin)--++(-45:2)--++(45:2)--++(45:6) coordinate (originR5);
 
\begin{scope}

   \draw[very thick](originR5)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR5);

\path(originR5)--++(45:1)--++(135:1) coordinate (X) node {\color{purple}$s$};
   \path(X)--++(-90:1.4) coordinate (Y);
\fill[orange, opacity=0.3](Y)--++(45:2)--++(135:2)--++(-135:2)--++(-45:2);
\end{scope} 

\end{tikzpicture} 
\end{minipage}%=\;
\circ
 \begin{minipage}{3.5cm}
\begin{tikzpicture}[scale=0.3]
 \path(0,0) coordinate (origin);
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}

\begin{scope}

 \path(origin)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin);

\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin);

\path(origin)--++(45:2)--++(135:2)--++(45:3)--++(135:3) coordinate (X) node {\color{red}$sf$};

\end{scope}

%middle 3
%%
 \path(origin)--++(-135:2) coordinate (origin2); %Left centre point
 
\begin{scope}

   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$1$};

\end{scope}

\begin{scope}

 \path(origin2)--++(-45:2)--++(-135:2) coordinate (origin3);
   \draw[very thick](origin3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin3);

\path(origin3)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};

\end{scope}%left 3

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2) --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$s$};
\path(X)--++(-90:1.4) coordinate (Y);
\fill[green, opacity=0.3](Y)--++(-45:2)--++(45:4)
--++(135:6)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2);

\end{scope}

\begin{scope}
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2) --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin2);

\path(origin2)--++(45:6)--++(135:6)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$f$};

\end{scope}%left 3- nope 5 now
 \path(origin)--++(-45:2) coordinate (originR);
 
\begin{scope}

   \draw[very thick](originR)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR);

\path(originR)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](originR)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR);

\path(originR)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};

\end{scope}
\begin{scope}
   \draw[very thick](originR)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR);

\path(originR)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$s$};%right 3 but higher

\end{scope} 

 \path(origin)--++(-45:2)--++(45:2) coordinate (originR2);
 
\begin{scope}

   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR2);

\path(originR2)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};

\end{scope}

\begin{scope}
   \draw[very thick](originR2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(originR2);

\path(originR2)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};%next right2
\end{scope}

\path(origin)--++(-45:2)--++(45:2)--++(45:2) coordinate (originR3);
 
\begin{scope}

   \draw[very thick](originR3)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR3);

\path(originR3)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\end{scope}
 
\begin{scope}

   \draw[very thick](originR3)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2) --++(-135:2)--++(-45:2) --++(-135:2) --(originR3);

\path(originR3)--++(45:3)--++(135:3) coordinate (X) node {\color{orange}$1$};

\end{scope}

\path(origin)--++(-45:2)--++(45:2)--++(45:4) coordinate (originR4);
 
\begin{scope}

   \draw[very thick](originR4)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR4);

\path(originR4)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$1$};
\end{scope}
  %right once more

%%

\path(origin)--++(-45:2)--++(45:2)--++(45:6) coordinate (originR5);
 
\begin{scope}

   \draw[very thick](originR5)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(originR5);

\path(originR5)--++(45:1)--++(135:1) coordinate (X) node {\color{purple}$1$};
\end{scope} 
%right once more
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[scale=0.33]

 \path(0,0) coordinate (origin);
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:8)--++(135:8)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$sf$};
\path(origin)--++(45:10)--++(135:10)--++(45:1)--++(135:1)coordinate (X) node {\color{red}$1$};

\end{scope}%middle 3
 \path(origin)--++(-135:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --++(-45:2)--++(-135:2) --(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{darkgreen}$1$};
\path(origin)--++(45:8)--++(135:8)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$s$};
\path(X)--++(-90:1.4) coordinate (Y);
\fill[cyan, opacity=0.3](Y)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)--++(-45:2)--++(45:4)--++(-45:2)--++(45:2)--++(135:6)--++(-135:2)--++(135:2)--++(-135:2)--++(135:2)--++(-135:2)--++(135:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2);
\path(origin)--++(45:10)--++(135:10)--++(45:1)--++(135:1)coordinate (X) node {\color{darkgreen}$f$};
\path(origin)--++(45:12)--++(135:12)--++(45:1)--++(135:1)coordinate (X) node {\color{black}$1$};

\end{scope}%left 3- nope 5 now
 \path(origin)--++(45:4) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{blue}$s$};
\path(origin)--++(45:8)--++(135:8)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$f$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{yellow}$sf$};
\path(origin)--++(45:8)--++(135:8)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};

\end{scope}
 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$s$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{orange}$f$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$sf$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$s$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$f$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$sf$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point

\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{green}$s$};

\end{scope}

\end{tikzpicture} 
\end{minipage}%=\;
\circ \begin{minipage}{4.5cm}
\begin{tikzpicture}[scale=0.33]

 \path(0,0) coordinate (origin);
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:8)--++(135:8)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:10)--++(135:10)--++(45:1)--++(135:1)coordinate (X) node {\color{red}$sf^*$};

\end{scope}%middle 3
 \path(origin)--++(-135:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --++(-45:2)--++(-135:2) --(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{darkgreen}$1$};
\path(origin)--++(45:8)--++(135:8)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};
\path(origin)--++(45:10)--++(135:10)--++(45:1)--++(135:1)coordinate (X) node {\color{darkgreen}$s^*$};
\path(X)--++(-90:1.4) coordinate (Y);
\fill[magenta, opacity=0.3](Y)--++(-45:2)--++(45:4)--++(-45:2)--++(45:2)--++(135:4)--++(-135:2)--++(135:4)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2);
\path(origin)--++(45:12)--++(135:12)--++(45:1)--++(135:1)coordinate (X) node {\color{black}$f^*$};

\end{scope}%left 3- nope 5 now
 \path(origin)--++(45:4) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:8)--++(135:8)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$s^*$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:8)--++(135:8)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$f^*$};

\end{scope}
 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{orange}$s^*$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$1$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$1$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$1$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point

\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{green}$s$};

\end{scope}

\end{tikzpicture} 
\end{minipage}%=\;
= \begin{minipage}{3.5cm}
\begin{tikzpicture}[scale=0.33]

 \path(0,0) coordinate (origin);
\path(origin)--++(45:1)--++(135:1) coordinate (X);
   \draw[very thick,gray](X)--++(0:1.4);
    \draw[very thick,gray](X)--++(180:1.4);
    
     \path(origin)--++(45:3)--++(135:3) coordinate (X);
   \draw[very thick,gray](X)--++(0:1.4+2.8);
    \draw[very thick,gray](X)--++(180:1.4);
    
     \path(origin)--++(45:5)--++(135:5) coordinate (X);
   \draw[very thick,gray](X)--++(0:1.4+5.6);
    \draw[very thick,gray](X)--++(180:1.4);
    
     \path(origin)--++(45:7)--++(135:7) coordinate (X);
   \draw[very thick,gray](X)--++(0:1.4+8.4);
    \draw[very thick,gray](X)--++(180:1.4);
    
     \path(origin)--++(45:9)--++(135:9) coordinate (X);
   \draw[very thick,gray](X)--++(0:1.4+8.4);
    \draw[very thick,gray](X)--++(180:1.4);
    
     \path(origin)--++(45:11)--++(135:11) coordinate (X);
   \draw[very thick,gray](X)--++(0:1.4+2.8);
    \draw[very thick,gray](X)--++(180:1.4);
    
     \path(origin)--++(-135:2) coordinate (origin);
     \path(origin)--++(45:1)--++(135:1) coordinate (X);
   \draw[very thick,gray](X)--++(180:1.4);
    \draw[very thick,gray](X)--++(180:-1.4);
    
     \path(origin)--++(45:3)--++(135:3) coordinate (X);
   \draw[very thick,gray](X)--++(0:1.4+2.8);
    \draw[very thick,gray](X)--++(180:1.4);
    
     \path(origin)--++(45:5)--++(135:5) coordinate (X);
   \draw[very thick,gray](X)--++(180:1.4);
    \draw[very thick,gray](X)--++(180:-1.4-5.6);
    
         \path(origin)--++(45:7)--++(135:7) coordinate (X);
       \draw[very thick,gray](X)--++(180:1.4);
    \draw[very thick,gray](X)--++(180:-1.4-8.4);
    
     \path(origin)--++(45:9)--++(135:9) coordinate (X);
   \draw[very thick,gray](X)--++(180:1.4);
    \draw[very thick,gray](X)--++(180:-1.4-11.2);
    
    \path(X)--++(-90:1.4) coordinate (abbba2);
    
     \path(origin)--++(45:11)--++(135:11) coordinate (X);
   \draw[very thick,gray](X)--++(180:1.4);
    \draw[very thick,gray](X)--++(180:-1.4-8.4);
      \path(X)--++(-90:1.4) coordinate (abbbas);
      
       \path(origin)--++(45:13)--++(135:13) coordinate (X);
  \draw[very thick,gray](X)--++(180:1.4);
 \draw[very thick,gray](X)--++(180:-1.4);

\fill[cyan, opacity=0.3](abbba2)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)--++(-45:2)--++(45:4)--++(-45:2)--++(45:2)--++(135:6)--++(-135:2)--++(135:2)--++(-135:2)--++(135:2)--++(-135:2)--++(135:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2);      
\fill[magenta, opacity=0.3](abbbas)--++(-45:2)--++(45:4)--++(-45:2)--++(45:2)--++(135:4)--++(-135:2)--++(135:4)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2);
     \path(0,0) coordinate (origin);
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin);
 
 \path(origin)--++(45:1)--++(135:1) coordinate (X);
%   \draw[very thick,gray](X)--++(180:1.4);
%    \draw[very thick,gray](X)--++(180:-1.4);
 \path(X)--++(-90:0.5) node {\color{red}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{red}${\scriptstyle 1}$};

 \path(origin)--++(45:3)--++(135:3) coordinate (X);
%   \draw[very thick,gray](X)--++(180:1.4);
%    \draw[very thick,gray](X)--++(180:-1.4);
 \path(X)--++(-90:0.5) node {\color{red}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{red}${\scriptstyle 1}$};

 \path(origin)--++(45:5)--++(135:5) coordinate (X);
%   \draw[very thick,gray](X)--++(180:1.4);
%    \draw[very thick,gray](X)--++(180:-1.4);
 \path(X)--++(-90:0.5) node {\color{red}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{red}${\scriptstyle 1}$};

 \path(origin)--++(45:7)--++(135:7) coordinate (X);
%   \draw[very thick,gray](X)--++(180:1.4);
%    \draw[very thick,gray](X)--++(180:-1.4);
 \path(X)--++(-90:0.5) node {\color{red}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{red}${\scriptstyle 1}$};

 \path(origin)--++(45:9)--++(135:9) coordinate (X);
%   \draw[very thick,gray](X)--++(180:1.4);
%    \draw[very thick,gray](X)--++(180:-1.4);
 \path(X)--++(-90:0.5) node {\color{red}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{red}${\scriptstyle sf}$};

 \path(origin)--++(45:11)--++(135:11) coordinate (X);
%   \draw[very thick,gray](X)--++(180:1.4);
%    \draw[very thick,gray](X)--++(180:-1.4);
 \path(X)--++(-90:0.5) node {\color{red}${\scriptstyle sf^*}$};
\path(X)--++(90:0.5)  node {\color{red}${\scriptstyle 1}$};

\end{scope}%middle 3
 \path(origin)--++(-135:2) coordinate (origin); %Left centre point
 
\begin{scope}

 \path(origin)--++(45:1)--++(135:1) coordinate (X);
%   \draw[very thick,gray](X)--++(180:1.4);
%    \draw[very thick,gray](X)--++(180:-1.4);
 \path(X)--++(-90:0.5) node {\color{black}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{black}${\scriptstyle 1}$};

 \path(origin)--++(45:3)--++(135:3) coordinate (X);
%   \draw[very thick,gray](X)--++(180:1.4);
%    \draw[very thick,gray](X)--++(180:-1.4);
 \path(X)--++(-90:0.5) node {\color{darkgreen}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{darkgreen}${\scriptstyle 1}$};

 \path(origin)--++(45:5)--++(135:5) coordinate (X);
%   \draw[very thick,gray](X)--++(180:1.4);
%    \draw[very thick,gray](X)--++(180:-1.4);
 \path(X)--++(-90:0.5) node {\color{black}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{black}${\scriptstyle 1}$};

 \path(origin)--++(45:7)--++(135:7) coordinate (X);
%   \draw[very thick,gray](X)--++(180:1.4);
%    \draw[very thick,gray](X)--++(180:-1.4);
 \path(X)--++(-90:0.5) node {\color{darkgreen}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{darkgreen}${\scriptstyle 1}$};

 \path(origin)--++(45:9)--++(135:9) coordinate (X);
%   \draw[very thick,gray](X)--++(180:1.4);
%    \draw[very thick,gray](X)--++(180:-1.4);
 \path(X)--++(-90:0.5) node {\color{black}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{black}${\scriptstyle s}$};

 \path(origin)--++(45:11)--++(135:11) coordinate (X);
%   \draw[very thick,gray](X)--++(180:1.4);
%    \draw[very thick,gray](X)--++(180:-1.4);
 \path(X)--++(-90:0.5) node {\color{darkgreen}${\scriptstyle s^*}$};
\path(X)--++(90:0.5)  node {\color{darkgreen}${\scriptstyle f}$};
%\path(X)--++(-90:1.4) coordinate (Y);
%\fill[magenta, opacity=0.3](Y)--++(-45:2)--++(45:4)--++(-45:2)--++(45:2)--++(135:4)--++(-135:2)--++(135:4)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2);

 \path(origin)--++(45:13)--++(135:13) coordinate (X);
%   \draw[very thick,gray](X)--++(180:1.4);
%    \draw[very thick,gray](X)--++(180:-1.4);
 \path(X)--++(-90:0.5) node {\color{black}${\scriptstyle f^*}$};
\path(X)--++(90:0.5)  node {\color{black}${\scriptstyle 1}$};

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --++(-45:2)--++(-135:2) --(origin);

\end{scope}%left 3- nope 5 now
 \path(origin)--++(45:4) coordinate (origin); %Left centre point
 
\begin{scope}

 \path(origin)--++(45:1)--++(135:1) coordinate (X);
 \path(X)--++(-90:0.5) node {\color{blue}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{blue}${\scriptstyle 1}$};

 \path(origin)--++(45:3)--++(135:3) coordinate (X);

 \path(X)--++(-90:0.5) node {\color{blue}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{blue}${\scriptstyle 1}$};

 \path(origin)--++(45:5)--++(135:5) coordinate (X);

 \path(X)--++(-90:0.5) node {\color{blue}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{blue}${\scriptstyle 1}$};

 \path(origin)--++(45:7)--++(135:7) coordinate (X);

 \path(X)--++(-90:0.5) node {\color{blue}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{blue}${\scriptstyle s}$};

 \path(origin)--++(45:9)--++(135:9) coordinate (X);

 \path(X)--++(-90:0.5) node {\color{blue}${\scriptstyle s^*}$};
\path(X)--++(90:0.5)  node {\color{blue}${\scriptstyle f}$};

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

  \path(origin)--++(45:1)--++(135:1) coordinate (X);
 \path(X)--++(-90:0.5) node {\color{yellow}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{yellow}${\scriptstyle 1}$};

 \path(origin)--++(45:3)--++(135:3) coordinate (X);
  
 \path(X)--++(-90:0.5) node {\color{yellow}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{yellow}${\scriptstyle 1}$};

 \path(origin)--++(45:5)--++(135:5) coordinate (X);
 
 \path(X)--++(-90:0.5) node {\color{yellow}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{yellow}${\scriptstyle 1}$};

 \path(origin)--++(45:7)--++(135:7) coordinate (X);

 \path(X)--++(-90:0.5) node {\color{yellow}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{yellow}${\scriptstyle sf}$};

 \path(origin)--++(45:9)--++(135:9) coordinate (X);

 \path(X)--++(-90:0.5) node {\color{yellow}${\scriptstyle f^*}$};
\path(X)--++(90:0.5)  node {\color{yellow}${\scriptstyle 1}$};

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);

\end{scope}
 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \path(origin)--++(45:1)--++(135:1) coordinate (X);

 \path(X)--++(-90:0.5) node {\color{orange}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{orange}${\scriptstyle 1}$};

 \path(origin)--++(45:3)--++(135:3) coordinate (X);

 \path(X)--++(-90:0.5) node {\color{orange}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{orange}${\scriptstyle 1}$};

 \path(origin)--++(45:5)--++(135:5) coordinate (X);
 \path(X)--++(-90:0.5) node {\color{orange}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{orange}${\scriptstyle s}$};

 \path(origin)--++(45:7)--++(135:7) coordinate (X);
 \path(X)--++(-90:0.5) node {\color{orange}${\scriptstyle s^*}$};
\path(X)--++(90:0.5)  node {\color{orange}${\scriptstyle f}$};

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

  \path(origin)--++(45:1)--++(135:1) coordinate (X);
 \path(X)--++(-90:0.5) node {\color{cyan}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{cyan}${\scriptstyle 1}$};

 \path(origin)--++(45:3)--++(135:3) coordinate (X);

 \path(X)--++(-90:0.5) node {\color{cyan}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{cyan}${\scriptstyle 1}$};

 \path(origin)--++(45:5)--++(135:5) coordinate (X);
 \path(X)--++(-90:0.5) node {\color{cyan}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{cyan}${\scriptstyle sf}$};

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

  \path(origin)--++(45:1)--++(135:1) coordinate (X);

 \path(X)--++(-90:0.5) node {\color{violet}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{violet}${\scriptstyle 1}$};

 \path(origin)--++(45:3)--++(135:3) coordinate (X);
 \path(X)--++(-90:0.5) node {\color{violet}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{violet}${\scriptstyle s}$};

 \path(origin)--++(45:5)--++(135:5) coordinate (X);
 \path(X)--++(-90:0.5) node {\color{violet}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{violet}${\scriptstyle f}$};

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

  \path(origin)--++(45:1)--++(135:1) coordinate (X);

 \path(X)--++(-90:0.5) node {\color{magenta}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{magenta}${\scriptstyle 1}$};

 \path(origin)--++(45:3)--++(135:3) coordinate (X);
 \path(X)--++(-90:0.5) node {\color{magenta}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{magenta}${\scriptstyle sf}$};

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point

\begin{scope}

  \path(origin)--++(45:1)--++(135:1) coordinate (X);
 \path(X)--++(-90:0.5) node {\color{green}${\scriptstyle 1}$};
\path(X)--++(90:0.5)  node {\color{green}${\scriptstyle s}$};

   \draw[very thick](origin)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--(origin);

\end{scope}

\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[scale=0.3]

 \path(0,0) coordinate (origin);
  \path(origin)--++(-135:2) coordinate (origin); 
   \path(origin)--++(45:4) coordinate (origin); 
   \path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X);
   \path(X)--++(-90:1.4) coordinate (Y);
    \path(origin)--++(45:6) coordinate (origin);

\fill[orange, opacity=0.3](Y)--++(45:2)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)
--++(135:4)--++(-135:2)--++(135:2)--++(-135:2)--++(135:2)--++(-135:4)--++(-45:2);
 \path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X);
    \path(X)--++(-90:1.4) coordinate (Y);
\fill[green, opacity=0.3](Y)--++(45:2)--++(-45:2)--++(45:2)--++(135:4)--++(-135:4)--++(-45:2);
 \path(0,0) coordinate (origin);
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:8)--++(135:8)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$0$};
\path(origin)--++(45:10)--++(135:10)--++(45:1)--++(135:1)coordinate (X) node {\color{red}$0$};

\end{scope}%middle 3
 \path(origin)--++(-135:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2) --++(-45:2)--++(-135:2) --(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{darkgreen}$1$};
\path(origin)--++(45:8)--++(135:8)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};
\path(origin)--++(45:10)--++(135:10)--++(45:1)--++(135:1)coordinate (X) node {\color{darkgreen}$0$};
\path(origin)--++(45:12)--++(135:12)--++(45:1)--++(135:1)coordinate (X) node {\color{black}$0$};

\end{scope}%left 3- nope 5 now
 \path(origin)--++(45:4) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{blue}$s$};
%\path(X)--++(-90:1.4) coordinate (Y);
%\fill[orange, opacity=0.3](Y)--++(45:2)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)
%--++(135:4)--++(-135:2)--++(135:2)--++(-135:2)--++(135:2)--++(-135:4)--++(-45:2);
\path(origin)--++(45:8)--++(135:8)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$0$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{yellow}$f$};
\path(origin)--++(45:8)--++(135:8)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$0$};

\end{scope}
 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$s$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{orange}$0$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$sf$};
%   \path(X)--++(-90:1.4) coordinate (Y);
%\fill[green, opacity=0.3](Y)--++(45:2)--++(-45:2)--++(45:2)--++(135:4)--++(-135:4)--++(-45:2);

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$s$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$f$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$sf$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point

\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{green}$s$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
=
 \begin{minipage}{4cm}
\begin{tikzpicture}[scale=0.3]

 \path(0,0) coordinate (origin);
  \path(origin)--++(-135:2) coordinate (origin);
   \path(origin)--++(45:4) coordinate (origin);
   \path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X);
 \path(X)--++(-90:1.4) coordinate (Y);
\fill[orange, opacity=0.3](Y)--++(45:2)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)
--++(135:4)--++(-135:2)--++(135:2)--++(-135:2)--++(135:2)--++(-135:4)--++(-45:2);
 \path(0,0) coordinate (origin);
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{red}$1$};

\end{scope}%middle 3
 \path(origin)--++(-135:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{darkgreen}$1$};
\path(origin)--++(45:8)--++(135:8)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};

\end{scope}%left 3- nope 5 now
 \path(origin)--++(45:4) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{blue}$s$};
%\path(X)--++(-90:1.4) coordinate (Y);
%\fill[orange, opacity=0.3](Y)--++(45:2)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)
%--++(135:4)--++(-135:2)--++(135:2)--++(-135:2)--++(135:2)--++(-135:4)--++(-45:2);

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{yellow}$f$};

\end{scope}
 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$s$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X);
    \path(X)--++(-90:1.4) coordinate (Y);
\fill[green, opacity=0.3](Y)--++(45:2)--++(135:2)--++(-135:2)--++(-45:2);
  \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$s$};
%   \path(X)--++(-90:1.4) coordinate (Y);
%\fill[green, opacity=0.3](Y)--++(45:2)--++(135:2)--++(-135:2)--++(-45:2);
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$f$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X);
   \path(X)--++(-90:1.4) coordinate (Y);
\fill[green, opacity=0.3](Y)--++(45:2)--++(135:2)--++(-135:2)--++(-45:2);
   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$s$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$f$};
%   \path(X)--++(-90:1.4) coordinate (Y);
%\fill[green, opacity=0.3](Y)--++(45:2)--++(135:2)--++(-135:2)--++(-45:2);

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

\path(origin)--++(45:1)--++(135:1) coordinate (X);
   \path(X)--++(-90:1.4) coordinate (Y);
\fill[green, opacity=0.3](Y)--++(45:2)--++(135:2)--++(-135:2)--++(-45:2);
   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$s$};
%   \path(X)--++(-90:1.4) coordinate (Y);
%\fill[green, opacity=0.3](Y)--++(45:2)--++(135:2)--++(-135:2)--++(-45:2);
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$f$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point

\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{green}$s$};

\end{scope}

\end{tikzpicture} 
\end{minipage}%=\;
=
 \begin{minipage}{3.8cm}
\begin{tikzpicture}[scale=0.3]

 \path(0,0) coordinate (origin);
  \path(origin)--++(-135:2) coordinate (origin);
   \path(origin)--++(45:4) coordinate (origin);
    \path(origin)--++(45:2) coordinate (origin);
     \path(origin)--++(45:2) coordinate (origin);
      \path(origin)--++(45:2) coordinate (origin);
      \path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) ;
    \path(X)--++(-90:1.4) coordinate (Y);
\fill[green, opacity=0.3](Y)--++(45:2)--++(-45:2)--++(45:2)--++(135:4)--++(-135:4)--++(-45:2);
 \path(0,0) coordinate (origin);
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{red}$1$};

\end{scope}%middle 3
 \path(origin)--++(-135:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{darkgreen}$1$};
\path(origin)--++(45:8)--++(135:8)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};

\end{scope}%left 3- nope 5 now
 \path(origin)--++(45:4) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};

\end{scope}
 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$s$};
%   \path(X)--++(-90:1.4) coordinate (Y);
%\fill[green, opacity=0.3](Y)--++(45:2)--++(135:2)--++(-135:2)--++(-45:2);

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$f$};
%   \path(X)--++(-90:1.4) coordinate (Y);
%\fill[green, opacity=0.3](Y)--++(45:2)--++(135:2)--++(-135:2)--++(-45:2);

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$s$};
%   \path(X)--++(-90:1.4) coordinate (Y);
%\fill[green, opacity=0.3](Y)--++(45:2)--++(135:2)--++(-135:2)--++(-45:2);

\end{scope}

\end{tikzpicture} 
\end{minipage}%=\;
\circ
 \begin{minipage}{3.5cm}
\begin{tikzpicture}[scale=0.3]

 \path(0,0) coordinate (origin);
  \path(origin)--++(-135:2) coordinate (origin);
  \path(origin)--++(45:4) coordinate (origin); 
  \path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X);
 \path(X)--++(-90:1.4) coordinate (Y);
\fill[orange, opacity=0.3](Y)--++(45:2)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)
--++(135:4)--++(-135:2)--++(135:2)--++(-135:2)--++(135:2)--++(-135:4)--++(-45:2);
 \path(0,0) coordinate (origin);
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{red}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{red}$1$};

\end{scope}%middle 3
 \path(origin)--++(-135:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{darkgreen}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{darkgreen}$1$};
\path(origin)--++(45:8)--++(135:8)--++(45:1)--++(135:1) coordinate (X) node {\color{black}$1$};

\end{scope}%left 3- nope 5 now
 \path(origin)--++(45:4) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{blue}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{blue}$s$};
%\path(X)--++(-90:1.4) coordinate (Y);
%\fill[orange, opacity=0.3](Y)--++(45:2)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)--++(-45:2)--++(45:2)
%--++(135:4)--++(-135:2)--++(135:2)--++(-135:2)--++(135:2)--++(-135:4)--++(-45:2);

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{yellow}$1$};
\path(origin)--++(45:6)--++(135:6)--++(45:1)--++(135:1)coordinate (X) node {\color{yellow}$f$};

\end{scope}
 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{orange}$s$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$1$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{cyan}$f$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$s$};
\path(origin)--++(45:4)--++(135:4)--++(45:1)--++(135:1) coordinate (X) node {\color{violet}$1$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point
 
\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$1$};
\path(origin)--++(45:2)--++(135:2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$f$};

\end{scope}

 \path(origin)--++(45:2) coordinate (origin); %Left centre point

\begin{scope}

   \draw[very thick](origin)--++(135:2)--++(45:2)
   --++(-45:2)--++(-135:2)--(origin);
 
\path(origin)--++(45:1)--++(135:1) coordinate (X) node {\color{green}$s$};

\end{scope}

\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=0.65] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:4)--++(-45:4)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:4)--++(-45:4)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  
 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }
  
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
  }

  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:3) coordinate (f\i); 
  }

\path(c1) node{\color{black}$1$};

\path(c2) node {\color{red}$1$};

\path(c3) node {\color{blue}$1$};

\path(c4)node {\color{purple}$1$};

\path(c5) node {\color{orange}$1$};

\path(c6) node {\color{teal}$1$};

\path(c7) node {\color{pink}$1$};
\path(c8) node {\color{violet}$1$};

\path(d2) node {$\color{darkgreen}1$};

\path(d3) node {$\color{red}1$};

\path(d4) node {\color{blue}$1$};

\path(d5) node {\color{purple}$1$};

\path(d6) node {\color{orange}$1$};

\path(d7) node {\color{teal}$1$};

\path(d8) node {\color{magenta}$1$};

\path(e3) node {$\color{black}1$};

\path(e4) node {$\color{red}1$};

\path(e5) node {\color{blue}$1$};

\path(e6) node {\color{purple}$1$};

\path(e7) node {\color{orange}$1$};

\path(f4) node {$\color{darkgreen}1$};

\path(f5) node {$\color{red}1$};
\path(f6)--++(90:0.73) coordinate(Y) ;
\fill[orange, opacity=0.5](Y)--++(-135:1)--++(-45:1)--++(45:1)--++(135:1);

\path(f6) node {\color{blue}$s$};

\path(f7)--++(90:0.73) coordinate(Y) ;
\fill[cyan, opacity=0.5](Y)--++(-135:1)--++(-45:1)--++(45:1)--++(135:1);

\path(f7) node {\color{purple}$s$};

\end{tikzpicture}  \end{minipage}
\;\;=\; (-1)\; \begin{minipage}{3.6cm}
\begin{tikzpicture}[scale=0.65] 

\begin{scope}
\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:4)--++(-45:4)
  --(0,0);
\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  
 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }
  
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(135:3) coordinate (f\i); 
  }
  
  \draw[thick,gray](c1)--++(0:0.7);
    \draw[thick,gray](c1)--++(0:-0.7);
     \draw[thick,gray](c2)--++(0:0.7);
    \draw[thick,gray](c2)--++(0:-0.7);
      \draw[thick,gray](d3)--++(0:0.7+1.4);
    \draw[thick,gray](d3)--++(0:-0.7);
     \draw[thick,gray](d2)--++(0:0.7+1.4);
    \draw[thick,gray](d2)--++(0:-0.7);
         \draw[thick,gray](e3)--++(0:0.7+2.8);
    \draw[thick,gray](e3)--++(0:-0.7);
     \draw[thick,gray](e4)--++(0:0.7+2.8);
    \draw[thick,gray](e4)--++(0:-0.7);
        \draw[thick,gray](f4)--++(0:0.7+4.2);
    \draw[thick,gray](f4)--++(0:-0.7);
            \draw[thick,gray](f5)--++(0:0.7+2.8);
    \draw[thick,gray](f5)--++(0:-0.7);
              \draw[thick,gray](f6)--++(0:0.7+1.4);
    \draw[thick,gray](f6)--++(0:-0.7);
                \draw[thick,gray](f7)--++(0:0.7);
    \draw[thick,gray](f7)--++(0:-0.7);
    \end{scope}
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:4)--++(-45:4)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:4)--++(-45:4)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  
 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }
  
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(135:3) coordinate (f\i); 
  }

\path(c1)--++(90:0.3) node {\color{black}${\scriptstyle 1}$};
\path(c1)--++(-90:0.3) node {\color{black}${\scriptstyle 1}$};

\path(c2)--++(90:0.3) node {\color{red}${\scriptstyle 1}$};
\path(c2)--++(-90:0.3) node {\color{red}${\scriptstyle 1}$};

\path(c3)--++(90:0.3) node {\color{blue}${\scriptstyle 1}$};
\path(c3)--++(-90:0.3) node {\color{blue}${\scriptstyle 1}$};

\path(c4)--++(90:0.3) node {\color{purple}${\scriptstyle 1}$};
\path(c4)--++(-90:0.3) node {\color{purple}${\scriptstyle 1}$};

\path(c5)--++(90:0.3) node {\color{orange}${\scriptstyle 1}$};
\path(c5)--++(-90:0.3) node {\color{orange}${\scriptstyle 1}$};

\path(c6)--++(90:0.3) node {\color{teal}${\scriptstyle 1}$};
\path(c6)--++(-90:0.3) node {\color{teal}${\scriptstyle 1}$};

\path(c7)--++(90:0.3) node {\color{pink}${\scriptstyle 1}$};
\path(c7)--++(-90:0.3) node {\color{pink}${\scriptstyle 1}$};

\path(c8)--++(90:0.3) node {\color{violet}${\scriptstyle 1}$};
\path(c8)--++(-90:0.3) node {\color{violet}${\scriptstyle 1}$};

\path(d2)--++(90:0.3) node {$\color{darkgreen}{\scriptstyle 1}$};
\path(d2)--++(-90:0.3) node {$\color{darkgreen}{\scriptstyle 1}$};

\path(d3)--++(90:0.3) node {$\color{red}{\scriptstyle 1}$};
\path(d3)--++(-90:0.3) node {$\color{red}{\scriptstyle 1}$};

\path(d4)--++(90:0.3) node {\color{blue}${\scriptstyle 1}$};
\path(d4)--++(-90:0.3) node {\color{blue}${\scriptstyle 1}$};

\path(d5)--++(90:0.3) node {\color{purple}${\scriptstyle 1}$};
\path(d5)--++(-90:0.3) node {\color{purple}${\scriptstyle 1}$};

\path(d6)--++(90:0.3) node {\color{orange}${\scriptstyle 1}$};
\path(d6)--++(-90:0.3) node {\color{orange}${\scriptstyle 1}$};

\path(d7)--++(90:0.3) node {\color{teal}${\scriptstyle 1}$};
\path(d7)--++(-90:0.3) node {\color{teal}${\scriptstyle 1}$};

\path(d8)--++(90:0.3) node {\color{magenta}${\scriptstyle 1}$};
\path(d8)--++(-90:0.3) node {\color{magenta}${\scriptstyle 1}$};

\path(e3)--++(90:0.3) node {$\color{black}{\scriptstyle 1}$};
\path(e3)--++(-90:0.3) node {$\color{black}{\scriptstyle 1}$};

\path(e4)--++(90:0.3) node {$\color{red}{\scriptstyle 1}$};
\path(e4)--++(-90:0.3) node {$\color{red}{\scriptstyle 1}$};

\path(e5)--++(90:0.3) node {\color{blue}${\scriptstyle 1}$};
\path(e5)--++(-90:0.3) node {\color{blue}${\scriptstyle 1}$};

\path(e6)--++(90:0.3) node {\color{purple}${\scriptstyle 1}$};
\path(e6)--++(-90:0.3) node {\color{purple}${\scriptstyle 1}$};

\path(e7)--++(90:0.3) node {\color{orange}${\scriptstyle s^*}$};
\path(e7)--++(-90:0.3) node {\color{orange}${\scriptstyle s}$};

\path(f4)--++(90:0.3) node {$\color{black}{\scriptstyle 1}$};
\path(f4)--++(-90:0.3) node {$\color{black}{\scriptstyle 1}$};

\path(f5)--++(90:0.3) node {$\color{red}{\scriptstyle 1}$};
\path(f5)--++(-90:0.3) node {$\color{red}{\scriptstyle 1}$};

\path(f6)--++(90:0.3) node {\color{blue}${\scriptstyle 0}$};
\path(f6)--++(-90:0.3) node {\color{blue}${\scriptstyle s}$};

\path(f7)--++(90:0.3) node {\color{purple}${\scriptstyle 0}$};
\path(f7)--++(-90:0.3) node {\color{purple}${\scriptstyle f}$};

\end{tikzpicture}  \end{minipage}\;\;=(-1) \begin{minipage}{3.2cm}
\begin{tikzpicture}[scale=0.6] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:2)--++(-45:1)--++(45:2)--++(-45:3)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:2)--++(-45:1)--++(45:2)--++(-45:3)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
  }

 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:3) coordinate (f\i); 
  }

\path(e7)--++(90:0.71) coordinate(Y) ;
\fill[green, opacity=0.4](Y)--++(-135:1)--++(-45:1)--++(45:1)--++(135:1);
    \path(0,0)   coordinate (origin2);
   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  
 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }

\path(c1) node{\color{black}$1$};

\path(c2) node {\color{red}$1$};

\path(c3) node {\color{blue}$1$};

\path(c4)node {\color{purple}$1$};

\path(c5) node {\color{orange}$1$};

\path(c6) node {\color{teal}$1$};

\path(c7) node {\color{pink}$1$};
\path(c8) node {\color{violet}$1$};

\path(d2) node {$\color{darkgreen}1$};

\path(d3) node {$\color{red}1$};

\path(d4) node {\color{blue}$1$};

\path(d5) node {\color{purple}$1$};

\path(d6) node {\color{orange}$1$};

\path(d7) node {\color{teal}$1$};

\path(d8) node {\color{magenta}$1$};

\path(e3) node {$\color{black}1$};

\path(e4) node {$\color{red}1$};

\path(e5) node {\color{blue}$1$};

\path(e6) node {\color{purple}$1$};

\path(e7) node {\color{orange}$s^*$};

\path(f4) node {$\color{darkgreen}1$};

\path(f5) node {$\color{red}1$};

\end{tikzpicture}  \end{minipage}
\circ
\begin{minipage}{3cm}
\begin{tikzpicture}[scale=0.6] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:4)--++(-45:4)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:4)--++(-45:4)
  --(0,0);

\path(0,0)   coordinate (origin2);

 \path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);
   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:3) coordinate (f\i); 
  }

 \path(f6)--++(90:0.71) coordinate(Y) ;
\fill[violet, opacity=0.3](Y)--++(-135:1)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(135:2)--++(-135:1);

    \path(0,0)   coordinate (origin2);
   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  
 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }
  
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
  }

\path(c1) node{\color{black}$1$};

\path(c2) node {\color{red}$1$};

\path(c3) node {\color{blue}$1$};

\path(c4)node {\color{purple}$1$};

\path(c5) node {\color{orange}$1$};

\path(c6) node {\color{teal}$1$};

\path(c7) node {\color{pink}$1$};
\path(c8) node {\color{violet}$1$};

\path(d2) node {$\color{darkgreen}1$};

\path(d3) node {$\color{red}1$};

\path(d4) node {\color{blue}$1$};

\path(d5) node {\color{purple}$1$};

\path(d6) node {\color{orange}$1$};

\path(d7) node {\color{teal}$1$};

\path(d8) node {\color{magenta}$1$};

\path(e3) node {$\color{black}1$};

\path(e4) node {$\color{red}1$};

\path(e5) node {\color{blue}$1$};

\path(e6) node {\color{purple}$1$};

\path(e7) node {\color{orange}$s$};

\path(f4) node {$\color{darkgreen}1$};

\path(f5) node {$\color{red}1$};

\path(f6) node {\color{blue}$s$};

\path(f7) node {\color{purple}$f$};

\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);
  \foreach \i in {4}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(135:3) coordinate (f\i); 
  }
   \path(e4)--++(90:0.73) coordinate(Y) ;
\fill[orange, opacity=0.4](Y)--++(-135:2)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(135:2);
   \path(f4)--++(90:0.73) coordinate(Y) ;
\fill[cyan, opacity=0.4](Y)--++(-135:1)--++(-45:1)--++(45:1)--++(135:1);
   \path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:4)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:4)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  
 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }
  
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
  }
  
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:3) coordinate (f\i); 
  }
  
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:4) coordinate (g\i); 
  }

\path(c1) node{\color{black}$1$};

\path(c2) node {\color{red}$1$};

\path(c3) node {\color{blue}$1$};

\path(c4)node {\color{orange}$1$};

\path(d2) node {$\color{darkgreen}1$};

\path(d3) node {$\color{red}1$};

\path(d4) node {\color{blue}$s$};

\path(e3) node {$\color{black}s$};

\path(e4) node {$\color{red}f$};

\path(f4) node {$\color{darkgreen}s$};

\end{tikzpicture}  \end{minipage}
\;\;=\; (-1)\; \begin{minipage}{3cm}
\begin{tikzpicture}[scale=0.92] 
  
  \begin{scope}
\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:4)
  --(0,0);
\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  
 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }
  
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(135:3) coordinate (f\i); 
  }
  
  \draw[thick,gray](c1)--++(0:0.7);
    \draw[thick,gray](c1)--++(0:-0.7);
     \draw[thick,gray](c2)--++(0:0.7);
    \draw[thick,gray](c2)--++(0:-0.7);
      \draw[thick,gray](d3)--++(0:0.7+1.4);
    \draw[thick,gray](d3)--++(0:-0.7);
     \draw[thick,gray](d2)--++(0:0.7+1.4);
    \draw[thick,gray](d2)--++(0:-0.7);
         \draw[thick,gray](e3)--++(0:0.7+2.8);
    \draw[thick,gray](e3)--++(0:-0.7);
     \draw[thick,gray](e4)--++(0:0.7+2.8);
    \draw[thick,gray](e4)--++(0:-0.7);
        \draw[thick,gray](f4)--++(0:0.7+4.2);
    \draw[thick,gray](f4)--++(0:-0.7);
            \draw[thick,gray](f5)--++(0:0.7+2.8);
    \draw[thick,gray](f5)--++(0:-0.7);
              \draw[thick,gray](f6)--++(0:0.7+1.4);
    \draw[thick,gray](f6)--++(0:-0.7);
                \draw[thick,gray](f7)--++(0:0.7);
    \draw[thick,gray](f7)--++(0:-0.7);
    \end{scope}
  
\path(0,0) coordinate (origin2);

     \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:4)
  --(0,0);
   
\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:4)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  
 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }
  
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
  }
  
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:3) coordinate (f\i); 
  }
  
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:4) coordinate (g\i); 
  }

\path(c1)--++(90:0.3) node {\color{black}$1$};
\path(c1)--++(-90:0.3) node {\color{black}$1$};

\path(c2)--++(90:0.3) node {\color{red}$1$};
\path(c2)--++(-90:0.3) node {\color{red}$1$};

\path(c3)--++(90:0.3) node {\color{blue}$1$};
\path(c3)--++(-90:0.3) node {\color{blue}$1$};

\path(c4)--++(90:0.3) node {\color{orange}$1$};
\path(c4)--++(-90:0.3) node {\color{orange}$1$};

\path(d2)--++(90:0.3) node {$\color{darkgreen}1$};
\path(d2)--++(-90:0.3) node {$\color{darkgreen}1$};

\path(d3)--++(90:0.3) node {$\color{red}0$};
\path(d3)--++(-90:0.3) node {$\color{red}1$};

\path(d4)--++(90:0.3) node {\color{blue}$0$};
\path(d4)--++(-90:0.3) node {\color{blue}$s$};

\path(e3)--++(90:0.3) node {$\color{black}0$};
\path(e3)--++(-90:0.3) node {$\color{black}s$};

\path(e4)--++(90:0.3) node {$\color{red}s^\ast$};
\path(e4)--++(-90:0.3) node {$\color{red}sf$};

\path(f4)--++(90:0.3) node {$\color{darkgreen}0$};
\path(f4)--++(-90:0.3) node {$\color{darkgreen}f$};

\end{tikzpicture}  \end{minipage}
\;\;=(-1) \begin{minipage}{3cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);
 \foreach \i in {3}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }
\path(d3)--++(90:0.71) coordinate(Y) ;
\fill[green, opacity=0.3](Y)--++(-135:1)--++(-45:1)--++(45:1)--++(135:1);
\path(0,0) coordinate (origin2);
      \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)
   --++(45:2)--++(-45:1)--++(45:1)--++(-45:1)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)
   --++(45:2)--++(-45:1)--++(45:1)--++(-45:1)
  --(0,0);

%\path(d3)--++(90:0.71) coordinate(Y) ;
%\fill[green, opacity=0.3](Y)--++(-135:1)--++(-45:1)--++(45:1)--++(135:1);
%\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  
 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }
  
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
  }
  
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:3) coordinate (f\i); 
  }
  
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:4) coordinate (g\i); 
  }

\path(c1) node{\color{black}$1$};

\path(c2) node {\color{red}$1$};

\path(c3) node {\color{blue}$1$};

\path(c4)node {\color{orange}$1$};

\path(d2) node {$\color{darkgreen}1$};

\path(d3) node {$\color{red}s^{\ast}$};

\end{tikzpicture}  \end{minipage}
\circ
\begin{minipage}{3.5cm}
\begin{tikzpicture}[scale=0.92] 
     \path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);
    \foreach \i in {2}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
  }
 \path(e4)--++(90:0.71) coordinate(Y) ;
\fill[violet, opacity=0.3](Y)--++(135:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:2)--++(45:2)--++(135:2);
\path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:4)
  --(0,0);

\clip((0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
   --++(-45:4)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  
 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }
  
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
  }
  
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:3) coordinate (f\i); 
  }
  
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:4) coordinate (g\i); 
  }

\path(c1) node{\color{black}$1$};

\path(c2) node {\color{red}$1$};

\path(c3) node {\color{blue}$1$};

\path(c4)node {\color{orange}$1$};

\path(d2) node {$\color{darkgreen}1$};
%\path(e4)--++(90:0.71) coordinate(Y) ;
%\fill[cyan!60!magenta!40!, opacity=0.6](Y)--++(135:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:2)--++(45:2)--++(135:2);

\path(d3) node {$\color{red}1$};

\path(d4) node {\color{blue}$s$};

\path(e3) node {$\color{black}s$};

\path(e4) node {$\color{red}sf$};

    \path(f4) node {\color{darkgreen}$f$};

\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=0.7] 
  
\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);
 \foreach \i in {4,5}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
  }

\path(e4)--++(90:0.73) coordinate(Y) ;
\fill[orange, opacity=0.3](Y)--++(-135:1)--++(-45:1)--++(45:1)--++(135:1);
\path(e5)--++(90:0.73) coordinate(Y) ;
\fill[cyan, opacity=0.3](Y)--++(-135:1)--++(-45:1)--++(45:1)--++(135:1);
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:3)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:3)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  
 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }
  
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
  }

\path(c1) node{\color{black}$1$};

\path(c2) node {\color{red}$1$};

\path(c3) node {\color{blue}$1$};

\path(c4)node {\color{orange}$1$};

\path(c5) node {\color{purple}$1$};

\path(c6) node {\color{teal}$1$};

\path(c7) node {\color{magenta}$1$};

\path(d2) node {$\color{darkgreen}1$};

\path(d3) node {$\color{red}1$};

\path(d4) node {\color{blue}$1$};

\path(d5) node {\color{orange}$1$};

\path(d6) node {\color{purple}$1$};

\path(e3) node {$\color{black}1$};

\path(e4) node {$\color{red}s$};

\path(e5) node {\color{blue}$s$};

\end{tikzpicture}  \end{minipage}
\;\;=\; (-1)^2\; \begin{minipage}{3cm}
\begin{tikzpicture}[scale=0.7] 
  
  \begin{scope}
  \clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:3)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)
  --(0,0);
  \path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  
 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }
  
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(135:3) coordinate (f\i); 
  }
  
  \draw[thick,gray](c1)--++(0:0.7);
    \draw[thick,gray](c1)--++(0:-0.7);
     \draw[thick,gray](c2)--++(0:0.7);
    \draw[thick,gray](c2)--++(0:-0.7);
      \draw[thick,gray](d3)--++(0:0.7+1.4);
    \draw[thick,gray](d3)--++(0:-0.7);
     \draw[thick,gray](d2)--++(0:0.7+1.4);
    \draw[thick,gray](d2)--++(0:-0.7);
         \draw[thick,gray](e3)--++(0:0.7+2.8);
    \draw[thick,gray](e3)--++(0:-0.7);
     \draw[thick,gray](e4)--++(0:0.7+2.8);
    \draw[thick,gray](e4)--++(0:-0.7);
        \draw[thick,gray](f4)--++(0:0.7+4.2);
    \draw[thick,gray](f4)--++(0:-0.7);
            \draw[thick,gray](f5)--++(0:0.7+2.8);
    \draw[thick,gray](f5)--++(0:-0.7);
              \draw[thick,gray](f6)--++(0:0.7+1.4);
    \draw[thick,gray](f6)--++(0:-0.7);
                \draw[thick,gray](f7)--++(0:0.7);
    \draw[thick,gray](f7)--++(0:-0.7);
    \end{scope}
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:3)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:3)--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)--++(-45:1)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  
 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }
  
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
  }

\path(c1)--++(90:0.3) node {\color{black}${\scriptstyle 1}$};
\path(c1)--++(-90:0.3) node {\color{black}${\scriptstyle 1}$};

\path(c2)--++(90:0.3) node {\color{red}${\scriptstyle 1}$};
\path(c2)--++(-90:0.3) node {\color{red}${\scriptstyle 1}$};

\path(c3)--++(90:0.3) node {\color{blue}${\scriptstyle 1}$};
\path(c3)--++(-90:0.3) node {\color{blue}${\scriptstyle 1}$};

\path(c4)--++(90:0.3) node {\color{orange}${\scriptstyle 1}$};
\path(c4)--++(-90:0.3) node {\color{orange}${\scriptstyle 1}$};

\path(c5)--++(90:0.3) node {\color{purple}${\scriptstyle 1}$};
\path(c5)--++(-90:0.3) node {\color{purple}${\scriptstyle 1}$};

\path(c6)--++(90:0.3) node {\color{teal}${\scriptstyle s^{\ast}}$};
\path(c6)--++(-90:0.3) node {\color{teal}${\scriptstyle s}$};

\path(c7)--++(90:0.3) node {\color{magenta}${\scriptstyle 1}$};
\path(c7)--++(-90:0.3) node {\color{magenta}${\scriptstyle 1}$};

\path(d2)--++(90:0.3) node {$\color{darkgreen}{\scriptstyle 1}$};
\path(d2)--++(-90:0.3) node {$\color{darkgreen}{\scriptstyle 1}$};

\path(d3)--++(90:0.3) node {$\color{red}{\scriptstyle 1}$};
\path(d3)--++(-90:0.3) node {$\color{red}{\scriptstyle 1}$};

\path(d4)--++(90:0.3) node {\color{blue}${\scriptstyle 1}$};
\path(d4)--++(-90:0.3) node {\color{blue}${\scriptstyle 1}$};

\path(d5)--++(90:0.3) node {\color{orange}${\scriptstyle s^{\ast}}$};
\path(d5)--++(-90:0.3) node {\color{orange}${\scriptstyle s}$};

\path(d6)--++(90:0.3) node {\color{purple}${\scriptstyle f^{\ast}}$};
\path(d6)--++(-90:0.3) node {\color{purple}${\scriptstyle f}$};

\path(e3)--++(90:0.3) node {$\color{black}{\scriptstyle 1}$};
\path(e3)--++(-90:0.3) node {$\color{black}{\scriptstyle 1}$};

\path(e4)--++(90:0.3) node {$\color{red}{\scriptstyle 0}$};
\path(e4)--++(-90:0.3) node {$\color{red}{\scriptstyle s}$};

\path(e5)--++(90:0.3) node {\color{blue}${\scriptstyle 0}$};
\path(e5)--++(-90:0.3) node {\color{blue}${\scriptstyle f}$};

\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=0.8] 

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);
  \foreach \i in {7}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
  }
  \path(d7)--++(90:0.73) coordinate(Y) ;
\fill[orange, opacity=0.5](Y)--++(-135:1)--++(-45:1)--++(45:1)--++(135:1);
  \path(e7)--++(90:0.73) coordinate(Y) ;
\fill[cyan, opacity=0.5](Y)--++(-135:1)--++(-45:1)--++(45:1)--++(135:1);
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)
   --++(45:2)--++(-45:2)--++(45:1)--++(-45:3)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)
   --++(45:2)--++(-45:2)--++(45:1)--++(-45:3)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  
 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }
  
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
  }
  
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:3) coordinate (f\i); 
  }
  
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:4) coordinate (g\i); 
  }

\path(c1) node{\color{black}$1$};

\path(c2) node {\color{red}$1$};

\path(c3) node {\color{blue}$1$};

\path(c4)node {\color{orange}$1$};

\path(c5) node {\color{purple}$1$};

\path(c6) node {\color{teal}$1$};

\path(c7) node {\color{magenta}$1$};

\path(d2) node {$\color{darkgreen}1$};

\path(d3) node {$\color{red}1$};

\path(d4) node {\color{blue}$1$};

\path(d5) node {\color{orange}$1$};

\path(d6) node {\color{purple}$1$};

\path(d7) node {\color{teal}$s$};

\path(e3) node {$\color{black}1$};

\path(e4) node {$\color{red}1$};

\path(e5) node {\color{blue}$1$};

\path(e6) node {\color{orange}$1$};

\path(e7) node {\color{purple}$s$};

\path(f4) node {$\color{darkgreen}1$};

\path(f5) node {$\color{red}1$};

\path(f6) node {\color{blue}$1$};

\path(g5) node {$\color{black}1$};

\path(g6) node {$\color{red}1$};

\end{tikzpicture}  \end{minipage}
\;\;=\; (-1)^2\; \begin{minipage}{4cm}
\begin{tikzpicture}[scale=0.8] 
    \begin{scope}
  \clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)
   --++(45:2)--++(-45:2)--++(45:1)--++(-45:3)
  --(0,0);
  \path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  
 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }
  
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
\path (origin2)--++(45:1*\i)--++(135:3) coordinate (f\i); 
  }
  
      \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:4) coordinate (g\i); 
  }
  
  \draw[thick,gray](c1)--++(0:0.7);
    \draw[thick,gray](c1)--++(0:-0.7);
     \draw[thick,gray](c2)--++(0:0.7);
    \draw[thick,gray](c2)--++(0:-0.7);
      \draw[thick,gray](d3)--++(0:0.7+1.4);
    \draw[thick,gray](d3)--++(0:-0.7);
     \draw[thick,gray](d2)--++(0:0.7+1.4);
    \draw[thick,gray](d2)--++(0:-0.7);
         \draw[thick,gray](e3)--++(0:0.7+2.8);
    \draw[thick,gray](e3)--++(0:-0.7);
     \draw[thick,gray](e4)--++(0:0.7+2.8);
    \draw[thick,gray](e4)--++(0:-0.7);
        \draw[thick,gray](f4)--++(0:0.7+4.2);
    \draw[thick,gray](f4)--++(0:-0.7);
            \draw[thick,gray](f5)--++(0:0.7+2.8);
    \draw[thick,gray](f5)--++(0:-0.7);
              \draw[thick,gray](f6)--++(0:0.7+1.4);
    \draw[thick,gray](f6)--++(0:-0.7);
                \draw[thick,gray](f7)--++(0:0.7);
    \draw[thick,gray](f7)--++(0:-0.7);
                \draw[thick,gray](g5)--++(0:0.7+2.8);
    \draw[thick,gray](g5)--++(0:-0.7);
              \draw[thick,gray](g6)--++(0:0.7+1.4);
    \draw[thick,gray](g6)--++(0:-0.7);
    \end{scope}
\path(0,0) coordinate (origin2);

    \draw[very thick](0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)
   --++(45:2)--++(-45:2)--++(45:1)--++(-45:3)
  --(0,0);

\clip(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)
   --++(45:2)--++(-45:2)--++(45:1)--++(-45:3)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick] (c\i)--++(135:14);
\draw[thick] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
  }
  
 \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:1) coordinate (d\i); 
  }
  
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:2) coordinate (e\i); 
  }
  
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:3) coordinate (f\i); 
  }
  
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i)--++(135:4) coordinate (g\i); 
  }

\path(c1)--++(90:0.3) node {\color{black}$1$};
\path(c1)--++(-90:0.3) node {\color{black}$1$};

\path(c2)--++(90:0.3) node {\color{red}$1$};
\path(c2)--++(-90:0.3) node {\color{red}$1$};

\path(c3)--++(90:0.3) node {\color{blue}$1$};
\path(c3)--++(-90:0.3) node {\color{blue}$1$};

\path(c4)--++(90:0.3) node {\color{orange}$1$};
\path(c4)--++(-90:0.3) node {\color{orange}$1$};

\path(c5)--++(90:0.3) node {\color{purple}$1$};
\path(c5)--++(-90:0.3) node {\color{purple}$1$};

\path(c6)--++(90:0.3) node {\color{teal}$1$};
\path(c6)--++(-90:0.3) node {\color{teal}$1$};

\path(c7)--++(90:0.3) node {\color{magenta}$1$};
\path(c7)--++(-90:0.3) node {\color{magenta}$1$};

\path(d2)--++(90:0.3) node {$\color{darkgreen}1$};
\path(d2)--++(-90:0.3) node {$\color{darkgreen}1$};

\path(d3)--++(90:0.3) node {$\color{red}1$};
\path(d3)--++(-90:0.3) node {$\color{red}1$};

\path(d4)--++(90:0.3) node {\color{blue}$1$};
\path(d4)--++(-90:0.3) node {\color{blue}$1$};

\path(d5)--++(90:0.3) node {\color{orange}$1$};
\path(d5)--++(-90:0.3) node {\color{orange}$1$};

\path(d6)--++(90:0.3) node {\color{purple}$1$};
\path(d6)--++(-90:0.3) node {\color{purple}$1$};

\path(d7)--++(90:0.3) node {\color{teal}$0$};
\path(d7)--++(-90:0.3) node {\color{teal}$s$};

\path(e3)--++(90:0.3) node {$\color{black}1$};
\path(e3)--++(-90:0.3) node {$\color{black}1$};

\path(e4)--++(90:0.3) node {$\color{red}1$};
\path(e4)--++(-90:0.3) node {$\color{red}1$};

\path(e5)--++(90:0.3) node {\color{blue}$1$};
\path(e5)--++(-90:0.3) node {\color{blue}$1$};

\path(e6)--++(90:0.3) node {\color{orange}$s^{\ast}$};
\path(e6)--++(-90:0.3) node {\color{orange}$s$};

\path(e7)--++(90:0.3) node {\color{purple}$0$};
\path(e7)--++(-90:0.3) node {\color{purple}$f$};

 \path(f4)--++(90:0.3) node {$\color{darkgreen}1$};
\path(f4)--++(-90:0.3) node {$\color{darkgreen}1$};

\path(f5)--++(90:0.3) node {$\color{red}s^{\ast}$};
\path(f5)--++(-90:0.3) node {$\color{red}s$};

\path(f6)--++(90:0.3) node {\color{blue}$f^{\ast}$};
\path(f6)--++(-90:0.3) node {\color{blue}$f$};

\path(g5)--++(90:0.3) node {$\color{black}1$};
\path(g5)--++(-90:0.3) node {$\color{black}1$};

\path(g6)--++(90:0.3) node {\color{red}$1$};
\path(g6)--++(-90:0.3) node {\color{red}$1$};

\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture} [scale=0.85]
  
      \path (4.75,11.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:4); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(90:0.15) node  {  \color{cyan} $  \down   $} ;
		\path(a2) --++(90:-0.15) node  {  \color{cyan} $  \up   $} ;
		\path(a3) --++(90:0.15) node  { \color{black}$  \down   $} ;
		\path(a4) --++(90:0.15) node  {  \color{magenta}$  \down   $} ;
		\path(a5) --++(-90:0.15) node  { \color{magenta}$  \up   $} ;
		\path(a6) --++(90:0.15) node  {  \color{black}$  \down   $} ;
		\path(a7) --++(90:0.15) node  {  \color{black}$  \down   $} ;

		\draw[ thick, magenta](c5) to [out=-90,in=0] (b9) to [out=180,in=-90] (c4); 
		
		\draw[   cyan, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[   black, thick](c3)--++(-90:0.8); 	
		\draw[   black, thick](c6)--++(-90:0.8); 	
		\draw[   black, thick](c7)--++(-90:0.8);

     \path (-2,7.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:4); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(90:0.15) node  {  \color{cyan} $  \down   $} ;
		\path(a2) --++(90:-0.15) node  {  \color{cyan} $  \up   $} ;
		\path(a3) --++(-90:0.15) node  { \color{orange}$  \up   $} ;
		\path(a4) --++(-90:0.15) node  {  \color{orange}$  \up   $} ;
		\path(a5) --++(-90:0.15) node  { \color{black}$  \up   $} ;
		\path(a6) --++(90:0.15) node  {  \color{black}$  \down   $} ;
		\path(a7) --++(90:0.15) node  {  \color{black}$  \down   $} ;

		\draw[ thick, orange](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		 
		\draw[   cyan, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 	
		\draw[very thick,  fill=black](b7) circle (2pt);
		\draw[very thick,  fill=black](b10) circle (2pt);
		\draw[   black, thick](c5)--++(-90:0.8); 	
		\draw[   black, thick](c6)--++(-90:0.8); 	
		\draw[   black, thick](c7)--++(-90:0.8);

			 \path (2.5,7.5) coordinate (origin); 
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:4); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(90:0.15) node  {  \color{cyan} $  \down   $} ;
		\path(a2) --++(90:-0.15) node  {  \color{cyan} $  \up   $} ;
		\path(a3) --++(90:0.15) node  { \color{black}$  \down   $} ;
		\path(a4) --++(90:0.15) node  {  \color{black}$  \down   $} ;
		\path(a5) --++(90:0.15) node  { \color{blue}$  \down   $} ;
		\path(a6) --++(-90:0.15) node  {  \color{blue}$  \up   $} ;
		\path(a7) --++(90:0.15) node  {  \color{black}$  \down   $} ;

		\draw[ thick, blue](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		
		\draw[   cyan, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 	
		\draw[   black, thick](c3)--++(-90:0.8); 	
		\draw[   black, thick](c4)--++(-90:0.8); 	
		\draw[   black, thick](c7)--++(-90:0.8);

	        \path (7,7.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:4); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(90:0.12) node  { \color{black}  $  \down   $} ;
		\path(a2) --++(90:0.12) node  {  \color{yellow} $  \down   $} ;
		\path(a3) --++(-90:0.12) node  {\color{yellow}  $  \up   $} ;
		\path(a4) --++(90:0.12) node  { \color{magenta} $  \down   $} ;
		\path(a5) --++(-90:0.15) node  { \color{magenta}$  \up   $} ;
		\path(a6) --++(90:0.15) node  {  \color{black}$  \down   $} ;
		\path(a7) --++(90:0.15) node  {  \color{black}$  \down   $} ;

		\draw[ thick, magenta](c5) to [out=-90,in=0] (b9) to [out=180,in=-90] (c4); 
		\draw[   yellow, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 	
		\draw[   black, thick](c1)--++(-90:0.8); 	
		\draw[   black, thick](c6)--++(-90:0.8); 	
		\draw[   black, thick](c7)--++(-90:0.8);

		\path (11.5,7.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:4); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(90:0.12) node  { \color{cyan}  $  \down   $} ;
		\path(a2) --++(-90:0.12) node  {  \color{cyan} $  \up   $} ;
		\path(a3) --++(-90:0.12) node  {\color{orange}  $  \up   $} ;
		\path(a4) --++(90:0.12) node  { \color{magenta} $  \down   $} ;
		\path(a5) --++(-90:0.15) node  { \color{magenta}$  \up   $} ;
		\path(a6) --++(-90:0.15) node  {  \color{orange}$  \up   $} ;
		\path(a7) --++(90:0.15) node  {  \color{black}$  \down   $} ;

		\draw[ thick, orange](c6) to [out=-90,in=0] (d9) to [out=180,in=-90] (c3); 
		\draw[   cyan, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[   magenta, thick](c5) to [out=-90,in=0] (b9) to [out=180,in=-90] (c4); 		
		\draw[very thick,  fill=black](d9) circle (2pt);	
		\draw[   black, thick](c7)--++(-90:0.8); 
	 
		 \path (-2,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:4); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a2) --++(-90:0.15) node  {  \color{cyan} $  \up   $} ;
		\path(a3) --++(90:-0.15) node  {  \color{orange} $  \up   $} ;
		\path(a1) --++(90:0.15) node  {  \color{cyan} $  \down   $} ;
		\path(a4) --++(90:-0.15) node  {  \color{orange} $  \up   $} ;
		\path(a5) --++(90:0.15) node  { \color{blue}$  \down   $} ;
		\path(a6) --++(-90:0.15) node  {  \color{blue}$  \up   $} ;
		\path(a7) --++(90:0.15) node  {  \color{black}$  \down   $} ;

		\draw[ thick, orange](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\draw[   cyan, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[   blue, thick](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 		
		\draw[very thick,  fill=black](b7) circle (2pt);	
		\draw[   black, thick](c7)--++(-90:0.8);

		   \path (2.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:4); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(90:0.15) node  {  \color{black} $  \down   $} ;
		\path(a2) --++(90:0.15) node  {  \color{yellow} $  \down   $} ;
		\path(a3) --++(-90:0.15) node  { \color{yellow}$  \up   $} ;
		\path(a4) --++(90:0.15) node  {  \color{black}$  \down   $} ;
		\path(a5) --++(90:0.15) node  { \color{blue}$  \down   $} ;
		\path(a6) --++(-90:0.15) node  {  \color{blue}$  \up   $} ;
		\path(a7) --++(90:0.15) node  {  \color{black}$  \down   $} ;

		\draw[ thick, blue](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		\draw[   yellow, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 	
		\draw[   black, thick](c1)--++(-90:0.8); 	
		\draw[   black, thick](c4)--++(-90:0.8); 	
		\draw[   black, thick](c7)--++(-90:0.8);

	        \path (7,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:4); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(-90:0.12) node  { \color{orange}  $  \up   $} ;
		\path(a2) --++(90:0.12) node  {  \color{yellow} $  \down   $} ;
		\path(a3) --++(-90:0.15) node  { \color{yellow}$  \up   $} ;
		\path(a4) --++(-90:0.15) node  {  \color{orange}$  \up   $} ;
		\path(a5) --++(-90:0.15) node  { \color{black}$  \up   $} ;
		\path(a6) --++(90:0.15) node  {  \color{black}$  \down   $} ;
		\path(a7) --++(90:0.15) node  {  \color{black}$  \down   $} ;

		\draw[ thick, orange](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		\draw[   yellow, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\draw[very thick,  fill=black](d5) circle (2pt);	
		\draw[very thick,  fill=black](b10) circle (2pt);	
		\draw[   black, thick](c5)--++(-90:0.8); 	
		\draw[   black, thick](c6)--++(-90:0.8); 
		\draw[   black, thick](c7)--++(-90:0.8);

		\path (11.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:4); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(90:-0.12) node  { \color{orange}  $  \up   $} ;
		\path(a2) --++(90:0.12) node  {  \color{yellow} $  \down   $} ;
		\path(a3) --++(-90:0.12) node  {\color{yellow}  $  \up   $} ;
		\path(a4) --++(90:0.12) node  { \color{magenta} $  \down   $} ;
		\path(a5) --++(-90:0.15) node  { \color{magenta}$  \up   $} ;
		\path(a6) --++(-90:0.15) node  {  \color{orange}$  \up   $} ;
		\path(a7) --++(90:0.15) node  {  \color{black}$  \down   $} ;

		\draw[ thick, orange](c6) to [out=-90,in=0] (d7) to [out=180,in=-90] (c1); 
		\draw[   yellow, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\draw[   magenta, thick](c5) to [out=-90,in=0] (b9) to [out=180,in=-90] (c4); 
		\draw[very thick,  fill=black](d7) circle (2pt);	
		\draw[   black, thick](c7)--++(-90:0.8); 
		
	 \path (4.75,-0.5) coordinate (origin); 
		%\drw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:4); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(a1) --++(-90:0.15) node  {  \color{orange} $  \up   $} ;
		\path(a2) --++(90:0.15) node  {  \color{yellow} $  \down   $} ;
		\path(a3) --++(-90:0.15) node  { \color{yellow}$  \up   $} ;
		\path(a4) --++(-90:0.15) node  {  \color{orange}$  \up   $} ;
		\path(a5) --++(90:0.15) node  { \color{blue}$  \down   $} ;
		\path(a6) --++(-90:0.15) node  {  \color{blue}$  \up   $} ;
		\path(a7) --++(90:0.15) node  {  \color{black}$  \down   $} ;

		\draw[ thick, orange](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		\draw[   yellow, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\draw[   blue, thick](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		\draw[very thick,  fill=black](d5) circle (2pt);	
		\draw[   black, thick](c7)--++(-90:0.8); 
	
	%first row of lines
	\draw[black, very thick](6.7,11) to (0.25,8.4);
	\draw[black,  very thick](6.9,11) to (4.75,8.4);
	\draw[black,  very thick](7.1,11) to (9.25,8.4);
	\draw[black,  very thick](7.3,11) to (13.75,8.4);
	
	%second row
	\draw[black,  very thick](0.25,7) to (0.25,4.4);
	\draw[gray,  very thick](0.45,7) to (9.05,4.4);
	\draw[black,  very thick](4.55,7) to (0.45,4.4);	
	\draw[black,  very thick](4.75,7) to (4.75,4.4);
	\draw[black,  very thick](9.25,7) to (9.25,4.4);	
	\draw[black,  very thick](9.05,7) to (4.95,4.4);	
	\draw[black,  very thick](9.45,7) to (13.55,4.4);
	\draw[gray,  very thick](13.55,7) to (0.65,4.4);
	\draw[gray,  very thick](13.75,7) to (13.75,4.4);

%final row
	\draw[gray,  very thick] (0.25,3) to (6.7,0.4);
	\draw[black, very thick] (4.75,3) to (6.9,0.4);
	\draw[black,  very thick] (9.25,3) to (7.1,0.4);
	\draw[gray,  very thick] (13.75,3) to (7.3,0.4);

	\end{tikzpicture}
